Online and Stable Learning of Analysis Operators

In this paper four iterative algorithms for learning analysis operators are presented. They are built upon the same optimisation principle underlying both Analysis K-SVD and Analysis SimCO. The Forward and Sequential Analysis Operator Learning (FAOL and SAOL) algorithms are based on projected gradient descent with optimally chosen step size. The Implicit AOL (IAOL) algorithm is inspired by the implicit Euler scheme for solving ordinary differential equations and does not require to choose a step size. The fourth algorithm, Singular Value AOL (SVAOL), uses a similar strategy as Analysis K-SVD while avoiding its high computational cost. All algorithms are proven to decrease or preserve the target function in each step and a characterisation of their stationary points is provided. Further they are tested on synthetic and image data, compared to Analysis SimCO and found to give better recovery rates and faster decay of the objective function respectively. In a final denoising experiment the presented algorithms are again shown to perform similar to or better than the state-of-the-art algorithm ASimCO.

==> NewPics/DecayTargetSheppLoganSquareTimed.txt <==
timeFAOL	targFAOL	timeIAOL	targIAOL	timeSimCo	targSimCo
0.291335000000000	0.00946469961050110	0.252428000000000	0.00713576640506206	0.775765000000000	0.434271337903678
0.762457000000000	0.00818011732309901	0.486492000000000	0.00611019551566651	1.49997400000000	0.372430354102809
0.982809000000000	0.00757537315733692	0.695894000000000	0.00564542190793199	2.47709600000000	0.318471656742958
1.27250100000000	0.00725667845361867	0.922294000000000	0.00539922508098540	3.22655800000000	0.272167920877573
1.53053000000000	0.00707137000227947	1.19907300000000	0.00524189225343995	4.03275600000000	0.232730442869270
1.75988100000000	0.00693504206969596	1.44224300000000	0.00513496470138720	4.81199300000000	0.198945456953007
1.99081500000000	0.00685933076283508	1.66210400000000	0.00506999008761891	5.52856000000000	0.170206142161325
2.32388200000000	0.00678568539383795	2.00080200000000	0.00501981829851724	6.41802300000000	0.145638231550611
2.70400600000000	0.00673227712292185	2.22349400000000	0.00498402026809944	7.22579600000000	0.124866114409174
2.94538300000000	0.00666254753473143	2.54356200000000	0.00495887259151023	8.25238000000000	0.107387215832220
3.16641300000000	0.00661256078011560	2.94002000000000	0.00493359655727142	9.17132400000000	0.0926747041050854
3.41009900000000	0.00657586574422861	3.16551500000000	0.00491231146490952	10.3517310000000	0.0798931562420437
3.72765900000000	0.00654054557708403	3.58856900000000	0.00489735675089859	11.2849060000000	0.0692867033280739
4.02389500000000	0.00650661494135408	3.82891000000000	0.00488672150458773	12.2810020000000	0.0602699449652386
4.24230900000000	0.00647070391969250	4.03774900000000	0.00487802868383285	13.0566690000000	0.0526277692312355
4.47811700000000	0.00643993474815641	4.48356600000000	0.00487113749277629	14.5447280000000	0.0462510707267558
4.75495800000000	0.00641386136681825	4.74541500000000	0.00486319866607996	15.6612920000000	0.0408855377929460
4.98708000000000	0.00639437035366685	5.08712200000000	0.00485504208126478	16.7710420000000	0.0364501494099518
5.20978700000000	0.00636893769622611	5.32058500000000	0.00484985670111254	18.0553600000000	0.0326374786917656
5.50615100000000	0.00634148608713623	5.77785100000000	0.00484346561305054	19.1523190000000	0.0294103798462490
5.71578000000000	0.00631101119490480	5.97687400000000	0.00483766774319164	19.9997260000000	0.0266933239126481
5.94441900000000	0.00629186849757202	6.19502400000000	0.00483106278026948	20.9598170000000	0.0244173290587125
6.24621500000000	0.00627187111229660	6.66832200000000	0.00482651778896633	22.0211040000000	0.0224866008023831
6.50055700000000	0.00624158279886607	6.88430400000000	0.00482225562607373	22.9918080000000	0.0208537973240656
6.86178700000000	0.00621653367987039	7.14841100000000	0.00481950667121469	23.9579390000000	0.0194768459064748
7.19751400000000	0.00619611876248429	7.43589200000000	0.00481568802369523	25.0909210000000	0.0183221455095400
7.55023400000000	0.00618174455600025	7.66084700000000	0.00481185089527178	26.2202750000000	0.0173519784715599
7.80181300000000	0.00616626141481887	7.89622400000000	0.00480919231785526	27.3424840000000	0.0165367449664715
8.03929000000000	0.00614665471720324	8.12857600000000	0.00480637158324592	28.6739170000000	0.0158480527405433
8.28884200000000	0.00612689867180098	8.33342000000000	0.00480480197545335	29.9798160000000	0.0152682059078849
8.74723200000000	0.00611159301658898	8.76842200000000	0.00480214378748777	31.1173430000000	0.0147778514559643
8.97079700000000	0.00609896038419185	9.06815300000000	0.00479982692280297	32.8042620000000	0.0143629134695310
9.25773700000000	0.00608134009123262	9.29657100000000	0.00479599936688554	33.8946080000000	0.0140160703422072
9.47118300000000	0.00606104965512720	9.53123800000000	0.00479409703692714	35.4007820000000	0.0137200031230233
9.85474100000000	0.00604638638456704	10.0254550000000	0.00479264664864966	36.6172480000000	0.0134740605678011
10.0977440000000	0.00603137150146225	10.2536970000000	0.00479022823071349	38.1259500000000	0.0132652767196263
10.5555600000000	0.00601907278001001	10.6792350000000	0.00478891944650466	39.4030980000000	0.0130901235305267
10.8187550000000	0.00600747943288312	10.9261090000000	0.00478725093880980	40.7028990000000	0.0129409358009946
11.1072000000000	0.00599104645546522	11.1870470000000	0.00478498538528754	41.7517420000000	0.0128176458733186
11.4815970000000	0.00597991647339813	11.4200450000000	0.00478408311203525	43.0645250000000	0.0127119762407041
11.9097340000000	0.00597045197508267	11.6686770000000	0.00478358391693519	44.2660370000000	0.0126231588112373
12.1843700000000	0.00595871978429046	11.9406480000000	0.00478241399868163	45.8564870000000	0.0125483916305628
12.4383430000000	0.00595029156757326	12.3514400000000	0.00478129088411463	47.2050400000000	0.0124854037679671
12.8045570000000	0.00593962425157891	12.5841030000000	0.00477944340730159	48.7047020000000	0.0124320216426340
13.0575710000000	0.00593136571754920	12.9152660000000	0.00477771046994290	49.9259180000000	0.0123877754523820
13.2924470000000	0.00592345480655563	13.1558980000000	0.00477617516698932	51.5306690000000	0.0123504837590055
13.5309750000000	0.00590968377628454	13.3810270000000	0.00477471843655332	53.1580600000000	0.0123190204297616
13.8647350000000	0.00590072925676814	13.6187050000000	0.00477439776186496	54.8079830000000	0.0122926288529997
14.2069370000000	0.00588890393372989	13.8786270000000	0.00477439643030426	55.9803450000000	0.0122703757807014
14.7391270000000	0.00587620048469987	14.3597060000000	0.00477291046592449	57.2500780000000	0.0122515636923492
14.9875510000000	0.00586844327464229	14.5985200000000	0.00477108074584823	58.3484300000000	0.0122358146719028
15.2121280000000	0.00585810185975656	14.8530540000000	0.00477037991322537	59.6240580000000	0.0122227783765469
15.4379020000000	0.00585077013778465	15.0855990000000	0.00476895759827772	60.8447370000000	0.0122117755480677
15.6847670000000	0.00584443947055695	15.3529300000000	0.00476862569685807	62.0272220000000	0.0122024565275078
15.9288280000000	0.00583867605323015	15.5571800000000	0.00476846719076671	63.4509880000000	0.0121946610268876
16.2437440000000	0.00582868985649719	15.9350200000000	0.00476658303822659	64.7183550000000	0.0121881934562148
16.4682390000000	0.00581939509879821	16.1417750000000	0.00476649141596659	66.2535240000000	0.0121827888367136
16.6950150000000	0.00581386293680430	16.3557730000000	0.00476507796328596	67.8102250000000	0.0121782413856192
17.0874250000000	0.00580572529021057	16.7794830000000	0.00476382154376656	68.9761020000000	0.0121744598551771
17.4730410000000	0.00579974792472396	17.1678980000000	0.00476348750162726	70.4035350000000	0.0121713189080466
17.7013840000000	0.00579259650896098	17.4170020000000	0.00476291247125596	71.6662900000000	0.0121686813040398
17.9322190000000	0.00578444623451961	17.6335020000000	0.00476156033565340	73.1230780000000	0.0121665216415670
18.2201710000000	0.00577889419930570	17.8893040000000	0.00476229142566252	74.9248390000000	0.0121647233327329
18.6092860000000	0.00577227482383668	18.2599480000000	0.00476232112272080	76.8111920000000	0.0121632114789211
18.8471350000000	0.00576664787806203	18.5238380000000	0.00476165122842702	78.0677950000000	0.0121619774317043
19.0803250000000	0.00576191577591474	18.7453630000000	0.00476157282954422	79.5272010000000	0.0121609512856284
19.3237370000000	0.00575775946712661	18.9699220000000	0.00476034459707561	81.0224290000000	0.0121601045986302
19.5686460000000	0.00575262077597352	19.2021730000000	0.00476028599647204	82.5057490000000	0.0121594110266586
19.8047940000000	0.00574676410453258	19.6043830000000	0.00476041379162142	84.6551580000000	0.0121588487718168
20.0465990000000	0.00574086027685060	20.0159450000000	0.00476139280937017	86.5702490000000	0.0121583883338340
20.2590810000000	0.00573658893675348	20.2634480000000	0.00475963560701494	88.2760990000000	0.0121580107029656
20.7747460000000	0.00572950797721266	20.4975090000000	0.00475989742828029	90.1446690000000	0.0121577076712142
21.0458720000000	0.00572554099855696	20.7463250000000	0.00476000624312152	91.4842380000000	0.0121574629949403
21.2750290000000	0.00572099400359908	20.9789600000000	0.00475931665832005	93.0489880000000	0.0121572687368807
21.6420130000000	0.00571640556160142	21.1942160000000	0.00475902628680194	95.2824840000000	0.0121571152279826
21.9037280000000	0.00571325945037751	21.4177910000000	0.00475871565181647	97.4144280000000	0.0121569940406302
22.1890750000000	0.00570970330635205	21.7943330000000	0.00475940850314940	98.7399270000000	0.0121568997372593
22.3999650000000	0.00570608677603529	21.9941780000000	0.00475840460007053	100.134599000000	0.0121568287572819
22.6109380000000	0.00570120070448827	22.1938870000000	0.00475787780395125	101.454653000000	0.0121567767135053
22.8219060000000	0.00569686651471032	22.3949630000000	0.00475762407089833	102.911416000000	0.0121567390774874
23.0807710000000	0.00569278990921405	22.6238830000000	0.00475707234234846	105.316057000000	0.0121567140546879
23.5249560000000	0.00568689136475055	22.8400910000000	0.00475613110705410	107.012814000000	0.0121566990255069
23.7810470000000	0.00568319403048181	23.1267250000000	0.00475629135279200	108.635639000000	0.0121566909353583
24.0043350000000	0.00567978275219535	23.4976970000000	0.00475472873753115	110.756280000000	0.0121566886966843
24.2273760000000	0.00567403888561150	23.7106320000000	0.00475509943140364	112.199163000000	0.0121566916720561
24.4749640000000	0.00567157269737591	23.9618240000000	0.00475359054300589	114.211072000000	0.0121566983385399
24.8464160000000	0.00566664614403651	24.3975270000000	0.00475355704335338	116.051563000000	0.0121567071730714
25.1092900000000	0.00566343667153333	24.6519190000000	0.00475377487405065	117.833106000000	0.0121567182616620
25.3580960000000	0.00565791564844735	24.8734280000000	0.00475334245001418	119.331203000000	0.0121567308921175
25.6028820000000	0.00565448090590675	25.1087250000000	0.00475350378644240	121.439122000000	0.0121567449421137
25.8487840000000	0.00565161913240993	25.3275280000000	0.00475382850460662	123.481821000000	0.0121567590260748
26.0951360000000	0.00564668620893442	25.5492990000000	0.00475455337161544	125.468879000000	0.0121567732301274
26.3214010000000	0.00564282308456107	25.7935920000000	0.00475452927441142	126.975663000000	0.0121567878560630
26.5925990000000	0.00563965398434771	26.1401420000000	0.00475397280518002	129.428345000000	0.0121568022797334
26.9510430000000	0.00563469286148174	26.3723800000000	0.00475421081664298	131.065540000000	0.0121568163488577
27.2817370000000	0.00563201451695023	26.6419010000000	0.00475333446866103	132.767379000000	0.0121568299074805
27.5963030000000	0.00562952613049674	26.8774220000000	0.00475291395212301	134.852856000000	0.0121568434626012
27.9054930000000	0.00562503359252430	27.1522140000000	0.00475284960968885	137.154210000000	0.0121568564869974
28.1619610000000	0.00562268665807814	27.3599170000000	0.00475319860935132	139.080242000000	0.0121568692103255
28.4416660000000	0.00561951919545027	27.5674130000000	0.00475311415232913	140.866688000000	0.0121568808443774
28.6816150000000	0.00561647578142833	27.7690360000000	0.00475284163491911	142.988273000000	0.0121568917652536
29.0929060000000	0.00561398752148478	28.1630050000000	0.00475291090307005	144.894585000000	0.0121569004228975
29.4388850000000	0.00561111760388797	28.4996250000000	0.00475149792608000	146.645199000000	0.0121568857631137
29.7654800000000	0.00560802074114332	28.8430250000000	0.00475165945217898	148.778369000000	0.0121567247463761
30.0161970000000	0.00560541639852632	29.0474370000000	0.00475090503836639	151.137285000000	0.0121567281788250
30.2656680000000	0.00560330862588607	29.4448240000000	0.00475022571991754	153.295848000000	0.0121566813368707
30.6489450000000	0.00559961050091738	29.6599850000000	0.00475122174174535	154.497342000000	0.0121563830192503
30.8724690000000	0.00559615566627764	29.8691030000000	0.00475127755119429	156.480874000000	0.0121563223750741
31.0903400000000	0.00559354486294524	30.0765750000000	0.00475148652766732	158.074273000000	0.0121562777650570
31.5711590000000	0.00559075767921582	30.2924680000000	0.00475063480485298	159.777206000000	0.0121562556168078
32.0560940000000	0.00558877019697058	30.7573700000000	0.00475150805044210	162.043243000000	0.0121562226171603
32.4555260000000	0.00558615511851074	30.9899090000000	0.00475049269645925	164.338281000000	0.0121561428207958
32.6735310000000	0.00558439648087413	31.2017010000000	0.00474972413194046	166.395336000000	0.0121560508278899
33.0435910000000	0.00558177463553631	31.4177290000000	0.00475040333771616	168.210639000000	0.0121560237734993
33.2848630000000	0.00557876106483748	31.7572160000000	0.00474933878070097	169.801615000000	0.0121559668202277
33.5178320000000	0.00557661753808220	31.9925080000000	0.00474920324001111	171.900727000000	0.0121559056446891
33.7327250000000	0.00557369644387423	32.1962460000000	0.00474944311694112	173.648747000000	0.0121558716269225
33.9413840000000	0.00557181898177005	32.4925010000000	0.00474924165979423	175.634634000000	0.0121551932129518
34.1565890000000	0.00556960343889079	32.7622660000000	0.00474851988381512	177.250182000000	0.0121551086154979
34.6423810000000	0.00556748104668237	33.2068020000000	0.00474876825442481	179.197751000000	0.0121544561952562
34.9062870000000	0.00556554816501824	33.4382290000000	0.00474867727888319	181.131948000000	0.0121540028074558
35.1672040000000	0.00556299897316946	33.6466920000000	0.00474914828131859	183.167904000000	0.0121540131043750
35.3930520000000	0.00555984633245377	34.0718890000000	0.00474915549442026	184.886436000000	0.0121539810542081
35.6400970000000	0.00555850111963189	34.3141450000000	0.00474987833934344	187.172908000000	0.0121538336702967
35.9290550000000	0.00555654672304418	34.5862950000000	0.00474960734836014	188.665243000000	0.0121537849817263
36.1684010000000	0.00555313078228515	34.8235490000000	0.00474897926816612	190.208395000000	0.0121537243311168
36.4053510000000	0.00555161617585905	35.0577720000000	0.00474845708601356	192.060726000000	0.0121536915632261
36.6272830000000	0.00554905724640674	35.2909900000000	0.00474831438456489	193.598558000000	0.0121530237174127
36.9511080000000	0.00554652547043056	35.4939510000000	0.00474838033616453	195.032178000000	0.0121522312307814
37.1718810000000	0.00554444387475767	35.7019820000000	0.00474892101907149	196.043668000000	0.0121517353810696
37.3975140000000	0.00554271996836558	35.9333750000000	0.00474921432650944	197.676978000000	0.0121516280594926
37.6893460000000	0.00554042583985137	36.1787830000000	0.00474924031210864	199.808359000000	0.0121515982625298
38.0417780000000	0.00553802113037706	36.4317840000000	0.00474955707820642	201.454764000000	0.0121515898030653
38.2517680000000	0.00553408604760663	36.6319550000000	0.00474995861736690	203.573295000000	0.0121515824306080
38.4670770000000	0.00553208193816569	36.8381090000000	0.00474979576538442	205.323133000000	0.0121515756470427
38.8010210000000	0.00553043943067071	37.1458970000000	0.00475038323201407	207.053869000000	0.0121515280621611
39.0723950000000	0.00552862274935508	37.3554130000000	0.00474991155427849	208.598011000000	0.0121514907693072
39.2898930000000	0.00552631272347675	37.6278710000000	0.00474960484628606	209.762581000000	0.0121510406331667
39.5432900000000	0.00552509674384874	37.8602290000000	0.00474988343823055	211.345053000000	0.0121509767617070
39.7722170000000	0.00552452608497571	38.0840880000000	0.00475028463117437	213.341517000000	0.0121509343017652
40.0796310000000	0.00552163023694639	38.3732340000000	0.00474977406844304	215.178508000000	0.0121508133506270
40.3061390000000	0.00552042169566355	38.5883390000000	0.00474983697594704	216.957187000000	0.0121508184074719
40.5437790000000	0.00551900755346299	38.8007600000000	0.00475011344537648	218.844521000000	0.0121507315254473
40.7840330000000	0.00551769480484592	39.0273990000000	0.00475068320882117	220.718482000000	0.0121506403689613
41.0021820000000	0.00551513597729659	39.2596330000000	0.00475065592653084	222.207749000000	0.0121505241254584
41.3048820000000	0.00551402136095878	39.7627440000000	0.00474942283056265	223.883315000000	0.0121504685200901
41.5819380000000	0.00551163011300104	40.1236860000000	0.00474964512841431	225.433314000000	0.0121504781035776
41.8705530000000	0.00550942002779740	40.3744560000000	0.00475011118603694	227.279605000000	0.0121504402627100
42.2583260000000	0.00550818924468922	40.7299700000000	0.00474996689474729	228.841056000000	0.0121497985325999
42.4742190000000	0.00550702338479832	40.9891430000000	0.00474885239747481	230.796070000000	0.0121496465413588
42.7090020000000	0.00550535362016982	41.4063040000000	0.00474924423001912	233.194667000000	0.0121495922815303
42.9246170000000	0.00550266149816824	41.7432870000000	0.00474920876517208	234.624057000000	0.0121487223849849
43.3460190000000	0.00550128031298235	41.9688110000000	0.00474883196624565	236.911684000000	0.0121486406730968
43.5707820000000	0.00549984021609197	42.1823270000000	0.00474914689288001	238.431365000000	0.0121486267288819
43.7839310000000	0.00549785688891886	42.3980320000000	0.00474863423560509	240.041640000000	0.0121485842938463
44.1019850000000	0.00549626158567760	42.6386620000000	0.00474918347966426	241.582458000000	0.0121485258435199
44.3231210000000	0.00549530211137506	42.8537320000000	0.00474863500880434	242.848823000000	0.0121479812454358
44.7425950000000	0.00549439919904437	43.3067980000000	0.00474927099804672	244.463429000000	0.0121479485579540
45.1498840000000	0.00549235738584734	43.5429540000000	0.00475005545138218	245.558684000000	0.0121478868247958
45.4951040000000	0.00549096657431691	43.8491930000000	0.00475009754022861	247.377162000000	0.0121478142124054
45.7150590000000	0.00548909075241298	44.0917810000000	0.00474964460033580	248.980556000000	0.0121468653294455
45.9520730000000	0.00548732537809583	44.3099610000000	0.00475055038717688	250.556450000000	0.0121467980057894
46.1638580000000	0.00548668769407528	44.5119060000000	0.00475044595048538	252.316608000000	0.0121467311185073
46.3940630000000	0.00548560845696470	44.8474990000000	0.00475086595571146	253.954501000000	0.0121467283575483
46.6875580000000	0.00548425557158006	45.0636860000000	0.00475095780782549	256.007993000000	0.0121467023353764
46.9251910000000	0.00548271038882512	45.3273090000000	0.00475073371354994	257.781583000000	0.0121457719586010
47.1658060000000	0.00547990302163814	45.5651110000000	0.00475047045896074	259.198306000000	0.0121457366357087
47.3840190000000	0.00547786345235554	45.8016330000000	0.00475163691853646	260.840352000000	0.0121457219288015
47.7745130000000	0.00547550630593882	46.0197920000000	0.00475214072355297	262.223237000000	0.0121456916815844
48.0215550000000	0.00547423720627185	46.2317430000000	0.00475127932371383	263.015796000000	0.0121451489340739
48.2335590000000	0.00547265164918026	46.4345300000000	0.00475130176238109	264.699865000000	0.0121450747073480
48.4953340000000	0.00547101665897707	46.7738150000000	0.00475185445159853	266.567276000000	0.0121450186203179
48.7024740000000	0.00546855020842609	46.9750480000000	0.00475090168883784	268.267861000000	0.0121448564961306
48.9105850000000	0.00546781242294746	47.1918850000000	0.00475125132408199	269.829424000000	0.0121448137479079
49.3729400000000	0.00546681209073108	47.6497820000000	0.00475164019984469	271.657997000000	0.0121447333215564
49.6161390000000	0.00546595974379186	47.8647140000000	0.00475149449467977	273.185825000000	0.0121446808367983
49.8357040000000	0.00546452577389968	48.0725010000000	0.00475118872846410	274.641647000000	0.0121445473565041
50.2650880000000	0.00546368603452852	48.4519890000000	0.00475099255908505	275.889911000000	0.0121445135812399
50.6995750000000	0.00546218186444659	48.8519130000000	0.00474999562691511	277.245805000000	0.0121444310491283
50.9985410000000	0.00546144945274966	49.1063670000000	0.00475018141453548	278.716062000000	0.0121443519935913
51.3951490000000	0.00546038650628869	49.4511290000000	0.00474997062873438	280.172959000000	0.0121443097478908
51.6284390000000	0.00545837092900831	49.6600280000000	0.00474999505056602	281.363390000000	0.0121442453999006
51.9494660000000	0.00545615986359705	49.9916870000000	0.00474889591504105	282.919923000000	0.0121440438636580
52.1838350000000	0.00545469047460616	50.2688360000000	0.00474957144152022	285.004386000000	0.0121440028394938
52.3996830000000	0.00545390087639933	50.4743630000000	0.00474949239110595	286.570763000000	0.0121439214822718
52.7132190000000	0.00545269560702071	50.8276200000000	0.00474896215097765	288.118721000000	0.0121431136646198
52.9827330000000	0.00545139013012693	51.0472660000000	0.00474964281394386	289.349351000000	0.0121430768895939
53.3286280000000	0.00545050893654009	51.4416830000000	0.00474960368743677	291.169698000000	0.0121429257167144
53.6300490000000	0.00544887833322825	51.7888020000000	0.00474974592375795	293.165580000000	0.0121429098018794
53.9942980000000	0.00544802025115181	52.1278050000000	0.00474989888649841	295.344513000000	0.0121428513252348
54.2217720000000	0.00544672083458071	52.3553350000000	0.00474986522125728	297.385886000000	0.0121428307883881
54.5111840000000	0.00544593654960637	52.6110030000000	0.00475023589988652	298.822103000000	0.0121427532933078
54.7941440000000	0.00544543633085217	52.8865150000000	0.00474986684061702	300.443998000000	0.0121426918319990
55.0321720000000	0.00544445802076946	53.1014170000000	0.00474946042916969	301.984375000000	0.0121424905598055
55.2949280000000	0.00544328743676129	53.5630470000000	0.00474971897480093	304.113977000000	0.0121420860492962
55.5487500000000	0.00544203713532632	53.7727560000000	0.00474899786738922	306.483753000000	0.0121420189789451
55.7589040000000	0.00544162069007588	53.9734890000000	0.00475002157022249	308.570873000000	0.0121420277122621
55.9691110000000	0.00544090293483599	54.1733120000000	0.00474939021813371	310.722458000000	0.0121419857348014
56.2297940000000	0.00543960368841261	54.4569510000000	0.00474924200623101	312.399226000000	0.0121419538446861
56.4689020000000	0.00543816752223174	54.7823980000000	0.00474943298339754	313.746166000000	0.0121413647204184
56.8305390000000	0.00543733239243644	55.1143220000000	0.00474996887874353	315.093528000000	0.0121412746754042
57.1997830000000	0.00543626783038251	55.3351000000000	0.00474996289228295	316.551304000000	0.0121411875129602
57.5044000000000	0.00543558370627152	55.7486290000000	0.00475058550872042	318.222523000000	0.0121411754286382
57.8416400000000	0.00543522493836721	55.9637410000000	0.00475074724685037	319.929168000000	0.0121411749677963
58.0590280000000	0.00543378654107301	56.1852390000000	0.00475101973500210	321.680081000000	0.0121410895634671
58.3317550000000	0.00543326661852358	56.3879010000000	0.00475061087974104	322.920143000000	0.0121410787405519
58.5445480000000	0.00543219296563257	56.6162200000000	0.00475059155051707	324.392818000000	0.0121401942946152
58.8313010000000	0.00543130210904827	56.9639570000000	0.00475052715776838	326.047938000000	0.0121401750154571
59.3079300000000	0.00542974718677421	57.2370820000000	0.00475000110319373	328.063941000000	0.0121399397266323
59.5582200000000	0.00542887195610458	57.5131060000000	0.00474968714751604	329.373388000000	0.0121395793433664
59.7917620000000	0.00542836971829982	57.7928870000000	0.00474980523848300	330.986475000000	0.0121395322760920
60.1329240000000	0.00542760949647319	58.0295780000000	0.00475001258536946	333.433315000000	0.0121395274650059
60.4143060000000	0.00542672948687771	58.2743460000000	0.00474931082495300	335.244315000000	0.0121394778822793
60.6664410000000	0.00542625929612610	58.5263730000000	0.00474956513467141	337.057017000000	0.0121394490831899
61.1681150000000	0.00542546189654538	58.8578080000000	0.00474916740792510	338.966873000000	0.0121393752747031
61.4297300000000	0.00542475368028850	59.0913340000000	0.00474882407895538	340.788052000000	0.0121393207727921
61.6732380000000	0.00542405479454122	59.3232230000000	0.00474874748449889	342.335106000000	0.0121384149039495
62.0024010000000	0.00542336046351566	59.5988680000000	0.00474881987170628	344.158570000000	0.0121383833425983
62.2526850000000	0.00542272715678250	59.9137950000000	0.00474946766072510	346.201506000000	0.0121383314609979
62.5971160000000	0.00542215385340958	60.2629830000000	0.00475015094136280	347.990564000000	0.0121381579486709
62.9306790000000	0.00542098964252699	60.4893980000000	0.00475086689919423	349.473010000000	0.0121381107161661
63.1860310000000	0.00542001826212462	60.8223020000000	0.00475083676843643	351.106482000000	0.0121381101561036
63.4803380000000	0.00541938562053968	61.0579780000000	0.00475076237204754	352.552729000000	0.0121381092980490
63.7507260000000	0.00541892549379781	61.3075909999999	0.00475032095131468	353.939647000000	0.0121380632410996
63.9918330000000	0.00541771430430160	61.5377800000000	0.00475068586511088	355.731278000000	0.0121380397575846
64.2322020000000	0.00541671500806225	61.7882119999999	0.00475087596069306	357.123865000000	0.0121379996660258
64.4700450000000	0.00541547822371064	62.0133179999999	0.00475030538478117	358.626634000000	0.0121379250887932
64.7826500000000	0.00541483099429145	62.3370679999999	0.00475029756696258	360.859003000000	0.0121378474080198
65.0802380000000	0.00541441154950955	62.6084259999999	0.00475023756213393	361.630527000000	0.0121370517113768
65.4663670000000	0.00541361145348762	62.9721359999999	0.00475049116432616	363.347641000000	0.0121370285395146
65.7432990000000	0.00541301615973492	63.3358779999999	0.00475092415480234	364.946953000000	0.0121369722926170
65.9998540000000	0.00541272072384539	63.7913559999999	0.00475101044215134	367.224333000000	0.0121368087891487
66.3648170000000	0.00541127365858453	64.1304139999999	0.00475028947791480	369.123073000000	0.0121367619517279
66.8812260000000	0.00541046033283966	64.6551039999999	0.00474988979622269	370.951014000000	0.0121367489983549
67.1450510000000	0.00540947523457960	64.9635669999999	0.00475011260292775	372.927371000000	0.0121366436186446
67.4370090000000	0.00540846745523982	65.3432489999999	0.00475049141984850	374.643596000000	0.0121366059548543
67.7089630000000	0.00540815713761717	65.6095329999999	0.00475057805949413	376.826038000000	0.0121365767773320
68.0333490000000	0.00540721762105255	65.8532299999999	0.00474970629311186	378.587467000000	0.0121362486589973
68.2608600000000	0.00540656857589511	66.1531349999999	0.00474963905990495	380.443302000000	0.0121362108653493
68.5135870000000	0.00540595116221051	66.4533589999999	0.00474945392563359	381.761143000000	0.0121353917594437
68.8287350000000	0.00540548437002761	66.7401569999999	0.00475002768636165	383.673301000000	0.0121353926557540
69.1697550000000	0.00540442646498859	67.0002139999999	0.00474980960862275	385.979555000000	0.0121353409437330
69.6391230000000	0.00540377987479711	67.3957549999999	0.00474920857535423	388.366110000000	0.0121352660345591
69.8700020000000	0.00540331248819070	67.6197569999999	0.00474917468725312	389.952383000000	0.0121352518870523
70.1097770000000	0.00540275604204980	67.8479089999999	0.00474975970880683	391.454922000000	0.0121351398732178
70.3635540000000	0.00540187493634947	68.0814699999999	0.00474920441760758	393.026272000000	0.0121350817917333
70.7500520000000	0.00540089829558957	68.4287359999999	0.00474997779122537	394.556469000000	0.0121343953771616
71.0069310000000	0.00540006507244737	68.6907059999999	0.00475027484584959	396.282577000000	0.0121343901314658
71.2544220000000	0.00539944001722972	68.9230409999999	0.00475087170127026	398.043785000000	0.0121343682719522
71.6467950000000	0.00539935657131887	69.1682119999999	0.00474953328901721	400.360910000000	0.0121343266019290
72.1348870000000	0.00539852387482718	69.4166739999999	0.00474943783220159	402.310239000000	0.0121342605384450
72.4890950000000	0.00539740503148325	69.6417909999999	0.00474934846285074	403.703999000000	0.0121339583292840
72.8795960000000	0.00539692697166278	69.9595239999999	0.00474835190560324	405.753044000000	0.0121339466673063
73.1378030000000	0.00539623032601379	70.1861609999999	0.00474827183470843	407.749039000000	0.0121339420549897
73.4004780000000	0.00539523098913713	70.5181549999999	0.00474772329324542	409.799153000000	0.0121338903089105
73.7630140000000	0.00539464882294387	70.7370519999999	0.00474857564024525	410.874648000000	0.0121337484102393
74.0050830000000	0.00539366919479869	70.9709229999999	0.00474863386815309	412.386436000000	0.0121336882629125
74.2450400000000	0.00539284052014639	71.2553089999999	0.00474871204556647	413.895652000000	0.0121336598559945
74.4737900000000	0.00539250414986251	71.4764139999999	0.00474941627303727	415.317690000000	0.0121335988749944
74.7180030000000	0.00539204265740146	71.7284049999999	0.00475000326259093	416.882879000000	0.0121335226594106
74.9753150000000	0.00539069694248053	71.9661429999999	0.00474883693776508	418.596327000000	0.0121335049880236
75.2804220000000	0.00539014755314789	72.2410929999999	0.00474765089181073	420.653325000000	0.0121334536962481
75.5210690000000	0.00538953423419606	72.4723959999999	0.00474774029010978	422.194399000000	0.0121333618883393
76.0281340000000	0.00538895648992427	72.8031289999999	0.00474872066815433	423.853021000000	0.0121332472381777
76.3354360000000	0.00538850595207397	73.0106149999999	0.00474902442447060	425.806223000000	0.0121332029118240
76.5841960000000	0.00538786396570256	73.2557869999999	0.00474909946835864	427.215080000000	0.0121332030483176
76.8696460000000	0.00538736688177736	73.5043039999999	0.00474943935465650	428.505268000000	0.0121330225420609
77.1083950000000	0.00538691238689983	73.7655109999999	0.00474892226550032	430.134546000000	0.0121329574071538
77.3790000000000	0.00538674209889358	74.0111759999999	0.00474920493623304	432.275303000000	0.0121321016124130
77.6173880000000	0.00538585942536987	74.3004969999999	0.00474860904664968	434.338569000000	0.0121320556550978
77.8967050000000	0.00538542782818071	74.6840069999999	0.00474875658111218	436.147769000000	0.0121320496119342
78.1986440000000	0.00538499234516965	74.9534679999999	0.00474867345717003	437.832265000000	0.0121320283247757
78.4732780000001	0.00538438145398112	75.1919839999999	0.00474868978540935	439.626197000000	0.0121320020293346
78.9601280000001	0.00538367568202334	75.5883559999999	0.00474902466967695	441.648160000000	0.0121316658711866
79.4850340000001	0.00538289109197424	76.0617469999999	0.00474823543750946	443.476041000000	0.0121316034294754
79.7332760000001	0.00538203647532366	76.3033070000000	0.00474836493759989	445.182726000000	0.0121315916243983
79.9764990000001	0.00538131786895519	76.5359350000000	0.00474835008940204	447.288110000000	0.0121314806181658
80.3918650000001	0.00538047348188587	76.9873110000000	0.00474846161991899	448.281189000000	0.0121313265520166
80.6548390000001	0.00538003236752499	77.2100500000000	0.00474832868781184	450.482797000000	0.0121312741835592
80.9564830000001	0.00537918142406212	77.4611710000000	0.00474817002007094	452.959027000000	0.0121312370511696
81.2095660000001	0.00537866132261734	77.6934240000000	0.00474789070694238	454.965720000000	0.0121311101455128
81.6908820000001	0.00537809332571686	78.0665170000000	0.00474838392034856	457.085511000000	0.0121310975067176
82.0461220000001	0.00537758678640090	78.4126750000000	0.00474920795921380	458.871788000000	0.0121310208599851
82.4176440000001	0.00537697458926856	78.6237640000000	0.00474856990197577	460.728852000000	0.0121303974089732
82.6979410000001	0.00537634779044601	78.8448850000000	0.00474816499612244	462.670486000000	0.0121302859578959
82.9743010000001	0.00537596714095595	79.1839819999999	0.00474788284809218	464.420947000000	0.0121300281476599
83.2856280000001	0.00537543288697120	79.4091209999999	0.00474804583628308	466.639342000000	0.0121293021276455
83.5388850000001	0.00537453231367780	79.7026079999999	0.00474825488221127	468.842036000000	0.0121292326550223
83.8432690000001	0.00537399981270322	80.0524859999999	0.00474835559384220	469.627192000000	0.0121288494587179
84.2747240000001	0.00537342661315786	80.5633200000000	0.00474804673716707	471.356958000000	0.0121288301653903
84.5458600000001	0.00537284181984759	80.8156280000000	0.00474867223557451	473.119154000000	0.0121287842732149
84.7737450000001	0.00537226111704623	81.1214029999999	0.00474822883862839	475.462938000000	0.0121287297176393
85.0630470000001	0.00537206412635479	81.4091499999999	0.00474837531887589	477.786671000000	0.0121286789253969
85.3106190000001	0.00537143762965824	81.6720999999999	0.00474886920909293	480.015376000000	0.0121286460313174
85.8183020000001	0.00537081568745083	82.1552300000000	0.00474879994406743	481.833717000000	0.0121286217250167
86.2998400000001	0.00537026632644092	82.6470680000000	0.00474901348329900	483.581987000000	0.0121280102474172
86.6601300000001	0.00536932105219234	82.8970579999999	0.00474930438494373	485.246763000000	0.0121279623022621
87.1312950000001	0.00536869882210899	83.2994869999999	0.00474899380397538	487.340710000000	0.0121279085227839
87.3720220000001	0.00536795617273164	83.5157879999999	0.00474856639104078	488.846592000000	0.0121278865851924
87.6410000000001	0.00536780274032645	83.7679719999999	0.00474850472263188	490.401718000000	0.0121277676662151
87.9102630000001	0.00536733614444128	84.0556059999999	0.00474928090717909	492.017976000000	0.0121277225646914
88.2310480000001	0.00536626684333636	84.2884439999999	0.00474944006282314	493.715830000000	0.0121276800280667
88.5064910000001	0.00536594253201197	84.5368929999999	0.00474886476521488	494.668143000000	0.0121275360615417
88.7641680000001	0.00536544600098052	84.8146849999999	0.00474882350217239	496.507895000000	0.0121265236003544
89.0805930000001	0.00536531022588094	85.1214489999999	0.00474894190639867	498.672155000000	0.0121264311556551
89.4222020000001	0.00536469325439329	85.4675610000000	0.00474905368412022	500.546262000000	0.0121263939010893
89.6735180000001	0.00536421817499478	85.7531119999999	0.00474908906091784	502.880257000000	0.0121263392838802
89.9540890000001	0.00536400760293125	86.0383419999999	0.00475028855168755	504.487712000000	0.0121262035411821
90.1940500000001	0.00536372042393321	86.2654979999999	0.00474963740377461	506.062203000000	0.0121260293912808
90.4735890000001	0.00536331650994628	86.5168579999999	0.00475036737768160	508.638508000000	0.0121259276324157
90.7342310000001	0.00536315024365476	86.9504429999999	0.00475061509106125	510.727765000000	0.0121258658634535
90.9735420000001	0.00536248438084758	87.2251929999999	0.00475015444380915	512.545881000000	0.0121258191686616
91.2185270000001	0.00536224441899480	87.4598829999999	0.00475007543254597	513.949708000000	0.0121257650792963
91.5328060000001	0.00536161219131181	87.6812479999999	0.00474915480674348	514.909338000000	0.0121255154055619
91.8142340000001	0.00536070541472961	87.9380739999999	0.00474933486432478	516.520591000000	0.0121247811962058
92.0645850000001	0.00536028337086467	88.1766740000000	0.00474887058845302	518.344590000000	0.0121247687123364
92.5528970000001	0.00535952667459595	88.5486940000000	0.00474856841882395	520.043835000000	0.0121247075776771
92.8088310000001	0.00535914706707381	88.7690150000000	0.00474818719413780	521.781062000000	0.0121246785034799
93.0476990000001	0.00535870768507390	89.0352610000000	0.00474914776727654	523.604097000000	0.0121246650021536
93.3276420000001	0.00535847452867155	89.2938030000000	0.00475003811065130	525.642962000000	0.0121245520431708
93.5978950000001	0.00535827619845430	89.5282490000000	0.00474950338149397	527.263502000000	0.0121245039876900
93.9554280000001	0.00535758377025105	89.9443430000000	0.00474962207953350	529.276214000000	0.0121244912852175
94.3087530000001	0.00535722191611985	90.1820580000000	0.00475051230187005	530.947190000000	0.0121241408714733
94.5381480000001	0.00535689260513122	90.5314510000000	0.00474948938845413	532.580186000000	0.0121241161213037
94.7753020000001	0.00535641529921992	90.7549170000000	0.00474976686502948	533.387198000000	0.0121237118746527
95.0150310000001	0.00535614843742873	90.9800370000000	0.00475006573438375	535.042603000000	0.0121235947854330
95.2452420000001	0.00535604773571720	91.2038000000000	0.00475096114356734	536.469727000000	0.0121235097687352
95.5042960000001	0.00535534026910027	91.4791570000000	0.00475061593258795	538.126590000000	0.0121234551748935
95.7370160000001	0.00535498030927480	91.8547000000000	0.00475072276127483	539.847120000000	0.0121233536222863
95.9699440000001	0.00535454753287266	92.0714830000000	0.00475070111022626	541.383946000000	0.0121232484142905
96.2617530000001	0.00535415907290300	92.3352650000000	0.00475081616276645	542.860377000000	0.0121231897874081
96.5058750000001	0.00535339705548386	92.6129490000000	0.00475018328589456	544.631283000000	0.0121231799296062
96.7939200000001	0.00535272592686559	92.9735180000000	0.00474964563254782	546.250490000000	0.0121231593836917
97.0232290000001	0.00535226715429652	93.2017230000000	0.00475072646571110	548.438561000000	0.0121231497987255
97.2570700000001	0.00535173338889046	93.4242180000000	0.00475114442262439	550.075347000000	0.0121231300937704
97.4904650000001	0.00535115306610156	93.6449180000000	0.00475096749754090	551.572392000000	0.0121228268277698
97.7364300000001	0.00535097009623363	93.9106940000000	0.00475004819979791	553.158255000000	0.0121226918840903
97.9982080000001	0.00535060703402966	94.1628870000000	0.00474960314588741	554.649197000000	0.0121226168938303
98.5310980000001	0.00535018120242565	94.4875610000000	0.00474987255629854	555.661175000000	0.0121224500487329
98.7530410000001	0.00534945776870226	94.7042100000000	0.00474945290084225	557.724576000000	0.0121224509405260
99.0907000000001	0.00534897076365424	95.2077100000000	0.00474982307137540	559.369610000000	0.0121223968243748
99.3475130000001	0.00534855526984999	95.4779700000000	0.00474991861785571	560.911308000000	0.0121223979302922
99.6365240000001	0.00534859623507680	95.7028500000000	0.00474952378221934	562.507053000000	0.0121222389288409
99.9397710000001	0.00534777141889488	96.0549380000000	0.00474984644592824	564.176342000000	0.0121222174858302
100.433035000000	0.00534713630367697	96.3837520000000	0.00474991260780926	565.669131000000	0.0121221994370911
100.681261000000	0.00534675526141006	96.6730620000000	0.00474937057149612	567.310415000000	0.0121221330365318
100.921128000000	0.00534624188126807	97.0120910000000	0.00474946473691475	569.001248000000	0.0121221183773553
101.149482000000	0.00534582631678397	97.3409020000000	0.00474977585321049	570.585639000000	0.0121219930666030
101.378781000000	0.00534538290944432	97.5716650000000	0.00474911795884250	571.979292000000	0.0121219650877093
101.622407000000	0.00534435317625359	97.8034490000000	0.00474924067610235	572.846394000000	0.0121213919547807
101.850112000000	0.00534404479324375	98.0192850000000	0.00474946563187538	574.372969000000	0.0121213775628712
102.120581000000	0.00534371900943679	98.2710940000000	0.00475032752823401	575.994564000000	0.0121211901841744
102.623110000000	0.00534251869109222	98.7447829999999	0.00475070790732994	577.576711000000	0.0121211864620379
102.869554000000	0.00534233574410352	98.9541540000000	0.00475023429428006	579.181279000000	0.0121211553610303
103.101265000000	0.00534201087028709	99.1755250000000	0.00475049724773199	580.672019000000	0.0121211346699989
103.384825000000	0.00534146872885448	99.4446080000000	0.00475059828928905	582.440698000000	0.0121210586611613
103.615258000000	0.00534132057492074	99.6644480000000	0.00475079598051232	583.974421000000	0.0121209890135097
103.870007000000	0.00534094845194365	99.8897140000000	0.00475099838989848	585.792830000000	0.0121209304634155
104.124653000000	0.00534067300181882	100.129638000000	0.00475049818465956	587.608717000000	0.0121208634434459
104.518140000000	0.00533977743973274	100.441430000000	0.00475030084712759	589.240761000000	0.0121208360931308
104.761483000000	0.00533940682399664	100.663477000000	0.00475023485902656	590.643651000000	0.0121200944777709
105.051028000000	0.00533936346730980	100.898233000000	0.00475061448911821	592.615222000000	0.0121200540203011
105.553115000000	0.00533880840401232	101.197317000000	0.00475057066194672	594.182323000000	0.0121198608637139
105.782931000000	0.00533840102621586	101.435588000000	0.00475045797209828	595.183923000000	0.0121193685059912
106.191474000000	0.00533798473971256	101.702319000000	0.00475064238450448	596.641797000000	0.0121193224805629
106.443271000000	0.00533753028227409	101.941885000000	0.00475111124649636	598.257779000000	0.0121190589305975
106.765164000000	0.00533667470486733	102.176352000000	0.00475083249886897	599.710577000000	0.0121190006457051
107.022069000000	0.00533627653890846	102.427177000000	0.00475051032645717	601.526729000000	0.0121189580506184
107.256218000000	0.00533617720554451	102.651542000000	0.00475089041306459	603.274180000000	0.0121189539056220
107.508702000000	0.00533599283521621	102.875800000000	0.00475061521346401	604.952382000000	0.0121189348106903
107.766262000000	0.00533582041536428	103.154002000000	0.00474978536597395	606.450055000000	0.0121189052793838
107.997560000000	0.00533549851924707	103.387978000000	0.00474970948792803	608.069795000000	0.0121188495993337
108.248554000000	0.00533500162294328	103.600198000000	0.00474960141270850	609.609440000000	0.0121187156373234
108.513330000000	0.00533417638651972	103.900242000000	0.00474990044451368	611.635666000000	0.0121187020423602
108.789281000000	0.00533356428369476	104.172876000000	0.00475067138849402	613.060220000000	0.0121175741623373
109.062896000000	0.00533321288094838	104.532966000000	0.00475173949077300	614.774207000000	0.0121175818170784
109.331247000000	0.00533277165505028	104.780063000000	0.00475139132066520	616.307610000000	0.0121175777024329
109.716722000000	0.00533237119016399	105.183609000000	0.00475083749414177	617.750387000000	0.0121173975097356
110.098311000000	0.00533155432548433	105.501274000000	0.00475067588580229	620.237581000000	0.0121173719256195
110.583078000000	0.00533137916146235	105.989813000000	0.00475062316166706	622.139630000000	0.0121172851906562
110.803614000000	0.00533108680452287	106.202652000000	0.00475056751581728	623.652567000000	0.0121172745889221
111.081012000000	0.00533073444139690	106.473357000000	0.00475064841545370	625.335986000000	0.0121170769112743
111.358617000000	0.00533044665668153	106.713324000000	0.00474992711144405	626.938335000000	0.0121170270773434
111.724594000000	0.00533016485055727	107.025952000000	0.00475098208776229	628.838488000000	0.0121169723576836
111.973731000000	0.00532942749239153	107.274032000000	0.00475065407600857	630.498428000000	0.0121169018318289
112.212702000000	0.00532869732980530	107.495796000000	0.00475064666158947	632.718543000000	0.0121168522334781
112.443755000000	0.00532840528548463	107.755020000000	0.00475053513181039	634.152209000000	0.0121160394775938
112.672969000000	0.00532752868199419	108.000514000000	0.00475065009238669	635.658888000000	0.0121160174304264
112.901614000000	0.00532727488751860	108.216909000000	0.00475158380213153	637.009343000000	0.0121159324712219
113.127707000000	0.00532694873296325	108.428538000000	0.00475142862410410	637.818515000000	0.0121143202355586
113.372486000000	0.00532677433098861	108.662876000000	0.00475101437580768	639.270271000000	0.0121139807951601
113.602170000000	0.00532634420683690	108.865837000000	0.00475104548551485	640.863129000000	0.0121139665199703
113.900050000000	0.00532596387425323	109.115065000000	0.00475192075837772	642.439125000000	0.0121139257306649
114.143437000000	0.00532587343782080	109.347353000000	0.00475251316453825	644.083777000000	0.0121139437520465
114.375795000000	0.00532538077116656	109.594355000000	0.00475226943106313	645.491421000000	0.0121139314387120
114.610660000000	0.00532509712762939	109.827758000000	0.00475205197246757	646.841156000000	0.0121139097332679
114.850708000000	0.00532452123892208	110.060620000000	0.00475260447765747	647.863560000000	0.0121138722357404
115.085591000000	0.00532415771219319	110.320645000000	0.00475241722322882	649.963318000000	0.0121138071629960
115.449298000000	0.00532362745756651	110.649229000000	0.00475198181509959	651.474852000000	0.0121137747260884
115.716411000000	0.00532343265302576	110.877456000000	0.00475199206634400	653.041361000000	0.0121137448434803
115.943208000000	0.00532272868768094	111.096097000000	0.00475140782094272	654.498000000000	0.0121137127720562
116.178075000000	0.00532265229688577	111.343122000000	0.00475076259577920	655.997143000000	0.0121136750284098
116.443801000000	0.00532212933167310	111.606708000000	0.00475070901588298	657.458660000000	0.0121136174830678
116.750453000000	0.00532205401673245	111.903745000000	0.00475097825062489	659.016618000000	0.0121135687282663
117.073715000000	0.00532149232274579	112.136014000000	0.00475084075561399	660.154485000000	0.0121135342203685
117.301042000000	0.00532100993764686	112.377495000000	0.00475121876947478	661.986684000000	0.0121132554726845
117.618325000000	0.00532070023744982	112.644651000000	0.00475069611200947	663.366948000000	0.0121131815338172
117.862964000000	0.00532057446896168	112.888278000000	0.00475084763072744	664.902578000000	0.0121131845232848
118.117468000000	0.00532020079837852	113.120416000000	0.00475090624922075	665.824065000000	0.0121130337294825
118.353427000000	0.00531996816252244	113.360196000000	0.00475105065207556	667.799265999999	0.0121130264401630
118.580434000000	0.00531942801292370	113.577397000000	0.00475093188541238	669.418913999999	0.0121128836206270
118.827966000000	0.00531872615687168	113.821129000000	0.00475137010257204	671.054971000000	0.0121121028939426
119.134322000000	0.00531836812568169	114.044858000000	0.00475145428593584	672.541876999999	0.0121120538604180
119.387501000000	0.00531824053843959	114.300111000000	0.00475150485822737	674.046467999999	0.0121118972031931
119.632673000000	0.00531800934842773	114.553147000000	0.00475124495752356	675.901461000000	0.0121118797206178
119.890648000000	0.00531782061940075	114.804228000000	0.00475149519304354	677.835589000000	0.0121117968018263
120.224882000000	0.00531752433969372	115.133880000000	0.00475115121244683	679.285669999999	0.0121117588302426
120.478244000000	0.00531689708397662	115.380582000000	0.00475080432186664	680.934425000000	0.0121116606423550
120.898183000000	0.00531667411340222	115.844272000000	0.00475036971277451	682.613692999999	0.0121115739559092
121.150591000000	0.00531645583079184	116.125050000000	0.00475125166294022	684.396380000000	0.0121115750718075
121.418584000000	0.00531620323176919	116.364906000000	0.00475084034104777	685.805260999999	0.0121113932058615
121.669759000000	0.00531584483883078	116.599928000000	0.00475033978775029	687.788668000000	0.0121113865842275
121.915790000000	0.00531543018667712	116.919040000000	0.00474997563081931	689.489986000000	0.0121112993133174
122.149997000000	0.00531541019893094	117.135465000000	0.00475169937590127	691.793104000000	0.0121111809334107
122.448132000000	0.00531491277815385	117.552649000000	0.00475171909274778	693.517876000000	0.0121110919317946
122.870044000000	0.00531460334760750	117.960486000000	0.00475128216820732	695.230489000000	0.0121109925287048
123.143212000000	0.00531402913938371	118.221061000000	0.00475024051421060	696.689589000000	0.0121109962776660
123.413169000000	0.00531374396640683	118.454177000000	0.00475118757082432	698.343897000000	0.0121109498643121
123.800316000000	0.00531343172408465	118.844176000000	0.00475086007952097	700.836919000000	0.0121102439149709
124.042876000000	0.00531328713429318	119.074512000000	0.00474989023252942	702.604894000000	0.0121102298984131
124.315962000000	0.00531303336557075	119.302426000000	0.00475125016993650	704.135376000000	0.0121100567123200
124.565769000000	0.00531273768326178	119.523124000000	0.00475114371879615	705.091100000000	0.0121098631224290
125.075787000000	0.00531259106909838	119.795014000000	0.00475127597314160	706.721566000000	0.0121097795244921
125.308565000000	0.00531207188413808	120.151127000000	0.00475213179695624	708.451917000000	0.0121096782450118
125.560177000000	0.00531172475447681	120.404112000000	0.00475212041786800	710.148568000000	0.0121096577225862
125.807702000000	0.00531143292572817	120.683440000000	0.00475250108809494	711.762180000000	0.0121095146315091
126.032203000000	0.00531122695415709	120.900821000000	0.00475193442580609	713.512422000000	0.0121094918646744
126.281658000000	0.00531120928701508	121.112635000000	0.00475120645381604	715.598524000000	0.0121094651368761
126.678838000000	0.00531081456030389	121.374182000000	0.00475098655759482	717.446276000000	0.0121091585197779
126.921244000000	0.00531057787986960	121.604287000000	0.00475085478196628	719.282220000000	0.0121091222099598
127.202431000000	0.00531020191616158	121.880918000000	0.00475117741638636	720.870111000000	0.0121090811017883
127.436128000000	0.00530979654618895	122.098994000000	0.00475123384048609	722.286081000000	0.0121090421942994
127.754402000000	0.00530969003735145	122.313161000000	0.00475196385037215	723.728209000000	0.0121088144308923
127.993927000000	0.00530956550077582	122.582845000000	0.00475182277162805	725.041514000000	0.0121087711698268
128.279673000000	0.00530933986941713	122.833712000000	0.00475114667422767	726.700134000000	0.0121085776359520
128.660822000000	0.00530878467286350	123.115350000000	0.00475067065305134	728.982388000000	0.0121085750118411
129.014519000000	0.00530828540074888	123.489876000000	0.00475003738758596	730.343859000000	0.0121085718529197
129.246664000000	0.00530790759667682	123.735063000000	0.00475088937919983	731.737764000000	0.0121085371020410
129.492978000000	0.00530732494640519	124.129350000000	0.00475114648230318	733.117471000000	0.0121084261236740
129.822369000000	0.00530710113445521	124.437107000000	0.00475119839697379	734.607349000000	0.0121083890872169
130.138536000000	0.00530684654923307	124.668196000000	0.00475155426139335	735.864226000000	0.0121082763652415
130.492743000000	0.00530652882072074	124.903701000000	0.00475156508471738	737.476085000000	0.0121082329542229
130.730540000000	0.00530645129297371	125.204106000000	0.00475131325996876	738.584822000000	0.0121081904967560
130.966496000000	0.00530588996764089	125.430365000000	0.00475183334942162	740.123003000000	0.0121080792285858
131.350466000000	0.00530562046779953	125.802766000000	0.00475075634203283	741.720120000000	0.0121080535847010
131.592690000000	0.00530510925842970	126.069614000000	0.00475106309838889	743.243140000000	0.0121078884512010
131.960787000000	0.00530497190122580	126.415189000000	0.00475110342363759	745.092031000000	0.0121078800825975
132.222553000000	0.00530468319093395	126.671401000000	0.00475101669559323	746.586155000000	0.0121077874509176
132.451261000000	0.00530431265000932	126.883435000000	0.00475126086571627	748.054593000000	0.0121077117998219
132.696556000000	0.00530391048951260	127.117045000000	0.00475136674744620	749.613274000000	0.0121076282232724
132.931308000000	0.00530345505929715	127.319043000000	0.00475129375734534	751.083508000000	0.0121075498133926
133.150869000000	0.00530271565803034	127.542105000000	0.00475114828541013	752.599273000000	0.0121074557870943
133.377319000000	0.00530248877191281	127.758054000000	0.00475044926157000	754.037851000000	0.0121074336717687
133.632427000000	0.00530232755075148	127.993815000000	0.00475111829529074	755.430533000000	0.0121072454661928
134.042007000000	0.00530166864931486	128.251950000000	0.00475185932746271	756.434996000000	0.0121071878736717
134.412045000000	0.00530142943260272	128.475775000000	0.00475209067019386	758.273799000000	0.0121070734077186
134.658354000000	0.00530103191831329	128.696725000000	0.00475162836071637	760.234130000000	0.0121068906471992
135.064851000000	0.00530068254597519	128.981267000000	0.00475200794823931	762.548957000000	0.0121068710242887
135.325968000000	0.00530035787256715	129.221126000000	0.00475195869963172	764.036436000000	0.0121067925767333
135.609608000000	0.00530005204738159	129.465368000000	0.00475225700758754	765.759244000000	0.0121061404649095
135.854487000000	0.00529973408650261	129.724176000000	0.00475204414492120	767.130937000000	0.0121061320047554
136.127776000000	0.00529969555796450	129.988997000000	0.00475182125681232	768.593804000000	0.0121052855826593
136.374233000000	0.00529940650073340	130.237192000000	0.00475304472456714	770.100123000000	0.0121052079388349
136.628023000000	0.00529899946811915	130.516259000000	0.00475256459567200	771.671581000000	0.0121051391191658
136.991159000000	0.00529879855987935	130.780036000000	0.00475177020156895	773.414077000000	0.0121050475469917
137.264393000000	0.00529862254638500	131.000294000000	0.00475152335713078	775.586481000000	0.0121050139144162
137.548477000000	0.00529830867764406	131.296808000000	0.00475045809676623	777.077496000000	0.0121049869422697
137.800556000000	0.00529798339759523	131.521095000000	0.00475084169441684	778.990403000000	0.0121048438695255
138.186372000000	0.00529766295147017	131.895816000000	0.00475185517048170	780.258146000000	0.0121047596684358
138.600043000000	0.00529747850888680	132.123268000000	0.00475188238777012	781.771427000000	0.0121046303588199
138.998288000000	0.00529702196462746	132.572669000000	0.00475153697643786	782.988581000000	0.0121045091845016
139.398514000000	0.00529667045436843	132.922680000000	0.00475151802979979	785.008158000000	0.0121044668027416
139.638537000000	0.00529641725044836	133.147615000000	0.00474992522652483	786.462403000000	0.0121044579926253
139.907176000000	0.00529627075464190	133.374165000000	0.00475010661743439	787.971198000000	0.0121033600641096
140.143342000000	0.00529561966165228	133.593310000000	0.00475038374430769	789.398619000000	0.0121033498576795
140.645720000000	0.00529536698239672	133.860771000000	0.00474997618602360	790.572932000000	0.0121032489049418
140.889621000000	0.00529508035868011	134.094011000000	0.00474993411943026	792.292748000000	0.0121031657294983
141.133778000000	0.00529451517419530	134.370803000000	0.00475003659436295	794.025057000000	0.0121031080604836
141.576383000000	0.00529420943255196	134.803574000000	0.00475101567578329	795.621413000000	0.0121030823569582
141.817041000000	0.00529386336043627	135.029086000000	0.00475097961104540	797.212302000000	0.0121030666037298
142.066390000000	0.00529371222779510	135.410734000000	0.00475048917637060	798.882884000000	0.0121030114311331
142.315341000000	0.00529362162671042	135.859799000000	0.00475043425270134	800.764257000000	0.0121029764222388
142.573597000000	0.00529345788155473	136.122941000000	0.00475045473368936	802.211368000000	0.0121028983184189
142.927631000000	0.00529315867075449	136.399770000000	0.00475102550062838	804.633350000000	0.0121027545686150
143.317635000000	0.00529268825798239	136.787031000000	0.00475063657157361	806.243572000000	0.0121026821557837
143.579512000000	0.00529244362304701	137.034087000000	0.00474985744910224	807.935545000000	0.0121026467511546
143.831180000000	0.00529217894092334	137.290846000000	0.00474972610430511	810.012353000000	0.0121025717671187
144.082603000000	0.00529213200880832	137.558073000000	0.00474988898138652	811.348415000000	0.0121025540482221
144.378736000000	0.00529167262810774	137.801569000000	0.00475063220192781	812.911948000000	0.0121024750521992
144.729930000000	0.00529146222481761	138.019580000000	0.00475116360037321	814.660960000000	0.0121024050941273
145.206401000000	0.00529118455581873	138.344742000000	0.00475062738655383	816.467026000000	0.0121023296532702
145.560971000000	0.00529091081651283	138.569833000000	0.00475072670181559	817.888094000000	0.0121022113530053
145.949419000000	0.00529061725645726	138.902570000000	0.00475017988984128	819.552359000000	0.0121021982020392
146.481503000000	0.00529012255467956	139.339656000000	0.00474993244447388	821.873083000000	0.0121021109432672
147.001843000000	0.00528982532433475	139.647173000000	0.00474990701219511	823.598328000000	0.0121020705338587
147.273066000000	0.00528974329474993	139.918997000000	0.00475060215229420	825.657872000000	0.0121012240713074
147.506730000000	0.00528952830854336	140.198797000000	0.00475104090963241	826.980891000000	0.0121011165857212
147.950543000000	0.00528913920183398	140.711515000000	0.00475170826642758	829.401190000000	0.0121010516494557
148.208358000000	0.00528862210456988	140.964694000000	0.00475185418935731	830.911593000000	0.0121002684772626
148.456894000000	0.00528841150423162	141.209781000000	0.00475212720533823	832.848200000000	0.0121001998375170
148.717714000000	0.00528785572005936	141.472895000000	0.00475164514096537	834.520359000000	0.0121001196213935
149.055002000000	0.00528757535530775	141.789074000000	0.00475146956866194	836.788179000000	0.0121001087421908
149.404084000000	0.00528751535781859	142.245421000000	0.00475171478950608	838.643186000000	0.0121000654654783
149.672993000000	0.00528709808936924	142.482853000000	0.00475123939708045	839.926287000000	0.0121000184252099
150.091376000000	0.00528680575268532	142.731045000000	0.00475100293001868	841.653266000000	0.0120999344633282
150.412596000000	0.00528654398646885	143.107532000000	0.00475074426545300	843.344350000000	0.0120999036880908
150.640294000000	0.00528652916796041	143.533216000000	0.00475111525816226	845.364499000000	0.0120998634405152
151.013521000000	0.00528602697145441	143.868854000000	0.00475045156213571	847.338684000000	0.0120997774073584
151.266234000000	0.00528572441815512	144.099505000000	0.00475076523363268	849.279770000000	0.0120995948533081
151.659507000000	0.00528530801214787	144.387976000000	0.00475104698219440	850.840448000000	0.0120995056700550
151.894280000000	0.00528499116798333	144.720417000000	0.00475124985899735	852.379204000000	0.0120994107162459
152.143742000000	0.00528467841625912	144.981418000000	0.00475231303909932	854.180524000000	0.0120993512325311
152.386181000000	0.00528442239631849	145.205776000000	0.00475267521505912	855.579643000000	0.0120993369975678
152.825381000000	0.00528394865416983	145.439481000000	0.00475185741413765	857.197567000000	0.0120993054564365
153.139438000000	0.00528386481252610	145.813583000000	0.00475230236482889	858.368962000000	0.0120991798095782
153.418760000000	0.00528361752849606	146.076417000000	0.00475234163105188	860.203748000000	0.0120990994148932
153.710476000000	0.00528330168863607	146.496922000000	0.00475191280730183	862.227364000000	0.0120990469009982
153.971223000000	0.00528302745501547	146.831713000000	0.00475235216077363	864.009789000000	0.0120985344953222
154.270651000000	0.00528266410241168	147.095004000000	0.00475154002644690	865.600820000000	0.0120985109134443
154.738867000000	0.00528220532478801	147.413494000000	0.00475139837227880	867.206744000000	0.0120985019347498
154.989887000000	0.00528199902084198	147.648660000000	0.00475157306483507	868.648148000000	0.0120984213507213
155.260421000000	0.00528176120226343	147.937366000000	0.00475078633800945	870.365388000000	0.0120983456376903
155.578355000000	0.00528182257643511	148.234812000000	0.00475062056563148	872.284746000000	0.0120981870760825
155.838142000000	0.00528152102556206	148.479808000000	0.00475113508787492	874.056931000000	0.0120973154942585
156.115122000000	0.00528130903555866	148.705191000000	0.00475164039602622	875.660334000000	0.0120966745200603
156.368913000000	0.00528090774892238	148.964381000000	0.00475103834830648	877.418143000000	0.0120966683234577
156.613857000000	0.00528100783690772	149.237487000000	0.00475059379267479	879.020421000000	0.0120966681979436
157.005057000000	0.00528047427632053	149.468765000000	0.00475110874629465	880.429351000000	0.0120966290133711
157.326542000000	0.00528038308978843	149.715400000000	0.00475107470599451	881.463946000000	0.0120964604592990
157.554159000000	0.00528013417108956	149.932911000000	0.00475049062469018	883.247429000000	0.0120964125971660
157.835163000000	0.00527958724904573	150.185276000000	0.00475068362481562	884.767129000000	0.0120963049980392
158.072581000000	0.00527961637219402	150.606210000000	0.00475072115614282	886.916146000000	0.0120962777751841
158.415935000000	0.00527928633884744	150.863121000000	0.00475046033749333	888.413110000000	0.0120962707135274
158.658426000000	0.00527893570362937	151.092930000000	0.00475108280814262	890.088203000000	0.0120962311976121
158.982762000000	0.00527864567116843	151.305577000000	0.00475069102170043	891.448970000000	0.0120962002402531
159.486780000000	0.00527819497915745	151.819637000000	0.00475096484084725	893.108892000000	0.0120960776323962
159.973190000000	0.00527790640980120	152.085141000000	0.00475123111160318	894.657159000000	0.0120960145383316
160.224997000000	0.00527758075759570	152.336423000000	0.00475111416098501	896.391494000000	0.0120953105382728
160.451625000000	0.00527766059927962	152.567547000000	0.00475137749739552	898.213876000000	0.0120952389726818
160.790991000000	0.00527744637090972	152.978090000000	0.00475160547842266	899.907762000000	0.0120942980061890
161.290805000000	0.00527683136246117	153.373227000000	0.00475249218606355	901.056419000000	0.0120942697602406
161.759981000000	0.00527669535129883	153.610965000000	0.00475339119331460	903.178212000000	0.0120941927062880
162.134851000000	0.00527639913598505	153.822185000000	0.00475309153217936	905.237900000000	0.0120941194606092
162.489311000000	0.00527601904973114	154.073709000000	0.00475265688493165	907.352778000000	0.0120940037232217
162.741763000000	0.00527600568943277	154.314753000000	0.00475259753790251	908.694912000000	0.0120939397011514
163.053038000000	0.00527577362343611	154.564667000000	0.00475281566084342	910.289493000000	0.0120938920728136
163.285951000000	0.00527547762281124	154.785073000000	0.00475241159088185	911.838934000000	0.0120938525853946
163.637188000000	0.00527515403006032	155.034590000000	0.00475146353337908	914.157302000000	0.0120937827979801
163.940482000000	0.00527531812366745	155.310487000000	0.00475137902453975	916.475297000000	0.0120937571398153
164.341656000000	0.00527473742825219	155.635752000000	0.00475113786721574	918.158811000000	0.0120936156769550
164.846979000000	0.00527470883788229	156.115458000000	0.00475089168408718	919.883738000000	0.0120935596152962
165.099825000000	0.00527474004597926	156.349861000000	0.00475016012780520	921.752279000000	0.0120935207461691
165.360521000000	0.00527428268247506	156.595887000000	0.00475164789681573	922.910573000000	0.0120934810470256
165.768647000000	0.00527379873013740	156.988471000000	0.00475149901509783	924.735897000000	0.0120934399517785
166.063082000000	0.00527349064967833	157.229793000000	0.00475133892900074	926.645022000000	0.0120933193865972
166.386824000000	0.00527330180038784	157.662270000000	0.00475108385499032	928.587725000000	0.0120932947754187
166.852207000000	0.00527309957754357	157.972730000000	0.00475049482192838	930.293263000000	0.0120931247730524
167.104082000000	0.00527273931628178	158.216823000000	0.00475082075153680	932.322315000000	0.0120930997474001
167.530288000000	0.00527258545957947	158.459853000000	0.00475103005761801	934.551564000000	0.0120923812592217
167.879960000000	0.00527225625776691	158.821586000000	0.00475154403436192	936.100083000000	0.0120922873766592
168.118860000000	0.00527199044969620	159.160308000000	0.00475191471972646	937.703161000000	0.0120921196187561
168.467800000000	0.00527193294093680	159.397697000000	0.00475189891628878	939.783806000000	0.0120919928132068
168.742029000000	0.00527140545889648	159.654934000000	0.00475178496398189	941.806173000000	0.0120912236241297
168.998739000000	0.00527119314090643	159.864528000000	0.00475127416001399	943.655096000000	0.0120910777854320
169.253863000000	0.00527089810268792	160.098413000000	0.00475096335960223	945.571924000000	0.0120910175569374
169.527857000000	0.00527072681325336	160.385219000000	0.00475059149368402	947.270848000000	0.0120909366270444
169.787235000000	0.00527060074459977	160.641236000000	0.00475012245239851	948.837136000000	0.0120909281187823
170.032562000000	0.00527042606505138	160.888933000000	0.00474932811491948	950.426398000000	0.0120909147594454
170.261385000000	0.00527013524977478	161.090555000000	0.00474931315746374	952.063784000000	0.0120908337085045
170.486798000000	0.00526970268399839	161.599124000000	0.00474998073656774	953.692644000000	0.0120900053995906
170.814767000000	0.00526957102146578	161.898385000000	0.00475113658236672	955.428525000000	0.0120898756731653
171.108598000000	0.00526935364242010	162.137240000000	0.00475120985784105	957.205768000000	0.0120897507966274
171.342475000000	0.00526905942489936	162.599392000000	0.00475164136286119	959.295329000000	0.0120897028539670
171.569761000000	0.00526860609665185	162.866210000000	0.00475206307284390	961.419275000000	0.0120896111603348
171.869766000000	0.00526860439821639	163.155398000000	0.00475210801208616	962.514879000000	0.0120895511579169
172.171817000000	0.00526846653892376	163.416811000000	0.00475165302459128	964.776769000000	0.0120895478600047
172.456618000000	0.00526797571392816	163.696883000000	0.00475193317923007	966.378142000000	0.0120894656646093
172.787113000000	0.00526773151265042	163.988694000000	0.00475215437760910	968.184827000000	0.0120894573648296
173.012891000000	0.00526765941641244	164.222379000000	0.00475120931958251	969.914741000000	0.0120886224578100
173.276610000000	0.00526722545411739	164.559373000000	0.00475068104048129	971.607954000000	0.0120885917511789
173.558569000000	0.00526697036511001	164.838130000000	0.00475026364414763	973.665080000000	0.0120884934720850
173.837915000000	0.00526681453057524	165.102878000000	0.00474982523508671	975.443303000000	0.0120884560862909
174.083838000000	0.00526664642468644	165.397782000000	0.00475011714738039	977.023792000000	0.0120884247002599
174.346286000000	0.00526652845301977	165.760458000000	0.00474988224723075	978.331259000000	0.0120877667083298
174.612577000000	0.00526631253585876	166.076579000000	0.00475054451091414	979.993716000000	0.0120877008447031
174.867343000000	0.00526592565607537	166.371569000000	0.00475111230750932	981.589071000000	0.0120875809063362
175.093496000000	0.00526582424156330	166.605088000000	0.00475081382084882	983.183552000000	0.0120875243218845
175.456109000000	0.00526568617572324	166.967786000000	0.00474996553028582	984.596807000000	0.0120874790573364
175.693706000000	0.00526547070710952	167.233298000000	0.00475094806952818	986.053099000000	0.0120874459137945
175.951276000000	0.00526519588327446	167.470805000000	0.00475042156356583	987.730669000000	0.0120866364461231
176.193865000000	0.00526499117388601	167.750971000000	0.00475057121716754	989.094882000000	0.0120866258203860
176.442654000000	0.00526495222077328	168.100817000000	0.00475015746594150	990.922851000000	0.0120865167681483
176.688488000000	0.00526462412379794	168.337489000000	0.00475017301859646	991.974138000000	0.0120857452119258
176.915077000000	0.00526452021162111	168.548919000000	0.00474966865318949	993.557879000000	0.0120857114957184
177.238220000000	0.00526427351091244	168.777428000000	0.00475007568831490	995.130800000000	0.0120856205873295
177.521631000000	0.00526405988553772	169.003104000000	0.00474936821076630	996.897064000000	0.0120855720938082
177.757798000000	0.00526356434110387	169.225272000000	0.00474949880722505	998.417121000000	0.0120854320543851
178.083617000000	0.00526318144544259	169.482918000000	0.00474972439990823	1000.07574200000	0.0120844777664204
178.479299000000	0.00526302406268724	169.758782000000	0.00475016906485694	1001.63029500000	0.0120843381186799
178.711184000000	0.00526283446816088	169.984047000000	0.00475115870791179	1002.73589200000	0.0120842568603734
178.963454000000	0.00526290250795610	170.207011000000	0.00475033218231168	1004.47566300000	0.0120842111819986
179.296373000000	0.00526283241424711	170.445139000000	0.00474997286097923	1006.20254200000	0.0120841610835817
179.537424000000	0.00526225016888631	170.672288000000	0.00475073529743864	1007.86566700000	0.0120841385461950
179.796988000000	0.00526190480383742	170.893528000000	0.00475129862367398	1009.48217000000	0.0120840304469867
180.057359000000	0.00526162426515937	171.123036000000	0.00475115596183338	1011.09159100000	0.0120839575057260
180.287052000000	0.00526164151790034	171.497603000000	0.00475087434869972	1012.72677200000	0.0120836078573257
180.735162000000	0.00526154009752265	171.763438000000	0.00475047992585759	1014.07302600000	0.0120834921584127
181.009937000000	0.00526125518708071	172.032513000000	0.00475073899814641	1015.74857800000	0.0120834576181259
181.256900000000	0.00526081808381176	172.262173000000	0.00475025032850187	1016.86886400000	0.0120833506726985
181.477702000000	0.00526046584546275	172.466377000000	0.00475070577069785	1019.38652000000	0.0120833136565444
181.738789000000	0.00526030885488836	172.710394000000	0.00475025763499114	1021.02956500000	0.0120832256437072
181.995809000000	0.00526010830590731	173.166081000000	0.00475037682374485	1022.67017900000	0.0120831552226225
182.363533000000	0.00525973209159024	173.474235000000	0.00475099474131528	1024.04136400000	0.0120831346688650
182.640930000000	0.00525967437568625	173.718340000000	0.00475160736249315	1026.05965600000	0.0120830333174429
182.887765000000	0.00525933526741533	173.945960000000	0.00475122646584670	1027.85068200000	0.0120829920657908
183.115325000000	0.00525943595183871	174.161374000000	0.00475133645327689	1029.27410400000	0.0120828058465292
183.349710000000	0.00525919255837318	174.405528000000	0.00475160259589846	1030.55908500000	0.0120827491293792
183.607988000000	0.00525878678552288	174.639469000000	0.00475157055692843	1031.98305800000	0.0120827046743018
183.858224000000	0.00525849366856034	174.862808000000	0.00475112247760105	1033.09733300000	0.0120826493820705
184.291688000000	0.00525839088423229	175.129740000000	0.00475131756438580	1034.83041700000	0.0120825753152150
184.569023000000	0.00525832140679233	175.384658000000	0.00475178700725244	1036.43092700000	0.0120824367325008
184.834745000000	0.00525810953400406	175.614207000000	0.00475261681319982	1037.95769200000	0.0120823890502590
185.061192000000	0.00525760442577836	175.829155000000	0.00475297670691567	1039.63030700000	0.0120822757375875
185.289003000000	0.00525735491093303	176.047635000000	0.00475297320057042	1041.09484100000	0.0120822571393754
185.511492000000	0.00525722635913050	176.268306000000	0.00475399505157787	1042.43000600000	0.0120822029177157
185.908015000000	0.00525711239320396	176.570582000000	0.00475379922798426	1043.71812600000	0.0120821370114803
186.148293000000	0.00525691353844137	176.902817000000	0.00475383422700506	1045.33756800000	0.0120813386536119
186.435605000000	0.00525675468234230	177.158003000000	0.00475300082157521	1047.19301300000	0.0120804538830447
186.650661000000	0.00525662189971561	177.450441000000	0.00475272847434409	1048.83059000000	0.0120803914285842
186.910014000000	0.00525648555119676	177.716825000000	0.00475322456546489	1050.07180400000	0.0120802071828229
187.187276000000	0.00525632277090910	178.183650000000	0.00475337661744929	1051.63048700000	0.0120801794492007
187.588529000000	0.00525602571859164	178.496570000000	0.00475291773769981	1053.56499600000	0.0120801484428359
187.834754000000	0.00525583177841774	178.836849000000	0.00475247505080939	1055.03922600000	0.0120801264732147
188.096974000000	0.00525568300600336	179.127685000000	0.00475317040904899	1056.65009400000	0.0120800433870269
188.358926000000	0.00525527373377764	179.365115000000	0.00475271306632534	1058.44581700000	0.0120799962005434
188.593136000000	0.00525488578878001	179.597012000000	0.00475204298276126	1060.17118700000	0.0120799518587104
188.845157000000	0.00525467907576470	179.860731000000	0.00475220964874961	1061.65258100000	0.0120799042580749
189.090544000000	0.00525421016526020	180.090832000000	0.00475217041263876	1063.23243400000	0.0120798761966071
189.363666000000	0.00525388012613974	180.327145000000	0.00475226255150265	1064.73538800000	0.0120791949097506
189.612199000000	0.00525384144075763	180.556857000000	0.00475210988665239	1066.47342300000	0.0120791643731431
189.960145000000	0.00525363691096170	180.818944000000	0.00475222514314409	1067.61684700000	0.0120791220689919
190.206924000000	0.00525351798119921	181.054763000000	0.00475122983567522	1069.35336100000	0.0120782344650213
190.464812000000	0.00525354842233778	181.288609000000	0.00475173598318201	1071.23745000000	0.0120780216836390
190.741626000000	0.00525342794554819	181.555041000000	0.00475195369765993	1073.02411300000	0.0120780042499884
191.026516000000	0.00525312044166620	181.891130000000	0.00475081462122155	1074.72859700000	0.0120779712683862
191.321521000000	0.00525283973521625	182.128976000000	0.00475134075034081	1076.26701100000	0.0120779485789677
191.581805000000	0.00525285650519765	182.411335000000	0.00475094093085530	1077.73642700000	0.0120779092453149
191.849130000000	0.00525264120371651	182.685068000000	0.00475099037862547	1079.33652100000	0.0120778209610894
192.078854000000	0.00525277764134545	182.901493000000	0.00475150477127014	1081.01725700000	0.0120777600025800
192.482897000000	0.00525239627626041	183.130559000000	0.00475152155857319	1082.11103500000	0.0120776917678804
192.947513000000	0.00525190944975197	183.354804000000	0.00475133787594046	1083.91539000000	0.0120776798203716
193.257380000000	0.00525135004793075	183.834784000000	0.00475116285823776	1085.49694900000	0.0120776682453735
193.507942000000	0.00525114506871329	184.078714000000	0.00475142896458619	1087.13732500000	0.0120775716329093
193.903660000000	0.00525092606641294	184.562250000000	0.00475145802468185	1089.01586300000	0.0120775091790886
194.161626000000	0.00525084322183872	184.779505000000	0.00475156450235200	1090.77617500000	0.0120774108320222
194.380349000000	0.00525091412253384	185.226632000000	0.00475213455098141	1091.86803900000	0.0120771164930543
194.602916000000	0.00525069563474271	185.431428000000	0.00475272945907015	1094.21995600000	0.0120770992894400
194.874961000000	0.00525037945849452	185.662324000000	0.00475286127106236	1095.91896400000	0.0120770288857759
195.239591000000	0.00525023999711274	185.881813000000	0.00475305496204985	1098.11241400000	0.0120769927598194
195.485236000000	0.00524983396048986	186.125013000000	0.00475228509954325	1099.72914200000	0.0120768970562555
195.726079000000	0.00524954637192933	186.357565000000	0.00475206867292513	1101.64758600000	0.0120768542776997
195.993888000000	0.00524932395142124	186.599928000000	0.00475234244522736	1103.61623200000	0.0120767865569246
196.227934000000	0.00524936800410368	186.820300000000	0.00475251797033710	1104.99902200000	0.0120766070153397
196.447602000000	0.00524905132230275	187.047005000000	0.00475240918466331	1106.35179800000	0.0120765640012479
196.785473000000	0.00524883550378342	187.333648000000	0.00475264563974215	1107.77409200000	0.0120765230880903
197.015478000000	0.00524901080381058	187.566856000000	0.00475248108451814	1109.30830200000	0.0120763860172377
197.256047000000	0.00524877393274721	187.812277000000	0.00475220516656535	1110.70735500000	0.0120762150309220
197.591216000000	0.00524849611484675	188.135674000000	0.00475214484813804	1112.24750000000	0.0120759864648631
197.827280000000	0.00524831859029164	188.345654000000	0.00475224306889108	1113.76642200000	0.0120759663886589
198.309359000000	0.00524835493293307	188.556687000000	0.00475183760717905	1115.03926800000	0.0120759534540588
198.539937000000	0.00524796903596439	188.804348000000	0.00475216836661679	1116.64453300000	0.0120759328505925
198.800496000000	0.00524781372688151	189.046678000000	0.00475285121713523	1118.07905800000	0.0120758529363566
199.039119000000	0.00524769118022922	189.286007000000	0.00475379482083103	1119.48432100000	0.0120749047366420
199.263144000000	0.00524739020926194	189.564376000000	0.00475372952296198	1120.80669700000	0.0120748648984248
199.492461000000	0.00524721970812203	189.808039000000	0.00475406727386379	1122.35576300000	0.0120748373999966
199.739819000000	0.00524710841551443	190.038745000000	0.00475358237296942	1123.94635000000	0.0120747965408842
200.089643000000	0.00524684614035740	190.297448000000	0.00475260824440740	1125.21701800000	0.0120745426426904
200.317373000000	0.00524667398135063	190.569830000000	0.00475184788035549	1127.33452300000	0.0120745185328205
200.746266000000	0.00524654198740595	190.803286000000	0.00475267582427350	1128.78538300000	0.0120734247706035
201.134366000000	0.00524622942345668	191.191358000000	0.00475221218423288	1130.08138500000	0.0120733734004561
201.363329000000	0.00524588682596479	191.403790000000	0.00475201715227888	1131.54743500000	0.0120731427317149
201.622295000000	0.00524581202729511	191.633839000000	0.00475150451343741	1132.93218900000	0.0120731060194782
201.973310000000	0.00524543127111611	191.948824000000	0.00475211488340321	1134.32808000000	0.0120730757717311
202.209959000000	0.00524508340549548	192.198845000000	0.00475185680251204	1135.97975700000	0.0120730266781332
202.443739000000	0.00524481132283443	192.486994000000	0.00475185576663290	1137.45779600000	0.0120729475103458
202.685206000000	0.00524486068352422	192.699546000000	0.00475181305462256	1138.67063300000	0.0120728833210263
202.915861000000	0.00524465224682669	192.911696000000	0.00475166777903507	1141.24891100000	0.0120727264111444
203.143103000000	0.00524451364532270	193.128133000000	0.00475144337710799	1142.70859000000	0.0120726952091931
203.397346000000	0.00524443530328164	193.377379000000	0.00475121122284187	1143.95570200000	0.0120725671183013
203.675446000000	0.00524383727065855	193.657355000000	0.00475170219910311	1145.36107700000	0.0120725183371379
204.003972000000	0.00524331656138400	193.867627000000	0.00475095473545942	1146.46606200000	0.0120724448417470
204.258367000000	0.00524320526851217	194.118671000000	0.00475042905709962	1148.12622800000	0.0120723788540643
204.547374000000	0.00524317955881680	194.324691000000	0.00475021345839601	1149.98058700000	0.0120723338167835
204.823721000000	0.00524280833734028	194.551114000000	0.00475089180581334	1151.83527900000	0.0120722884413884
205.204127000000	0.00524276968958516	194.954099000000	0.00475164891713365	1153.52458500000	0.0120722168672216
205.542741000000	0.00524255593533190	195.162949000000	0.00475252723898343	1155.15411700000	0.0120720365665461
205.811061000000	0.00524225864979300	195.379609000000	0.00475230324042483	1156.82911600000	0.0120718364105087
206.256242000000	0.00524203877496210	195.805568000000	0.00475245429052495	1158.20964600000	0.0120716979671258
206.510830000000	0.00524200297562230	196.057354000000	0.00475279501822945	1159.65688700000	0.0120716442907602
206.752783000000	0.00524201764602539	196.307761000000	0.00475335603791437	1161.22332300000	0.0120716075623378
207.241288000000	0.00524165356947166	196.516081000000	0.00475384273102190	1162.65405700000	0.0120715710285458
207.458774000000	0.00524151346127466	196.760846000000	0.00475323316196002	1164.25991000000	0.0120714680023326
207.736503000000	0.00524104798476826	197.125668000000	0.00475372578539654	1166.07903200000	0.0120714092899044
207.946938000000	0.00524084140706787	197.325514000000	0.00475438962583251	1167.68162500000	0.0120713102818106
208.196871000000	0.00524084495435121	197.559717000000	0.00475439831143969	1169.40208400000	0.0120712704167002
208.677195000000	0.00524087536981100	197.918263000000	0.00475402293973441	1171.26493700000	0.0120711977622557
208.928361000000	0.00524078245244032	198.130040000000	0.00475418905858967	1172.85015500000	0.0120709552814954
209.205122000000	0.00524050657222029	198.336311000000	0.00475449576804841	1174.46420000000	0.0120709460799836
209.417873000000	0.00524040160491328	198.536546000000	0.00475446657988175	1176.04928500000	0.0120709158281463
209.627791000000	0.00524031439697015	198.735801000000	0.00475418852118471	1178.16622300000	0.0120699863629031
209.942367000000	0.00524002480712136	199.103998000000	0.00475421654120082	1179.61574900000	0.0120697964578098
210.210607000000	0.00523983028280676	199.380513000000	0.00475331400596476	1181.20455400000	0.0120697686115765
210.470913000000	0.00523962272443400	199.631005000000	0.00475295811783257	1182.62620500000	0.0120697066662724
210.720617000000	0.00523954524688506	199.875938000000	0.00475280193422670	1184.45283300000	0.0120696217410472
210.954181000000	0.00523924709711962	200.103818000000	0.00475279201449745	1186.21588000000	0.0120696122876918
211.185476000000	0.00523897397570120	200.318598000000	0.00475270874551210	1187.87575700000	0.0120692837066352
211.515286000000	0.00523883703980273	200.545622000000	0.00475257915455924	1189.03181000000	0.0120692627265852
211.757355000000	0.00523862120880984	200.783594000000	0.00475320010533586	1191.14287700000	0.0120689045446145
211.987495000000	0.00523849280730638	201.207553000000	0.00475338943548094	1193.24552400000	0.0120688902198240
212.215674000000	0.00523825343945103	201.427123000000	0.00475305750441940	1194.86718500000	0.0120688460355109
212.479819000000	0.00523816217235669	201.666041000000	0.00475261239172760	1196.18391000000	0.0120686652403245
212.714975000000	0.00523813115238909	202.044983000000	0.00475333465276663	1197.34856300000	0.0120685004332215
212.942856000000	0.00523782077771497	202.287718000000	0.00475295552032202	1198.96180100000	0.0120684691110449
213.197796000000	0.00523755838020542	202.641200000000	0.00475319141708034	1200.92309100000	0.0120684601125458
213.455859000000	0.00523731407099889	202.949068000000	0.00475380539850442	1202.45371400000	0.0120684409775567
213.713476000000	0.00523712258884269	203.168457000000	0.00475390366846700	1204.03073000000	0.0120683455888141
213.958074000000	0.00523686015248997	203.403681000000	0.00475368011983462	1205.63514600000	0.0120682951057171
214.208882000000	0.00523688895969878	203.641565000000	0.00475288738079940	1207.26895200000	0.0120682058695654
214.452605000000	0.00523690624723341	203.845774000000	0.00475412755110392	1208.58318000000	0.0120681598255860
214.687371000000	0.00523659947834760	204.079858000000	0.00475445222471439	1210.12124200000	0.0120680837322123
214.922746000000	0.00523616763460715	204.290838000000	0.00475478109135519	1211.82480700000	0.0120679604457198
215.213438000000	0.00523603944310442	204.499513000000	0.00475486981081125	1213.24290200000	0.0120679359634720
215.426178000000	0.00523598424613830	204.703275000000	0.00475447938725693	1215.07019700000	0.0120677210963655
215.686185000000	0.00523574483997626	204.946873000000	0.00475458882837907	1216.41900000000	0.0120676597166379
216.040580000000	0.00523531059299960	205.344255000000	0.00475489941292036	1217.90072600000	0.0120676350899736
216.275189000000	0.00523536044032258	205.598488000000	0.00475420189451394	1219.99070700000	0.0120675479824041
216.486225000000	0.00523480367197352	206.006404000000	0.00475415013645560	1221.89557700000	0.0120666652908818
216.725636000000	0.00523462802956060	206.267140000000	0.00475386637031488	1223.81680000000	0.0120658378244854
217.137889000000	0.00523451464093576	206.694342000000	0.00475415282797942	1225.20448100000	0.0120658064830794
217.454934000000	0.00523418668090274	206.925814000000	0.00475394440388869	1226.95824700000	0.0120657891539524
217.886097000000	0.00523415344361742	207.372646000000	0.00475361651826836	1228.59875100000	0.0120648194238156
218.111645000000	0.00523399882199328	207.610711000000	0.00475401445616323	1230.41118100000	0.0120647718338341
218.338286000000	0.00523384564019798	207.820098000000	0.00475406282452066	1231.85383800000	0.0120647815378046
218.565182000000	0.00523370144216313	208.040309000000	0.00475387937005382	1232.71939300000	0.0120643484757128
218.799560000000	0.00523339947358999	208.264994000000	0.00475294312497287	1234.37283800000	0.0120643417029262
219.042829000000	0.00523314104382385	208.656038000000	0.00475326714112229	1236.00375800000	0.0120642774034106
219.307168000000	0.00523306427633549	209.077689000000	0.00475276789594749	1238.35091200000	0.0120642516782537
219.563428000000	0.00523268712434040	209.401363000000	0.00475246073546438	1240.09151600000	0.0120642557994236
219.797746000000	0.00523253329028569	209.626215000000	0.00475172591549934	1241.88765500000	0.0120642607480087
220.219277000000	0.00523231390586618	210.009230000000	0.00475195161831639	1243.60670500000	0.0120642584823704
220.668067000000	0.00523216797085575	210.301026000000	0.00475274226000815	1245.26973800000	0.0120631754163394
220.933696000000	0.00523202348286526	210.532499000000	0.00475349168817072	1246.91468700000	0.0120631649499011
221.169114000000	0.00523195376451512	210.868788000000	0.00475308708945322	1248.52528500000	0.0120631465797052
221.410729000000	0.00523154623934364	211.114978000000	0.00475267489940883	1250.43564800000	0.0120631426883783
221.635533000000	0.00523145624235351	211.338917000000	0.00475192757542377	1251.89018900000	0.0120631277681786
221.968734000000	0.00523118009657410	211.633778000000	0.00475289592753457	1253.51034000000	0.0120618722907877
222.486344000000	0.00523102819475534	211.966667000000	0.00475257983705601	1255.20470700000	0.0120618337513889
222.915750000000	0.00523085437332155	212.363298000000	0.00475233475865851	1256.72676100000	0.0120617832811146
223.134295000000	0.00523085170301569	212.563070000000	0.00475181483909121	1258.57219900000	0.0120617723805563
223.436761000000	0.00523084637552728	212.782634000000	0.00475254865828310	1260.79294400000	0.0120617610207121
223.894340000000	0.00523051922759003	213.198525000000	0.00475215141004544	1262.65012900000	0.0120617073512357
224.135424000000	0.00523040638460857	213.457324000000	0.00475183082586440	1264.02863700000	0.0120615117632255
224.520691000000	0.00523023656694925	213.825364000000	0.00475136638806351	1265.99367600000	0.0120613852894226
224.946285000000	0.00523012075978426	214.123454000000	0.00475211890965841	1267.51425500000	0.0120612555563660
225.166102000000	0.00522968298874257	214.331141000000	0.00475277858848779	1269.81682900000	0.0120612373595591
225.462265000000	0.00522966846178326	214.572546000000	0.00475330596387203	1271.38565000000	0.0120611790696997
225.705298000000	0.00522946504031702	214.893228000000	0.00475342758088984	1272.40252600000	0.0120611486260724
225.990983000000	0.00522926365827251	215.109865000000	0.00475299651478279	1274.44232400000	0.0120610653176581
226.223740000000	0.00522907920123550	215.308377000000	0.00475258385210428	1276.68319100000	0.0120609854278421
226.463994000000	0.00522887556381693	215.535940000000	0.00475231015262358	1278.66807000000	0.0120608663799135
226.909271000000	0.00522887649823645	215.991921000000	0.00475300132605678	1280.64886900000	0.0120599296631655
227.144505000000	0.00522845369641507	216.243649000000	0.00475431554488067	1282.44937500000	0.0120597791628633
227.615090000000	0.00522833721295221	216.627266000000	0.00475332377747919	1283.94862700000	0.0120597470950146
227.833070000000	0.00522802573584714	216.879385000000	0.00475397407391539	1285.16047900000	0.0120596933784278
228.113209000000	0.00522807116905927	217.127009000000	0.00475296785555704	1286.71981600000	0.0120596065984556
228.389867000000	0.00522787654260688	217.351810000000	0.00475303122467100	1288.13108900000	0.0120583843072769
228.636208000000	0.00522766334955228	217.566130000000	0.00475333089234058	1290.20095300000	0.0120580816468283
229.041101000000	0.00522736736787700	217.924400000000	0.00475371140393157	1291.77204100000	0.0120580363326795
229.316912000000	0.00522717815013404	218.132572000000	0.00475385396624862	1292.98805200000	0.0120580367290989
229.643747000000	0.00522700124521146	218.346824000000	0.00475340552354311	1294.77913900000	0.0120580190074334
230.053902000000	0.00522687795572526	218.692847000000	0.00475386226722016	1296.28736500000	0.0120579375320259
230.262210000000	0.00522671821017042	218.894087000000	0.00475362127265259	1297.73953000000	0.0120579375639833
230.582172000000	0.00522668589497194	219.197492000000	0.00475361998609930	1299.03348000000	0.0120579262163562
230.811499000000	0.00522644433788517	219.584536000000	0.00475362709047328	1300.42243900000	0.0120577369959622
231.046909000000	0.00522630743366822	219.815822000000	0.00475381738156530	1301.90624700000	0.0120577050295121
231.456240000000	0.00522614166224350	220.269016000000	0.00475346284966673	1303.63939600000	0.0120576781891238
231.910145000000	0.00522603174454264	220.565203000000	0.00475343486092141	1305.15976800000	0.0120576748057050
232.135898000000	0.00522603028891910	220.768519000000	0.00475402871485834	1306.37585600000	0.0120575531041118
232.415069000000	0.00522571549460754	220.984045000000	0.00475353205568226	1307.90157900000	0.0120573946276537
232.663475000000	0.00522566346419145	221.409242000000	0.00475371777863247	1309.81203500000	0.0120572508737744
232.911011000000	0.00522557845640724	221.628497000000	0.00475348774602806	1311.48058200000	0.0120572278075041
233.358475000000	0.00522529555396185	221.937533000000	0.00475365213472039	1313.05260800000	0.0120571597243740
233.610760000000	0.00522505510264281	222.167361000000	0.00475275496432011	1314.92600400000	0.0120569989659939
233.993282000000	0.00522502520762385	222.399955000000	0.00475254658040871	1316.62007100000	0.0120570140736482
234.508941000000	0.00522483664955004	222.862181000000	0.00475277418427293	1318.13013600000	0.0120570014080155
234.801886000000	0.00522465976885521	223.123711000000	0.00475255660796625	1320.10879200000	0.0120569432423433
235.028373000000	0.00522448170560204	223.353802000000	0.00475167614055601	1321.59866600000	0.0120561645738772
235.265525000000	0.00522421188108356	223.645150000000	0.00475250880437971	1323.83596600000	0.0120559720188047
235.662728000000	0.00522409818017319	223.995451000000	0.00475176895447149	1325.70536400000	0.0120559311593040
235.878625000000	0.00522369293757196	224.272934000000	0.00475205487400586	1328.11947200000	0.0120557306329871
236.174339000000	0.00522362043517829	224.500860000000	0.00475221049330233	1329.89749700000	0.0120557113164658
236.450300000000	0.00522338691351501	224.920509000000	0.00475258924365413	1331.78945100000	0.0120556488560776
236.665368000000	0.00522333347556836	225.173286000000	0.00475230736926257	1333.35544600000	0.0120555527874042
236.906068000000	0.00522325783440951	225.402884000000	0.00475225373349962	1335.04233600000	0.0120555255275099
237.121456000000	0.00522334907623801	225.637855000000	0.00475206320380393	1336.39403800000	0.0120554625701612
237.340646000000	0.00522312091177113	225.847057000000	0.00475094401753993	1338.11232700000	0.0120554438070964
237.554499000000	0.00522286079346798	226.051533000000	0.00475183219167223	1339.40218500000	0.0120553007161644
237.772446000000	0.00522274648286318	226.261690000000	0.00475186563247656	1340.37943500000	0.0120552025890465
238.145809000000	0.00522272120022021	226.530616000000	0.00475130832334513	1341.77682100000	0.0120548985216775
238.353298000000	0.00522271270791727	226.733475000000	0.00475181375332669	1343.34674200000	0.0120548590071477
238.603494000000	0.00522251813562093	226.974731000000	0.00475244960140461	1344.98795600000	0.0120548220306422
238.837322000000	0.00522226958022023	227.225775000000	0.00475191205441452	1347.03678900000	0.0120547435342021
239.135546000000	0.00522214848322666	227.554042000000	0.00475206079106296	1348.75049200000	0.0120546960814668
239.353118000000	0.00522191344937316	227.756732000000	0.00475253573855803	1351.22550700000	0.0120546680413264
239.666033000000	0.00522176237828678	227.982946000000	0.00475155626486982	1352.63126100000	0.0120546063646499
240.126726000000	0.00522159497472931	228.421387000000	0.00475094416672169	1354.43355500000	0.0120545323063565
240.476416000000	0.00522135550819046	228.657378000000	0.00475157113192291	1356.09878100000	0.0120544433371048
240.731164000000	0.00522089464698059	228.865975000000	0.00475125131520818	1357.64600400000	0.0120543892202029
240.975435000000	0.00522083807389256	229.159844000000	0.00475103755891048	1359.10894200000	0.0120543093873427
241.382788000000	0.00522086365852460	229.533964000000	0.00475103572086501	1360.49452400000	0.0120542707684634
241.713009000000	0.00522080251112955	229.758020000000	0.00475148197172792	1362.18018100000	0.0120542208463456
241.948690000000	0.00522042443605786	229.957705000000	0.00475141274160593	1364.16135500000	0.0120541510873887
242.184015000000	0.00522015775186782	230.207126000000	0.00475220334753777	1365.74359700000	0.0120531680675061
242.545626000000	0.00522008922199075	230.433547000000	0.00475251965043884	1368.00826800000	0.0120531025680225
242.799265000000	0.00521973461109355	230.843406000000	0.00475174712530461	1369.32738600000	0.0120524045171175
243.117012000000	0.00521949214568301	231.052698000000	0.00475288157507312	1371.12937400000	0.0120523038801196
243.495116000000	0.00521932047159949	231.422155000000	0.00475174552119845	1373.13050900000	0.0120522146596621
243.914145000000	0.00521907929547976	231.638197000000	0.00475179230085226	1374.36529800000	0.0120521065678641
244.157425000000	0.00521900128324095	231.871222000000	0.00475181881681828	1376.43759800000	0.0120520640728493
244.383777000000	0.00521894643129109	232.298890000000	0.00475151713212668	1378.72907400000	0.0120519544504880
244.613686000000	0.00521868971559110	232.516682000000	0.00475224732813318	1380.59705500000	0.0120519298620718
244.842398000000	0.00521853373101658	232.725931000000	0.00475196835910869	1382.51589900000	0.0120519023504121
245.286422000000	0.00521837130271493	233.050459000000	0.00475258426694269	1384.48789100000	0.0120518149292351
245.515356000000	0.00521806293241425	233.406233000000	0.00475149170866620	1385.50327800000	0.0120513255586821
245.780787000000	0.00521800010349671	233.649805000000	0.00475128472445808	1387.38076200000	0.0120512653662946
246.195647000000	0.00521790392118333	233.869113000000	0.00475120602157325	1389.51816900000	0.0120512476991269
246.433638000000	0.00521766345383443	234.077358000000	0.00475158214200199	1391.56057100000	0.0120510704721829
246.804574000000	0.00521758010820497	234.499374000000	0.00475151960258827	1393.31946900000	0.0120501079071444
247.070832000000	0.00521757911517737	234.744045000000	0.00475188623370779	1395.33462600000	0.0120500983921546
247.326609000000	0.00521715709146378	234.967729000000	0.00475221132398724	1397.59545700000	0.0120500901595986
247.779249000000	0.00521710708663709	235.213941000000	0.00475192155096514	1399.55367900000	0.0120500652343375
248.194768000000	0.00521701343999111	235.506269000000	0.00475309389862399	1401.46187800000	0.0120500005881863
248.461023000000	0.00521687455826447	235.737004000000	0.00475223935153844	1403.25466600000	0.0120498589918175
248.711342000000	0.00521660434542136	235.983450000000	0.00475241317544213	1404.80657200000	0.0120494769208108
249.112726000000	0.00521638225309288	236.447798000000	0.00475281726186756	1406.27656800000	0.0120494526056375
249.330187000000	0.00521622704663347	236.678433000000	0.00475268761751743	1407.79837900000	0.0120494332370678
249.607808000000	0.00521594933542724	236.908533000000	0.00475180559343442	1409.36265700000	0.0120493951776925
249.842675000000	0.00521579627690340	237.117166000000	0.00475118274318226	1410.73334500000	0.0120492764270974
250.065905000000	0.00521566596167485	237.334721000000	0.00475056610864092	1412.43428500000	0.0120492206070322
250.459514000000	0.00521552536519229	237.591147000000	0.00475090906525172	1414.27745100000	0.0120491940157358
250.759750000000	0.00521534046335732	237.796135000000	0.00475202965878912	1415.60023900000	0.0120489815849105
251.008105000000	0.00521512996639516	238.033718000000	0.00475209262364122	1417.79910500000	0.0120489679888754
251.229565000000	0.00521497084803758	238.236236000000	0.00475197804986413	1419.20873900000	0.0120488279153228
251.470208000000	0.00521478329555785	238.461998000000	0.00475223025807043	1421.09522000000	0.0120488165729821
251.782279000000	0.00521496477804557	238.858371000000	0.00475203001061355	1422.72680100000	0.0120487203299600
252.073738000000	0.00521481565052145	239.135281000000	0.00475207722430595	1424.43215800000	0.0120485842278679
252.297884000000	0.00521457324683656	239.353256000000	0.00475247796076863	1426.21508700000	0.0120485718784768
252.761020000000	0.00521450896713729	239.630758000000	0.00475262224536926	1427.72994400000	0.0120484514484353
253.056482000000	0.00521432500076349	240.009506000000	0.00475360989605244	1429.33215100000	0.0120484259177400
253.371702000000	0.00521384796894078	240.358469000000	0.00475275235784651	1430.60796200000	0.0120482501404826
253.715904000000	0.00521379700743247	240.587947000000	0.00475248423112523	1432.38459000000	0.0120481877173284
254.052908000000	0.00521362749964984	240.874096000000	0.00475224722247459	1434.12751900000	0.0120480767204288
254.563103000000	0.00521351120704597	241.130238000000	0.00475270351835123	1436.09674900000	0.0120480586139113
254.832862000000	0.00521332527849742	241.442979000000	0.00475376380985529	1437.83782000000	0.0120480385544962
255.090218000000	0.00521346784734007	241.678189000000	0.00475372488716541	1439.49945800000	0.0120479016887512
255.368932000000	0.00521314027868828	242.017476000000	0.00475388029155295	1440.97765900000	0.0120476675223186
255.597702000000	0.00521308473183902	242.299953000000	0.00475430588359937	1442.44608300000	0.0120475586423728
256.058526000000	0.00521289281066462	242.744685000000	0.00475410553637183	1444.17479700000	0.0120475520612105
256.359091000000	0.00521283055256938	242.956883000000	0.00475437193565793	1445.36018600000	0.0120466560901361
256.786704000000	0.00521270675933940	243.414799000000	0.00475360924226119	1447.15872800000	0.0120465498711638
257.285746000000	0.00521271999868661	243.852601000000	0.00475393325838549	1448.60749600000	0.0120465341477502
257.740268000000	0.00521242528293687	244.079644000000	0.00475396209173997	1450.70947500000	0.0120465015338907
258.072794000000	0.00521236689790165	244.285254000000	0.00475380982676064	1452.34883300000	0.0120464913840331
258.290993000000	0.00521212713030759	244.615350000000	0.00475431280429238	1454.12668400000	0.0120463906588981
258.506260000000	0.00521204633295833	244.841247000000	0.00475461723237367	1455.56821900000	0.0120463919360778
258.885845000000	0.00521192627190767	245.085680000000	0.00475375060562067	1457.33611800000	0.0120462218686634
259.142745000000	0.00521176636923076	245.312967000000	0.00475494149048723	1459.19807800000	0.0120461028367835
259.578579000000	0.00521168603778423	245.588684000000	0.00475534952614073	1460.72489800000	0.0120461065024361
259.854430000000	0.00521143159184844	245.873807000000	0.00475545794583059	1461.96356500000	0.0120460113564190
260.101783000000	0.00521136232528817	246.102688000000	0.00475544819028268	1463.72175500000	0.0120460217259554
260.339285000000	0.00521117021383546	246.521571000000	0.00475461975305588	1465.43201700000	0.0120459966120343
260.678324000000	0.00521108079666502	246.744993000000	0.00475425921856384	1467.16856100000	0.0120458381878156
260.944234000000	0.00521100335789726	246.992479000000	0.00475353049754478	1468.77201800000	0.0120455925854523
261.162733000000	0.00521076289399848	247.323685000000	0.00475316913586868	1469.83890900000	0.0120454705843676
261.378219000000	0.00521079553997730	247.546264000000	0.00475368596734356	1471.63349200000	0.0120454508444603
261.667558000000	0.00521081810734193	247.761268000000	0.00475357094701308	1473.43884900000	0.0120452449563200
262.031857000000	0.00521062536393077	248.064722000000	0.00475302861833652	1475.33687600000	0.0120452139189236
262.274859000000	0.00521043930408806	248.504807000000	0.00475322883846965	1477.25838600000	0.0120452096412559
262.493626000000	0.00521027519200682	248.716302000000	0.00475314461316468	1479.46445100000	0.0120451998736567
262.712707000000	0.00520993249404462	249.028353000000	0.00475289278736818	1481.45781600000	0.0120448480776577
263.098464000000	0.00520984132706414	249.236971000000	0.00475392209217466	1482.82100600000	0.0120448000851395
263.334266000000	0.00520989606184945	249.454514000000	0.00475492703273187	1484.44906700000	0.0120447738690667
263.549336000000	0.00520980331485183	249.655742000000	0.00475429569538615	1485.59083500000	0.0120446631895776
263.757211000000	0.00520944995179732	249.853673000000	0.00475385376579597	1487.50427700000	0.0120438534453415
263.970048000000	0.00520924159286636	250.096683000000	0.00475363656069990	1488.83409700000	0.0120438065215547
264.391839000000	0.00520913526644356	250.298004000000	0.00475326739509984	1490.37125500000	0.0120437860632629
264.614883000000	0.00520915952543888	250.515007000000	0.00475357589030409	1491.41034300000	0.0120436799580936
264.867680000000	0.00520903939728643	250.829022000000	0.00475311799075117	1493.34498800000	0.0120436453942078
265.193801000000	0.00520867169059746	251.173273000000	0.00475334653274352	1494.95094800000	0.0120436297237612
265.406564000000	0.00520860184879330	251.398906000000	0.00475350067685880	1496.54459000000	0.0120435573227966
265.641126000000	0.00520841756117732	251.661030000000	0.00475380399551576	1497.99784300000	0.0120434690855077
265.867729000000	0.00520816300106000	251.876073000000	0.00475350226257098	1499.61066500000	0.0120434413964132
266.253154000000	0.00520803793136351	252.345969000000	0.00475366373574426	1501.13062200000	0.0120433847232041
266.511601000000	0.00520776765213498	252.553145000000	0.00475414589920375	1502.33308800000	0.0120432659754629
266.859358000000	0.00520760854378413	252.871437000000	0.00475286373197911	1503.85262000000	0.0120431849928081
267.103935000000	0.00520757130963235	253.107940000000	0.00475312141463260	1506.00867700000	0.0120431074031318
267.350890000000	0.00520732223431991	253.342018000000	0.00475285159003038	1508.20525600000	0.0120430279598951
267.622775000000	0.00520717430954789	253.593489000000	0.00475359153185129	1509.91466400000	0.0120427629648187
267.855054000000	0.00520709163913855	253.803826000000	0.00475489300733733	1511.72936900000	0.0120427158971750
268.105339000000	0.00520701052331104	254.096572000000	0.00475522551576172	1513.31405200000	0.0120426554307625
268.326866000000	0.00520696860439268	254.303377000000	0.00475486093703476	1514.59557200000	0.0120426418515708
268.544541000000	0.00520696550302071	254.547982000000	0.00475437256766385	1516.22742900000	0.0120425968878145
268.798330000000	0.00520682862467630	254.782765000000	0.00475358158700202	1517.58074400000	0.0120424811084336
269.162843000000	0.00520662596847164	255.194378000000	0.00475399189474238	1519.20559800000	0.0120422909827037
269.430496000000	0.00520654333062993	255.403549000000	0.00475391963095193	1520.38450100000	0.0120422783620960
269.658945000000	0.00520649904683999	255.622245000000	0.00475470765987673	1521.81668800000	0.0120422259302523
269.913099000000	0.00520652187933480	255.904207000000	0.00475435607452048	1523.20584900000	0.0120422116118029
270.203698000000	0.00520621688231814	256.172101000000	0.00475517389001062	1525.29522800000	0.0120421050675164
270.495844000000	0.00520617971927405	256.443462000000	0.00475514638425917	1527.03925800000	0.0120419485628267
270.787735000000	0.00520597717664377	256.780611000000	0.00475504483864307	1528.53972500000	0.0120417010633886
271.052344000000	0.00520588293258770	257.092170000000	0.00475431877417684	1530.02341500000	0.0120416648487407
271.397052000000	0.00520568354912349	257.361480000000	0.00475365508350646	1532.31611100000	0.0120415826821063
271.895443000000	0.00520533675305691	257.663667000000	0.00475425795566079	1533.68505700000	0.0120414024874990
272.217833000000	0.00520513149402158	257.948031000000	0.00475388619003141	1535.25628700000	0.0120412326549168
272.637505000000	0.00520506298263990	258.165677000000	0.00475422958917280	1536.49265900000	0.0120411690334597
273.080333000000	0.00520506191528895	258.616668000000	0.00475382521603880	1538.48740300000	0.0120411103168024
273.291988000000	0.00520487295644570	258.818031000000	0.00475451831463794	1539.65776800000	0.0120410936542623
273.599091000000	0.00520466239350754	259.052438000000	0.00475417881397970	1540.97148700000	0.0120410350801537
273.828383000000	0.00520452889070821	259.301964000000	0.00475418686372818	1542.08188200000	0.0120410050323077
274.046771000000	0.00520453145534875	259.564545000000	0.00475451050539158	1544.08863900000	0.0120408543888723
274.289188000000	0.00520436357553777	259.942699000000	0.00475401865024064	1545.40728800000	0.0120408238846590
274.499113000000	0.00520429731262105	260.168104000000	0.00475321001550743	1547.09019400000	0.0120407180744300
274.755417000000	0.00520444113506982	260.380765000000	0.00475328527181664	1548.66648500000	0.0120406045849947
274.984064000000	0.00520427460753420	260.591261000000	0.00475394058952388	1550.17408800000	0.0120404953923467
275.215824000000	0.00520412266824552	260.933698000000	0.00475392038732275	1551.89068400000	0.0120404642290896
275.426754000000	0.00520387753905786	261.133401000000	0.00475463031145774	1553.77804300000	0.0120404721011936
275.653232000000	0.00520385187905601	261.496623000000	0.00475406967956744	1555.26222200000	0.0120403294349466
275.974736000000	0.00520360176010506	261.939311000000	0.00475458715937460	1556.88780600000	0.0120394750696134
276.236416000000	0.00520340191253225	262.172021000000	0.00475483221139985	1558.70102200000	0.0120394334253832
276.456015000000	0.00520316314886573	262.379407000000	0.00475506207113156	1560.35067600000	0.0120393991140661
276.686719000000	0.00520299172021830	262.805029000000	0.00475522135285414	1561.91214300000	0.0120392093669748
276.911811000000	0.00520292204703681	263.190228000000	0.00475501185485115	1563.53386000000	0.0120390452439944
277.142909000000	0.00520287796812765	263.428730000000	0.00475472890243846	1564.58892300000	0.0120388471056714
277.393353000000	0.00520275723340228	263.637921000000	0.00475500178360291	1566.38459500000	0.0120387033746836
277.621559000000	0.00520219391459391	263.857804000000	0.00475394598227571	1567.86068400000	0.0120386770865944
277.987116000000	0.00520211236106599	264.177037000000	0.00475410701101019	1569.89557900000	0.0120386378169545
278.425807000000	0.00520182914915678	264.526974000000	0.00475417940769428	1571.34252600000	0.0120386163512288
278.642136000000	0.00520175027872661	264.733375000000	0.00475453013338740	1572.93898800000	0.0120385468745059
278.868272000000	0.00520169502999291	264.957727000000	0.00475498840854850	1574.88711400000	0.0120385233513552
279.123354000000	0.00520171083670482	265.193161000000	0.00475516501955839	1576.72781400000	0.0120384835829613
279.405622000000	0.00520113972630105	265.558751000000	0.00475561713234008	1578.43301300000	0.0120383759094945
279.805026000000	0.00520097366429335	265.785614000000	0.00475558562432219	1580.24296400000	0.0120363707037597
280.034232000000	0.00520094631994635	266.011126000000	0.00475582057213596	1582.14433600000	0.0120361665080554
280.300552000000	0.00520072582902214	266.236494000000	0.00475498327405991	1583.70105600000	0.0120361576229725
280.726197000000	0.00520077579621140	266.463512000000	0.00475435599111075	1584.85173300000	0.0120361423197250
280.994764000000	0.00520043963464203	266.915044000000	0.00475474008488325	1586.38150500000	0.0120359765464968
281.234615000000	0.00520034220131979	267.125199000000	0.00475458974689669	1587.67668300000	0.0120359653493055
281.465521000000	0.00520022716095317	267.373885000000	0.00475505260610908	1589.17931900000	0.0120359030084870
281.701739000000	0.00520015803316987	267.587594000000	0.00475430974623773	1591.04594200000	0.0120358276459924
281.940631000000	0.00520004818506610	268.021206000000	0.00475467533545365	1592.83720200000	0.0120356266990896
282.165495000000	0.00519987946611923	268.294115000000	0.00475469035627755	1594.52338000000	0.0120356167729347
282.390918000000	0.00519982912512538	268.503199000000	0.00475422459405352	1595.64225200000	0.0120355349010591
282.623081000000	0.00519964293382921	268.776403000000	0.00475362715805334	1597.22759900000	0.0120349020278566
282.875682000000	0.00519950015852261	269.006349000000	0.00475432838538016	1598.84750100000	0.0120348939093033
283.122976000000	0.00519946612559953	269.220192000000	0.00475391467207140	1600.58960800000	0.0120348755874305
283.377571000000	0.00519940634895157	269.495116000000	0.00475403580908647	1602.49743900000	0.0120348244900945
283.607572000000	0.00519937448216190	269.715681000000	0.00475360490981713	1603.97543200000	0.0120338755602456
283.835364000001	0.00519925832532418	269.931761000000	0.00475407956856348	1604.97492800000	0.0120338410682400
284.235697000000	0.00519906861229342	270.213440000000	0.00475322071303816	1606.69037300000	0.0120337199372790
284.460825000000	0.00519876519033084	270.580464000000	0.00475270385536561	1608.25529400000	0.0120337074991566
284.823315000000	0.00519865726326975	270.801758000000	0.00475287871053209	1609.90504400000	0.0120336883979003
285.055342000000	0.00519860358317619	271.034736000000	0.00475286949052556	1612.31805500000	0.0120336290804293
285.279581000000	0.00519854466739017	271.248494000000	0.00475291100097618	1614.05320400000	0.0120335195159621
285.501795000000	0.00519841384503572	271.474057000000	0.00475314084267562	1615.85544900000	0.0120334867456496
285.763426000001	0.00519842483796655	271.692279000000	0.00475267534447155	1617.52956700000	0.0120331989761244
285.992273000000	0.00519830392973500	272.008705000000	0.00475276639338551	1619.37673600000	0.0120331094397570
286.210097000001	0.00519806074384793	272.215925000000	0.00475303367903324	1621.21343500000	0.0120330555344108
286.442079000001	0.00519801339629731	272.429266000000	0.00475258867555055	1622.74538400000	0.0120329761732697
286.931466000001	0.00519780390342841	272.677234000000	0.00475285962673611	1624.10685500000	0.0120329635302923
287.174290000001	0.00519762936723041	272.909354000000	0.00475322868903319	1625.44278100000	0.0120328679998407
287.437997000001	0.00519756383234944	273.135802000000	0.00475350142769590	1626.68472800000	0.0120327545824720
287.671721000001	0.00519739562215133	273.350551000000	0.00475332891289410	1628.07757600000	0.0120327082493336
287.915577000001	0.00519725428701440	273.604551000000	0.00475340661183209	1629.46406600000	0.0120326482766277
288.166091000001	0.00519690773433906	273.845625000000	0.00475437564807681	1631.41831500000	0.0120326165466250
288.403016000001	0.00519692289154149	274.082836000000	0.00475466188305578	1632.99326000000	0.0120324425541167
288.648965000001	0.00519678501185315	274.339890000000	0.00475419632763224	1634.58978900000	0.0120321885278292
288.891903000000	0.00519667721392515	274.593775000000	0.00475466515055331	1636.38413900000	0.0120320578349916
289.131877000001	0.00519653212687422	274.860362000000	0.00475417958118396	1638.21038500000	0.0120319927131519
289.387902000001	0.00519653010241833	275.307292000000	0.00475397727317615	1639.61774200000	0.0120319341405443
289.634317000001	0.00519637013041470	275.523871000000	0.00475367058078416	1641.57850800000	0.0120318978381366
290.020779000001	0.00519609719947766	275.731126000000	0.00475332816674865	1643.22747200000	0.0120318765892242
290.397247000001	0.00519599383106643	276.100548000000	0.00475262492610419	1644.69630600000	0.0120318545366010
290.615377000001	0.00519588971620660	276.306609000000	0.00475220672515763	1646.13882400000	0.0120318202699702
290.834683000001	0.00519567640765563	276.543506000000	0.00475222041901544	1647.97932900000	0.0120317590499074
291.339318000001	0.00519541685403667	276.954894000000	0.00475258036946198	1649.32636800000	0.0120316793678295
291.573974000001	0.00519553495559805	277.181319000000	0.00475307444111953	1651.55546000000	0.0120315731429669
291.789265000000	0.00519541927337721	277.385501000000	0.00475337033928526	1653.39127100000	0.0120313229883474
292.050585000000	0.00519537620287899	277.643741000000	0.00475373435348113	1654.84836400000	0.0120312408050148
292.289133000000	0.00519500882443768	278.042794000000	0.00475385804508464	1656.71065800000	0.0120312169744449
292.515506000000	0.00519495992199738	278.365073000000	0.00475340385524557	1658.19463700000	0.0120311461338753
292.764657000000	0.00519466901275191	278.580038000000	0.00475317310510201	1659.99751400000	0.0120309345113943
293.155510000000	0.00519464915411153	278.783094000000	0.00475313848274830	1661.29367900000	0.0120308579465205
293.496285000000	0.00519462902467332	279.211604000000	0.00475257666268061	1662.57503500000	0.0120305695512533
293.707759000000	0.00519445354135178	279.412812000000	0.00475282765212819	1664.09907700000	0.0120304871096109
294.160851000001	0.00519426520371325	279.834443000000	0.00475372137714388	1666.01995400000	0.0120301303809921
294.381902000001	0.00519398848684929	280.142150000000	0.00475353768849500	1668.18878900000	0.0120300915394875
294.675774000001	0.00519402452502712	280.370663000000	0.00475344019271240	1669.76324400000	0.0120300673225487
294.883191000001	0.00519350248758592	280.671764000000	0.00475265852603870	1671.66197300000	0.0120300218467492
295.109016000001	0.00519371951699304	280.889179000000	0.00475290042917726	1673.12945100000	0.0120291469861576
295.350839000001	0.00519350156863062	281.258175000000	0.00475175633958469	1674.85531400000	0.0120282222865810
295.583154000001	0.00519335176288155	281.492557000000	0.00475210958710030	1676.29524900000	0.0120282208661320
295.998415000001	0.00519311571723651	281.893584000000	0.00475267038033253	1677.35978400000	0.0120281189826138
296.382462000001	0.00519302720701792	282.162984000000	0.00475335414617907	1679.08086600000	0.0120280689318826
296.618757000001	0.00519286649430757	282.380597000000	0.00475248439969511	1681.01261400000	0.0120280327666161
297.034179000001	0.00519275783689613	282.760448000000	0.00475238714964251	1682.75806400000	0.0120280256914213
297.274408000001	0.00519270923906197	282.982210000000	0.00475262077569521	1684.78009200000	0.0120279913739671
297.609029000001	0.00519268819685664	283.328616000000	0.00475216078103121	1686.68798500000	0.0120278374527759
297.860467000001	0.00519254985216293	283.828051000000	0.00475201757219142	1688.46919600000	0.0120276838093276
298.294041000001	0.00519244684456614	284.186850000000	0.00475204231401808	1689.82091800000	0.0120275812939665
298.505342000001	0.00519222887219271	284.530919000000	0.00475291956364748	1691.11589000000	0.0120275555110056
298.778292000001	0.00519205156508052	284.879625000000	0.00475321165544210	1692.19195800000	0.0120275187187427
298.996956000001	0.00519198731672577	285.113439000000	0.00475272412519380	1694.47779000000	0.0120274808354373
299.302393000001	0.00519203627580858	285.393458000000	0.00475306176865377	1696.13037900000	0.0120274388922987
299.649984000001	0.00519192932986702	285.611913000000	0.00475385452396199	1698.15602000000	0.0120273702826994
299.863889000001	0.00519177060232534	285.825401000000	0.00475394105251122	1699.56791400000	0.0120272367898786
300.097536000001	0.00519191775784620	286.227443000000	0.00475388235096189	1701.20498900000	0.0120271665371631
300.326230000001	0.00519181562895920	286.446562000000	0.00475457835457376	1702.29538800000	0.0120268588447537
300.678852000001	0.00519166661601721	286.648780000000	0.00475431513534914	1704.41817200000	0.0120268375052957
301.013243000001	0.00519147554371843	286.953587000000	0.00475512964664158	1705.85400200000	0.0120268134334485
301.248805000001	0.00519134357296559	287.159553000000	0.00475494008749716	1707.51610000000	0.0120267016152703
301.614010000001	0.00519136839061089	287.563429000000	0.00475398930082215	1708.71337900000	0.0120266447271052
301.832829000001	0.00519130450145379	287.780070000000	0.00475387103397875	1710.54383800000	0.0120266392209383
302.082832000001	0.00519116922966623	288.025180000000	0.00475377466408794	1712.54434100000	0.0120265733603328
302.322868000001	0.00519080873525297	288.254304000000	0.00475332323842769	1714.40409100000	0.0120265025783422
302.549520000001	0.00519069181571354	288.531094000000	0.00475341005968713	1715.86971600000	0.0120262926233879
302.816264000001	0.00519061108115291	288.786218000000	0.00475394905599780	1717.63247300000	0.0120262207663521
303.231128000001	0.00519037917303648	289.231807000000	0.00475449557403433	1719.06112500000	0.0120254650323786
303.739487000001	0.00519024784029964	289.675645000000	0.00475439879463714	1720.71600700000	0.0120253042852957
303.988626000001	0.00519018771126407	289.899227000000	0.00475397694550444	1722.09296400000	0.0120252597184832
304.216913000001	0.00518991304422845	290.161881000000	0.00475486651631765	1723.91813900000	0.0120251974041518
304.446553000001	0.00518992129105174	290.378363000000	0.00475498807853136	1725.59607900000	0.0120251776236332
304.675099000001	0.00518966658277402	290.639962000000	0.00475547147320443	1727.06340500000	0.0120251544719013
304.909207000001	0.00518960449949809	290.888984000000	0.00475474016287642	1728.58110300000	0.0120250835328261
305.139495000001	0.00518954830085625	291.128863000000	0.00475460291431634	1730.12709600000	0.0120250185287783
305.559918000001	0.00518954929739719	291.521888000000	0.00475376968553867	1731.88375200000	0.0120249365776043
305.859385000001	0.00518946324852918	291.878475000000	0.00475428905881768	1733.86661000000	0.0120248874204528
306.150665000001	0.00518929374683517	292.088075000000	0.00475405970937772	1735.38075000000	0.0120244317401433
306.387312000001	0.00518918096963507	292.297809000000	0.00475373326869341	1737.05777200000	0.0120244050431591
306.618875000001	0.00518889659482495	292.560157000000	0.00475420226093500	1738.26603600000	0.0120243056008180
306.842869000001	0.00518868195952175	292.950820000000	0.00475315029698756	1740.40796400000	0.0120242454209725
307.130238000001	0.00518870266260238	293.340219000000	0.00475316132832056	1741.86191100000	0.0120237449372049
307.356383000001	0.00518864442305874	293.570126000000	0.00475465725725979	1743.50984000000	0.0120237241899466
307.661284000001	0.00518850183059773	293.910312000000	0.00475440502515626	1744.78373600000	0.0120236882562462
308.011392000001	0.00518826713852123	294.135818000000	0.00475471276593248	1746.54657800000	0.0120236794889945
308.246083000001	0.00518824789752637	294.358392000000	0.00475512884584367	1748.37998000000	0.0120236428580971
308.473053000001	0.00518812866402213	294.577443000000	0.00475506363908498	1750.08979000000	0.0120235633595638
308.709801000001	0.00518801433288609	294.818939000000	0.00475534138283478	1752.42945200000	0.0120235333652977
309.238728000001	0.00518766024255668	295.198132000000	0.00475514587643683	1754.30153500000	0.0120234878689511
309.480579000001	0.00518752869074225	295.442156000000	0.00475467148854609	1755.65878700000	0.0120233245654753
309.714014000001	0.00518718382941294	295.731282000000	0.00475525257342583	1756.84443200000	0.0120232728810027
309.945039000000	0.00518716730881206	295.963289000000	0.00475508894864299	1758.43885200000	0.0120232107117764
310.177659000000	0.00518711434998285	296.291733000000	0.00475376966029215	1760.27776200000	0.0120230311934889
310.431799000000	0.00518712451322265	296.574532000000	0.00475372482433759	1761.91900400000	0.0120229835254582
310.747114000000	0.00518682103634858	296.895257000000	0.00475463511970665	1763.39116100000	0.0120228878484276
311.147243000000	0.00518673047706864	297.115416000000	0.00475490191262771	1764.46096900000	0.0120227794581597
311.420077000000	0.00518662505788917	297.421124000000	0.00475457677909849	1766.12553100000	0.0120227446082172
311.649113000000	0.00518648413120397	297.638147000000	0.00475461877983333	1768.09008100000	0.0120225279357639
311.974452000000	0.00518643227451335	297.879915000000	0.00475414266738495	1770.32403700000	0.0120224881510282
312.205109000000	0.00518628663329836	298.105628000000	0.00475428145926436	1772.12003100000	0.0120224431113736
312.474841000000	0.00518612510422251	298.327196000000	0.00475423327102661	1774.09131200000	0.0120222813431447
312.710057000000	0.00518613960200346	298.670855000000	0.00475494606196622	1775.66922700000	0.0120221925639505
313.056592000000	0.00518606796467532	298.940784000000	0.00475495534634194	1777.45912100000	0.0120218464820483
313.299234000000	0.00518602923221174	299.165441000000	0.00475474259480208	1778.97603500000	0.0120208926526897
313.573217000000	0.00518555541372230	299.422359000000	0.00475555268815024	1780.48572600000	0.0120208126724485
313.816991000000	0.00518561438794055	299.698418000000	0.00475564838484618	1782.05173900000	0.0120208054239552
314.037750000000	0.00518544028512504	299.906054000000	0.00475647245180978	1783.19630000000	0.0120207695249854
314.268422000000	0.00518510452042916	300.122873000000	0.00475611870255405	1784.74664000000	0.0120207262630899
314.487631000000	0.00518493436893664	300.365057000000	0.00475664736503836	1786.93966600000	0.0120206198385860
314.835043000000	0.00518474672506869	300.780169000000	0.00475602187783379	1788.47203900000	0.0120205145751299
315.127203000000	0.00518480823283856	301.023718000000	0.00475606487921280	1790.41801200000	0.0120205108017789
315.371748000000	0.00518467653680239	301.487658000000	0.00475595347736834	1792.12744100000	0.0120204937494804
315.657149000000	0.00518459363838130	301.751824000000	0.00475572273906076	1793.78298000000	0.0120203266528131
315.880280000000	0.00518437122594575	301.963507000000	0.00475478437386122	1795.24663600000	0.0120202490568026
316.340527000000	0.00518412275851717	302.196421000000	0.00475390195960902	1796.70370300000	0.0120201349378641
316.602542000000	0.00518378383659878	302.457876000000	0.00475372332912879	1798.27269600000	0.0120200767526032
316.831539000000	0.00518376997608991	302.937251000000	0.00475386523155353	1799.93975000000	0.0120199781424903
317.137070000000	0.00518388216886112	303.383973000000	0.00475356017455912	1802.37699900000	0.0120199391568103
317.391897000000	0.00518378376664230	303.599484000000	0.00475392170549395	1803.84774800000	0.0120199165261404
317.661460000000	0.00518355142483755	303.833574000000	0.00475409664529629	1805.49956200000	0.0120198153353871
317.929112000000	0.00518344719599027	304.205138000000	0.00475398824084764	1806.61179500000	0.0120197079766395
318.149970000000	0.00518330821223685	304.412444000000	0.00475353204093235	1808.10053500000	0.0120196540039747
318.397602000000	0.00518322756498064	304.653006000000	0.00475438158022222	1809.86220000000	0.0120192967676226
318.712150000000	0.00518317018540258	304.949709000000	0.00475458109069494	1811.40786900000	0.0120192087552780
318.954403000000	0.00518320289034076	305.194050000000	0.00475402194133159	1812.88072700000	0.0120190751667626
319.203890000000	0.00518286168444008	305.431199000000	0.00475463950639762	1814.35592700000	0.0120190430823462
319.457084000000	0.00518271350025272	305.669340000000	0.00475419273831286	1816.24853700000	0.0120190431688370
319.804737000000	0.00518271232499825	305.887762000000	0.00475484795408582	1817.68966600000	0.0120188482026463
320.033420000000	0.00518245952748318	306.199031000000	0.00475455102009188	1819.30618700000	0.0120186652628419
320.294502000000	0.00518250477634592	306.442316000000	0.00475529724549224	1820.56805600000	0.0120186469547361
320.554611000000	0.00518233669833907	306.763888000000	0.00475491494209609	1822.58051400000	0.0120186498201691
320.812904000000	0.00518240065759014	307.046156000000	0.00475492291898093	1824.79640800000	0.0120186365003067
321.122053000000	0.00518230539883213	307.260053000000	0.00475444772965412	1826.26899600000	0.0120184788985006
321.429390000000	0.00518204771567048	307.470656000000	0.00475467887600489	1828.05538500000	0.0120184038656838
321.673270000000	0.00518203931660248	307.769178000000	0.00475483197916354	1829.51132900000	0.0120183584213164
321.942955000000	0.00518181770253468	308.005774000000	0.00475454512988619	1831.04875300000	0.0120183412388745
322.163188000000	0.00518185864460382	308.217481000000	0.00475399474455474	1832.44972900000	0.0120183075186915
322.393978000000	0.00518162991817511	308.425625000000	0.00475298534914553	1833.58415400000	0.0120182530495628
322.622380000000	0.00518140920217291	308.643174000000	0.00475417560296930	1835.12729400000	0.0120175152312832
322.837133000000	0.00518116839625236	308.852349000000	0.00475387211410922	1836.59519600000	0.0120174137654900
323.068228000000	0.00518106731644060	309.073930000000	0.00475266709640664	1838.54253800000	0.0120173510641822
323.412059000000	0.00518104909726707	309.298713000000	0.00475243397657155	1840.19560200000	0.0120172030954931
323.695103000000	0.00518080490830535	309.530057000000	0.00475188640135088	1842.24061400000	0.0120171816880416
323.928094000000	0.00518079158582681	309.764588000000	0.00475240807870892	1843.60722100000	0.0120170596079598
324.161446000000	0.00518054483647837	309.986919000000	0.00475208246487749	1845.43849200000	0.0120170423930494
324.414635000000	0.00518042751279901	310.213513000000	0.00475272920558000	1847.00203600000	0.0120169986560604
324.752416000000	0.00518009330889466	310.654456000000	0.00475274401635716	1848.53876300000	0.0120169897317105
324.987800000000	0.00518031139301352	310.940114000000	0.00475269449785244	1849.71208400000	0.0120167986473913
325.238365000000	0.00518015636476722	311.176277000000	0.00475310668843285	1851.72643700000	0.0120166327965049
325.496217000000	0.00518003185298939	311.409134000000	0.00475336912372718	1853.27034700000	0.0120166066066374
325.747958000000	0.00517984044304293	311.640611000000	0.00475323179372960	1855.07781400000	0.0120164985840950
325.973544000000	0.00517975505252218	312.025628000000	0.00475364114395927	1856.65168600000	0.0120164853516688
326.475057000000	0.00517949604814999	312.364663000000	0.00475401689782447	1858.57767100000	0.0120164197462800
326.767925000000	0.00517956055690379	312.888518000000	0.00475414245338133	1860.57771600000	0.0120163662479347
327.043733000000	0.00517939752380324	313.132553000000	0.00475460994570022	1862.02978400000	0.0120162503622750
327.273029000000	0.00517928221693513	313.353677000000	0.00475423172919941	1863.99416700000	0.0120151771591289
327.693899000000	0.00517929619748013	313.599082000000	0.00475429562290031	1865.60048400000	0.0120151543928548
327.929926000000	0.00517910884500318	313.830254000000	0.00475413032476540	1866.98473300000	0.0120150683480171
328.169086000000	0.00517894073566869	314.049939000000	0.00475479142266233	1868.51207400000	0.0120150055953534
328.388582000000	0.00517874755660228	314.275923000000	0.00475451878788369	1869.78505300000	0.0120149294189017
328.638663000000	0.00517863195881694	314.667855000000	0.00475497661989615	1871.58410700000	0.0120140017876210
328.855729000000	0.00517851845174702	315.054549000000	0.00475428071234893	1873.28581600000	0.0120139967703217
329.359409000000	0.00517858860644605	315.299899000000	0.00475500393056633	1874.99579100000	0.0120138129540907
329.587474000000	0.00517829601346781	315.531088000000	0.00475486795400121	1876.62795200000	0.0120137377292176
329.929113000000	0.00517830042926656	315.746142000000	0.00475373163002506	1878.41312000000	0.0120137019959352
330.153890000000	0.00517805602231114	316.004011000000	0.00475423459629998	1879.65682200000	0.0120136809836680
330.408900000000	0.00517803595711231	316.310812000000	0.00475369249738862	1881.21330500000	0.0120136763333687
330.630328000000	0.00517808783931887	316.519604000000	0.00475351374694494	1882.68244800000	0.0120133426565235
330.859269000000	0.00517800074816342	316.734289000000	0.00475298223349084	1884.31435700000	0.0120132556478357
331.108657000000	0.00517783408638961	316.970351000000	0.00475368797609330	1886.16404000000	0.0120131948135031
331.508651000000	0.00517776173263725	317.192657000000	0.00475352230279930	1888.12721900000	0.0120131805698282
331.779564000000	0.00517750402873506	317.453236000000	0.00475393991908979	1889.49322000000	0.0120131598314206
331.995213000000	0.00517737738900363	317.664296000000	0.00475440159767923	1891.09522000000	0.0120130932609889
332.475635000000	0.00517746471905335	318.085474000000	0.00475426928829432	1892.15580600000	0.0120130394436188
332.708404000000	0.00517726423667811	318.329577000000	0.00475428403562288	1894.05180300000	0.0120128978532799
332.967060000000	0.00517720225106801	318.561728000000	0.00475492253207026	1895.94689700000	0.0120128667464538
333.428957000000	0.00517706462193359	319.043212000000	0.00475444579626097	1897.53965500000	0.0120126604458567
333.665942000000	0.00517703001958094	319.333092000000	0.00475454262053270	1899.11046900000	0.0120125732983922
333.955881000000	0.00517689984570727	319.566062000000	0.00475443711730529	1900.30844400000	0.0120125035612470
334.192652000000	0.00517680996054068	319.794822000000	0.00475396420981172	1901.81362600000	0.0120122263478742
334.437996000000	0.00517680465868233	320.007327000000	0.00475366105145783	1903.32277700000	0.0120102698814529
334.678271000000	0.00517672777556121	320.230387000000	0.00475386318095928	1904.65390900000	0.0120101736193538
334.892511000000	0.00517657214279290	320.434250000000	0.00475364425951232	1905.79513700000	0.0120101081243807
335.120228000000	0.00517642540777336	320.652352000000	0.00475325627216354	1907.28672900000	0.0120100785173867
335.369940000000	0.00517635343294237	320.933886000000	0.00475321213031927	1908.80743200000	0.0120099647419989
335.817759000000	0.00517615422830352	321.216833000000	0.00475267111912293	1910.29274000000	0.0120099369012128
336.043464000000	0.00517608374345921	321.452388000000	0.00475304474405554	1911.77421200000	0.0120097605041191
336.257148000000	0.00517597931813614	321.657799000000	0.00475278053794529	1913.22853100000	0.0120096629102080
336.499230000000	0.00517604068595051	321.869583000000	0.00475324662142101	1914.91002600000	0.0120096223522673
336.738579000000	0.00517588517863990	322.118409000000	0.00475326062613286	1916.56413500000	0.0120095395073352
336.996192000000	0.00517568043746478	322.342149000000	0.00475325240100540	1918.36610200000	0.0120095195889684
337.232114000000	0.00517565666931067	322.608144000000	0.00475360052630328	1919.99794600000	0.0120093705504648
337.455809000000	0.00517560635950613	322.814086000000	0.00475335852087660	1921.52439900000	0.0120093006058091
337.698269000000	0.00517544889417925	323.161130000000	0.00475314098601278	1923.14416300000	0.0120091536778720
338.070837000000	0.00517521258536279	323.602542000000	0.00475353036073537	1925.01661200000	0.0120090954102888
338.285925000000	0.00517509260984032	323.807826000000	0.00475296520538528	1926.84411500000	0.0120080959482037
338.550344000000	0.00517482890346858	324.146440000000	0.00475347685957358	1928.26742000000	0.0120078496486620
338.794765000000	0.00517483558040019	324.385333000000	0.00475358394772283	1929.74552200000	0.0120078104294564
339.045765000000	0.00517488751533908	324.600654000000	0.00475264702051392	1931.33712300000	0.0120076880597861
339.318773000000	0.00517489026372577	324.844500000000	0.00475255051090378	1933.04050400000	0.0120075995621701
339.793262000000	0.00517473339642819	325.274390000000	0.00475306104404741	1934.23266700000	0.0120075519262378
340.095684000000	0.00517461211138491	325.651237000000	0.00475354201696073	1935.74153700000	0.0120075011203737
340.377035000000	0.00517449389128070	325.909453000000	0.00475402192273608	1937.76947200000	0.0120072327902422
340.597471000000	0.00517435945810675	326.286029000000	0.00475481660640324	1939.36368600000	0.0120072219090037
340.809738000000	0.00517431654218362	326.486639000000	0.00475471981720946	1941.80451300000	0.0120071827331331
341.026077000000	0.00517432307500796	326.694301000000	0.00475490093301609	1943.68537500000	0.0120071359813739
341.404382000000	0.00517423555434003	326.982662000000	0.00475494248542165	1945.69706200000	0.0120070985528318
341.636041000000	0.00517406388081046	327.234933000000	0.00475481650168963	1946.93648800000	0.0120069114493293
342.020936000000	0.00517394976745067	327.446923000000	0.00475563099585962	1948.73175800000	0.0120068386644654
342.285837000000	0.00517371587712498	327.703254000000	0.00475634107416896	1950.41112300000	0.0120067857261858
342.538104000000	0.00517358938446539	327.982659000000	0.00475565462047797	1951.78559300000	0.0120067674186252
342.775877000000	0.00517346873964913	328.194885000000	0.00475587139350863	1953.10324600000	0.0120066590049597
343.108028000000	0.00517342715753559	328.608321000000	0.00475587058517266	1954.80492000000	0.0120066262209606
343.471690000000	0.00517340919913554	328.840171000000	0.00475564886866094	1956.06857800000	0.0120065054113695
343.704623000000	0.00517304381257071	329.066703000000	0.00475588225200511	1957.23871800000	0.0120063446658656
344.036698000000	0.00517290606004332	329.424106000000	0.00475677297288583	1959.07305500000	0.0120061191802076
344.278779000000	0.00517283791988205	329.654274000000	0.00475676791814688	1960.99077200000	0.0120060953723957
344.594786000000	0.00517274033151004	329.911111000000	0.00475626889254138	1962.60421300000	0.0120058633084140
344.956951000000	0.00517252558172963	330.133992000000	0.00475545812934093	1964.37416900000	0.0120058463916595
345.185129000000	0.00517248100678260	330.345714000000	0.00475545133241686	1965.76642700000	0.0120056569954431
345.398677000000	0.00517235435607719	330.559472000000	0.00475534189677404	1967.08174600000	0.0120054764886335
345.730835000000	0.00517231119415039	330.912798000000	0.00475629804084463	1968.67547900000	0.0120054639098188
345.943444000000	0.00517224639112827	331.113308000000	0.00475570924272664	1970.39144100000	0.0120054235559885
346.196755000000	0.00517216159987882	331.353360000000	0.00475512768975141	1971.75614400000	0.0120053921980330
346.560599000000	0.00517214336398455	331.558524000000	0.00475529798178860	1973.41210900000	0.0120052492065473
346.822790000000	0.00517195208274409	331.791569000000	0.00475444106325257	1974.69017900000	0.0120052214008038
347.046075000000	0.00517182620528211	331.994058000000	0.00475401739210904	1975.86467400000	0.0120051700824713
347.431016000000	0.00517181335244589	332.230333000000	0.00475393484801882	1977.30585100000	0.0120050594448037
347.653243000000	0.00517172776548471	332.457370000000	0.00475298527385524	1978.77106900000	0.0120050215519546
347.867273000000	0.00517145956655486	332.685291000000	0.00475262628812122	1979.99849300000	0.0120049150005025
348.147133000000	0.00517158046107625	332.914418000000	0.00475338541087967	1982.19735300000	0.0120047649195986
348.401333000000	0.00517162635997052	333.231208000000	0.00475312131701840	1983.49043400000	0.0120045645006136
348.648207000000	0.00517133805606563	333.464927000000	0.00475324299159058	1985.41972800000	0.0120044805244201
348.962110000000	0.00517123499762076	333.735573000000	0.00475386321679737	1986.72465400000	0.0120037108658346
349.200350000000	0.00517114684207200	333.946868000000	0.00475389738285630	1988.23237600000	0.0120036311136328
349.455345000000	0.00517083618349705	334.388969000000	0.00475397951997101	1989.40362000000	0.0120035738908889
349.679004000000	0.00517069463101714	334.611577000000	0.00475422507078281	1991.06321500000	0.0120035449839587
349.912512000000	0.00517069284493166	334.817811000000	0.00475403243001189	1992.75133500000	0.0120034962380707
350.294605000000	0.00517059300830632	335.048652000000	0.00475405599201734	1994.36309200000	0.0120034168011979
350.542367000000	0.00517048310167541	335.323158000000	0.00475302608529036	1995.74474500000	0.0120022201756931
350.787054000000	0.00517033120422960	335.607968000000	0.00475286730456889	1996.97574600000	0.0120021864580106
351.021523000000	0.00517022654032720	335.807476000000	0.00475371759471063	1998.39884700000	0.0120021228792949
351.260116000000	0.00517015151244525	336.037714000000	0.00475441350966245	1999.84568300000	0.0120020769612869
351.475487000000	0.00517006428063299	336.243166000000	0.00475508769825706	2001.10314600000	0.0120017987719214
351.708199000000	0.00516997826490959	336.444348000000	0.00475612236045722	2002.25493500000	0.0120016555724123
351.957736000000	0.00516984267270692	336.679854000000	0.00475545374341789	2003.75308200000	0.0120016287837154
352.183792000000	0.00516971586107940	336.903207000000	0.00475516028067797	2005.36310600000	0.0120015074146876
352.606215000000	0.00516956909375872	337.137869000000	0.00475486341362403	2006.75801800000	0.0120012053813730
352.940778000000	0.00516938156828549	337.462996000000	0.00475524609911258	2008.16184500000	0.0120010281481856
353.164120000000	0.00516931019934262	337.677255000000	0.00475566578259260	2009.11521400000	0.0120009538009757
353.371776000000	0.00516921854436109	337.875337000000	0.00475475115080642	2010.74397000000	0.0120009591010127
353.817470000000	0.00516914725977646	338.181999000000	0.00475437918312956	2012.43787700000	0.0120009261853072
354.060050000000	0.00516901490347222	338.382414000000	0.00475371949891178	2014.11488800000	0.0119998416929435
354.288126000000	0.00516892200381700	338.591154000000	0.00475380963982471	2015.65624400000	0.0119997190274527
354.622223000000	0.00516888166421798	338.850229000000	0.00475305492313962	2017.24232700000	0.0119996994712544
354.938984000000	0.00516868736908039	339.066345000000	0.00475322243727716	2018.71096200000	0.0119996944487937
355.165047000000	0.00516868507867359	339.466895000000	0.00475351556505492	2020.45601000000	0.0119995965733387
355.385038000000	0.00516852592944473	339.671495000000	0.00475434211032907	2022.26625300000	0.0119995437843817
355.623458000000	0.00516840958930546	339.915507000000	0.00475404802527095	2023.52522000000	0.0119994911967832
355.856620000000	0.00516808014961203	340.147411000000	0.00475501345308475	2025.13594100000	0.0119993793600948
356.181597000000	0.00516809647991034	340.393830000000	0.00475473233748496	2026.90411600000	0.0119993553242073
356.433096000000	0.00516783807443622	340.622434000000	0.00475556260384062	2029.01305600000	0.0119993291738148
356.709658000000	0.00516777344709409	340.857164000000	0.00475465971912622	2030.59916100000	0.0119993334543724
357.129270000000	0.00516760165506834	341.258505000000	0.00475344824878478	2031.72846400000	0.0119990400370380
357.385894000000	0.00516761527741280	341.488763000000	0.00475425245346845	2033.68262000000	0.0119990332809711
357.706218000000	0.00516750296038588	341.712527000000	0.00475381563751538	2035.49890700000	0.0119989404802491
357.953064000000	0.00516747024888939	341.939172000000	0.00475359073603836	2037.28703700000	0.0119989191270821
358.208738000000	0.00516740638723460	342.190604000000	0.00475489533741269	2039.19764400000	0.0119987449621729
358.484679000000	0.00516723860680309	342.526750000000	0.00475549727148055	2040.80683700000	0.0119986444998126
358.711235000000	0.00516729785614914	342.741247000000	0.00475558333838877	2042.25907300000	0.0119986412541054
358.945548000000	0.00516705707602902	342.990208000000	0.00475590465449914	2043.97131600000	0.0119985439834649
359.174850000000	0.00516710107354083	343.209140000000	0.00475653667022118	2045.27169000000	0.0119984081604202
359.395687000000	0.00516704836969550	343.425624000000	0.00475614940038762	2046.57899300000	0.0119982296288993
359.639025000000	0.00516694129831334	343.659592000000	0.00475594211646107	2048.02640100000	0.0119981585671992
359.871599000000	0.00516699384764571	343.861765000000	0.00475567049489607	2049.54262100000	0.0119981202594268
360.108464000000	0.00516676527511335	344.063127000000	0.00475486775120119	2051.19514500000	0.0119980552316763
360.404671000000	0.00516677732903292	344.339875000000	0.00475502276591897	2052.75358900000	0.0119979817451508
360.710827000000	0.00516637170629118	344.723316000000	0.00475596362015084	2053.95775800000	0.0119978726774981
360.942555000000	0.00516632549573131	344.942707000000	0.00475597652858351	2055.47688700000	0.0119978385153420
361.173561000000	0.00516606992667132	345.170604000000	0.00475552802261797	2057.44397800000	0.0119977409334435
361.480598000000	0.00516621020428798	345.385796000000	0.00475578224294327	2059.01541100000	0.0119976666765557
361.732737000000	0.00516601961766919	345.621574000000	0.00475483318505987	2060.71977500000	0.0119976056429409
361.976634000000	0.00516575757928158	345.878538000000	0.00475533672288004	2062.21918900000	0.0119974878307674
362.198974000000	0.00516574851071012	346.085160000000	0.00475511067888426	2063.64314600000	0.0119972965905699
362.438971000000	0.00516577423259392	346.295160000000	0.00475589320801808	2065.69370700000	0.0119964639522611
362.682990000000	0.00516572104016489	346.556376000000	0.00475614294227038	2067.06684200000	0.0119964442441506
362.907139000000	0.00516544283046362	346.769525000000	0.00475578498719903	2068.32148400000	0.0119963941358606
363.130723000000	0.00516546742783385	346.990783000000	0.00475545524452779	2069.83188100000	0.0119963771702620
363.345115000000	0.00516531455501263	347.213780000000	0.00475533972171012	2071.42358700000	0.0119963456545744
363.596713000000	0.00516527922319193	347.466030000000	0.00475562005747692	2072.74913500000	0.0119962154191075
363.852304000000	0.00516502631202301	347.678845000000	0.00475567740259514	2073.86544500000	0.0119960903508949
364.119778000000	0.00516496809364090	347.983104000000	0.00475561582002042	2075.61349800000	0.0119960034612347
364.383873000000	0.00516469766647358	348.285262000000	0.00475550950151550	2077.40631100000	0.0119959630911355
364.694128000000	0.00516465601372286	348.545736000000	0.00475534465066136	2079.25474600000	0.0119959002662167
364.979168000000	0.00516452159484846	348.871789000000	0.00475578459703337	2080.96948700000	0.0119958866954513
365.225702000000	0.00516447372509098	349.116547000000	0.00475568117529653	2082.79237700000	0.0119957596389628
365.470236000000	0.00516445936480989	349.344728000000	0.00475619852447134	2084.39126400000	0.0119954752774726
365.708852000000	0.00516436961102075	349.606278000000	0.00475664923132524	2085.65926900000	0.0119954514846579
365.966758000000	0.00516407557502000	349.829356000000	0.00475600779921059	2086.85305600000	0.0119951035698302
366.199684000000	0.00516406068046461	350.050703000000	0.00475578517042738	2088.49350000000	0.0119950982515720
366.647511000000	0.00516381822385665	350.439430000000	0.00475550399450828	2090.65066400000	0.0119950890028077
366.876442000000	0.00516382189164853	350.644772000000	0.00475565534497004	2092.44196600000	0.0119950151474685
367.393977000000	0.00516384477870374	350.984802000000	0.00475551306707911	2094.20380900000	0.0119946829043500
367.636872000000	0.00516373637105558	351.423570000000	0.00475524239950589	2095.98409500000	0.0119946695022311
367.875410000000	0.00516355897632662	351.629029000000	0.00475451303500945	2097.76685500000	0.0119946493902012
368.088609000000	0.00516340113795524	351.829990000000	0.00475519467788704	2099.08340500000	0.0119945918572008
368.304389000000	0.00516336503996472	352.036661000000	0.00475431100164682	2100.58221900000	0.0119945866013058
368.521187000000	0.00516322193192339	352.243406000000	0.00475473602722311	2101.98366100000	0.0119944108923694
368.743165000000	0.00516298064555137	352.454496000000	0.00475509715414236	2103.51188700000	0.0119943988641407
368.977892000000	0.00516304059334605	352.678577000000	0.00475527955658290	2104.94523400000	0.0119943594613652
369.201468000000	0.00516278911724954	352.888270000000	0.00475397151634294	2106.71005600000	0.0119942992161734
369.418354000000	0.00516266820640720	353.158626000000	0.00475411099347133	2107.80611900000	0.0119942971484531
369.642608000000	0.00516248199674879	353.365931000000	0.00475494296264803	2109.58974800000	0.0119941854220590
369.875357000000	0.00516251499578220	353.591214000000	0.00475437812418501	2111.07060000000	0.0119937108785760
370.093513000000	0.00516227212270288	353.796972000000	0.00475502290922311	2112.43722300000	0.0119936895094551
370.315837000000	0.00516216087171855	354.009171000000	0.00475507541630261	2113.48338000000	0.0119936264082801
370.593341000000	0.00516204184721233	354.218350000000	0.00475462281873739	2114.99191400000	0.0119935893862546
370.918816000000	0.00516200456786594	354.581894000000	0.00475472369742879	2116.40363800000	0.0119935081692745
371.140677000000	0.00516192873480456	354.801293000000	0.00475478501735653	2117.87771600000	0.0119933403066445
371.457912000000	0.00516201153813879	355.013795000000	0.00475425038043927	2119.19750600000	0.0119933190653543
371.679936000000	0.00516177070147158	355.224919000000	0.00475469032148544	2120.54753500000	0.0119932666769128
371.901057000000	0.00516196928476971	355.435492000000	0.00475509526899799	2121.73563300000	0.0119932669834446
372.140377000000	0.00516175352441306	355.664273000000	0.00475509361711205	2123.18653600000	0.0119931294118420
372.372781000000	0.00516141885589509	355.887061000000	0.00475485253031627	2124.21576600000	0.0119930218746385
372.681378000000	0.00516144021137329	356.204710000000	0.00475552747054807	2125.73616000000	0.0119921161727050
372.907542000000	0.00516132417711596	356.423924000000	0.00475543786545055	2127.72960800000	0.0119920919373245
373.129553000000	0.00516122479279160	356.634694000000	0.00475524099262132	2129.18934600000	0.0119920893411315
373.367454000000	0.00516110787286680	356.861708000000	0.00475540758930968	2130.60547500000	0.0119920514933192
373.594732000000	0.00516094168086973	357.097633000000	0.00475430728388908	2131.96167400000	0.0119919529003304
374.017873000000	0.00516079374564278	357.484385000000	0.00475372207021117	2133.72885500000	0.0119918993133751
374.261393000000	0.00516068193395221	357.712945000000	0.00475440712039805	2135.37811500000	0.0119916878219530
374.511716000000	0.00516057434659428	357.950849000000	0.00475461161906609	2136.74157900000	0.0119915866643040
374.730261000000	0.00516064047001103	358.159363000000	0.00475448058425264	2138.14665000000	0.0119915622032840
374.948441000000	0.00516048039604965	358.367899000000	0.00475470533157697	2139.37033800000	0.0119915281249412
375.200946000000	0.00516011169143407	358.599043000000	0.00475416145451418	2140.73999800000	0.0119901619329035
375.426817000000	0.00516011372369875	358.820068000000	0.00475408033572986	2142.00969600000	0.0119900934267973
375.661695000000	0.00516005568558065	359.037353000000	0.00475398501615381	2143.21835400000	0.0119898151404082
375.930867000000	0.00515983145503638	359.688167000000	0.00475482925510144	2144.82342600000	0.0119897834428606
376.231528000000	0.00515968419678779	359.908201000000	0.00475529387196897	2146.37222900000	0.0119897427496270
376.464211000000	0.00515954599809125	360.144356000000	0.00475600116168175	2147.85356600000	0.0119887297437335
376.768640000000	0.00515965197350127	360.694466000000	0.00475489833407033	2149.45884800000	0.0119887015110396
376.999690000000	0.00515955130834313	360.901242000000	0.00475403670307083	2150.81317100000	0.0119886879774562
377.242105000000	0.00515960113737084	361.144272000000	0.00475431657859762	2152.01874500000	0.0119884910257215
377.466999000000	0.00515943923881968	361.357408000000	0.00475382004716751	2153.51821900000	0.0119884860730407
377.694562000000	0.00515932864701998	361.574802000000	0.00475424074887602	2155.10153900000	0.0119873101029930
377.936690000000	0.00515917520503502	361.803580000000	0.00475477390797769	2156.53166300000	0.0119872868010341
378.207699000000	0.00515908433187942	362.056325000000	0.00475562605682156	2157.94691400000	0.0119872177362592
378.434636000000	0.00515883395640178	362.317767000000	0.00475531930540662	2159.38159900000	0.0119869411300836
378.753391000000	0.00515886814310374	362.525074000000	0.00475496279670000	2160.69768700000	0.0119869000235016
378.972446000000	0.00515850739943837	362.730794000000	0.00475466449129459	2161.69926700000	0.0119868152151158
379.361310000000	0.00515843951097361	363.029426000000	0.00475476551082951	2163.67266500000	0.0119867985902331
379.754777000000	0.00515837466806057	363.363994000000	0.00475533286977478	2165.10609800000	0.0119867751934304
379.978569000000	0.00515827691355537	363.588168000000	0.00475576408579057	2166.57739700000	0.0119867193839709
380.198452000000	0.00515816862566263	363.795932000000	0.00475507817011952	2167.89641400000	0.0119866330968775
380.416670000000	0.00515805534731870	364.003495000000	0.00475613038614923	2169.20624500000	0.0119865252177574
380.648111000000	0.00515800251484859	364.225612000000	0.00475613068532635	2170.36002600000	0.0119864407907949
380.863851000000	0.00515787263241832	364.431828000000	0.00475561754105196	2171.86953600000	0.0119864153926595
381.082667000000	0.00515777620157515	364.640416000000	0.00475513815607978	2173.25569200000	0.0119851452220808
381.303503000000	0.00515776416311115	364.852172000000	0.00475559365128779	2174.71662200000	0.0119842855955845
381.545326000000	0.00515768193719040	365.082052000000	0.00475602111346982	2176.64926300000	0.0119842528509618
381.763021000000	0.00515755459786063	365.290819000000	0.00475634925636243	2178.26281600000	0.0119841981168965
382.066120000000	0.00515754919158856	365.500536000000	0.00475656949554468	2179.51754200000	0.0119842019367009
382.284910000000	0.00515738340074446	365.707474000000	0.00475594876673705	2180.58005400000	0.0119841394774009
382.610379000000	0.00515726110498082	366.026480000000	0.00475575260510338	2182.04896100000	0.0119838532114675
382.825300000000	0.00515721324242234	366.233927000000	0.00475581695765464	2183.58388400000	0.0119838431463495
383.063126000000	0.00515702717146175	366.471676000000	0.00475545416944774	2184.96626500000	0.0119838282135108
383.280383000000	0.00515707839263345	366.679378000000	0.00475586544847804	2186.36865500000	0.0119838393250798
383.495949000000	0.00515681323603971	366.894724000000	0.00475575328304332	2187.59676700000	0.0119838474783431
383.729285000000	0.00515660149455602	367.112271000000	0.00475580252087822	2188.74351000000	0.0119835586952101
383.981308000000	0.00515645918479995	367.359241000000	0.00475521995961807	2190.33497100000	0.0119824431862050
384.240566000000	0.00515631376571433	367.576915000000	0.00475527676960362	2192.21370700000	0.0119824184079589
384.526372000000	0.00515618272882712	367.871357000000	0.00475459163433853	2193.59592500000	0.0119824083397197
384.745110000000	0.00515615811667293	368.080712000000	0.00475499553070239	2194.98972800000	0.0119822492430093
384.967400000000	0.00515608716562870	368.295852000000	0.00475463814064461	2196.46747700000	0.0119821904171548
385.227327000000	0.00515604923398624	368.610052000000	0.00475498495732862	2198.05524900000	0.0119821669980628
385.529156000000	0.00515584449588567	368.812789000000	0.00475534240726323	2199.33455000000	0.0119820381009566
385.745520000000	0.00515566815193494	369.018716000000	0.00475618848851646	2200.84416800000	0.0119820234848409
385.963016000000	0.00515575208533434	369.359866000000	0.00475571497404655	2203.10875300000	0.0119819655506307
386.188854000000	0.00515577170205706	369.573709000000	0.00475485052736759	2204.89715100000	0.0119819408084179
386.405077000000	0.00515565365344915	369.780901000000	0.00475428210722558	2206.63181500000	0.0119817423927645
386.665198000000	0.00515564855775159	370.012439000000	0.00475426250426325	2208.24441400000	0.0119816330885308
386.881758000000	0.00515543820743366	370.221430000000	0.00475393058872602	2209.33959800000	0.0119815036039014
387.108365000000	0.00515553679834412	370.438472000000	0.00475389500395152	2210.93235400000	0.0119814374105858
387.373336000000	0.00515536305243715	370.661785000000	0.00475501191731481	2212.43702100000	0.0119814087545028
387.598473000000	0.00515518995482089	370.875478000000	0.00475519822690288	2213.98981400000	0.0119809566350965
387.831649000000	0.00515509713132646	371.093517000000	0.00475576182525488	2215.44947800000	0.0119809580804016
388.067208000000	0.00515498836199496	371.329276000000	0.00475602437900070	2217.00368100000	0.0119807166000764
388.403247000000	0.00515483177827785	371.536626000000	0.00475563738818874	2218.41908200000	0.0119806914468928
388.619877000000	0.00515481413520990	371.743233000000	0.00475519269640724	2219.96436400000	0.0119806612566230
389.014465000000	0.00515481861444067	371.972120000000	0.00475518549396617	2221.94977600000	0.0119805447612330
389.257210000000	0.00515483062825414	372.262106000000	0.00475581619977614	2223.87648900000	0.0119805283008365
389.621949000000	0.00515485418008349	372.602883000000	0.00475523611729059	2225.56029700000	0.0119794321988421
389.866568000000	0.00515475096565082	372.923555000000	0.00475548569181675	2227.72267000000	0.0119793684084719
390.092268000000	0.00515465705552357	373.206550000000	0.00475496596357669	2230.40557900000	0.0119793290674437
390.497568000000	0.00515447302456568	373.437283000000	0.00475525277959597	2233.02787300000	0.0119793092944167
390.802760000000	0.00515422856980889	373.666341000000	0.00475513222351582	2235.45679900000	0.0119793030071011
391.208297000000	0.00515436608066729	373.928560000000	0.00475485741421461	2237.61281800000	0.0119774850439828
391.535083000000	0.00515412011964587	374.138026000000	0.00475480213659983	2239.00329000000	0.0119773045824617
391.913268000000	0.00515409427070389	374.350812000000	0.00475597573053414	2241.05745800000	0.0119772581380181
392.276235000000	0.00515392577824529	374.744383000000	0.00475593691125844	2242.79447500000	0.0119772074574581
392.579460000000	0.00515383787462820	375.050983000000	0.00475626938148350	2244.49960900000	0.0119771851787797
392.806332000000	0.00515377898170242	375.265748000000	0.00475625143686963	2245.61076300000	0.0119764352065827
393.060884000000	0.00515370355626260	375.513884000000	0.00475562910790658	2247.54974800000	0.0119763721964556
393.316786000000	0.00515330808540298	375.751999000000	0.00475562531698311	2249.47518600000	0.0119762838326667
393.542243000000	0.00515341817076559	375.965038000000	0.00475473976972606	2251.41801100000	0.0119762615772922
393.767871000000	0.00515335083939596	376.180460000000	0.00475506055583080	2253.23876200000	0.0119760613441659
393.983340000000	0.00515330273294698	376.385597000000	0.00475641697364189	2255.00627300000	0.0119759864099589
394.218685000000	0.00515313717603877	376.590228000000	0.00475555468671486	2256.78307300000	0.0119748245033465
394.433834000000	0.00515332299225840	376.795106000000	0.00475588943454504	2258.61154400000	0.0119739977311197
394.649464000000	0.00515298024121142	376.999916000000	0.00475595057274649	2260.41849800000	0.0119739216444694
394.863731000000	0.00515301685922263	377.203133000000	0.00475616214867412	2262.41050600000	0.0119738539447462
395.080316000000	0.00515277779191397	377.406414000000	0.00475646086793935	2263.96894200000	0.0119729932651787
395.380836000000	0.00515282040588655	377.610109000000	0.00475668552713362	2265.13920600000	0.0119729675437851
395.593119000000	0.00515267766753776	377.811453000000	0.00475702642855465	2266.70180700000	0.0119729256287480
395.809768000000	0.00515257986140793	378.013499000000	0.00475666301274784	2268.28529800000	0.0119727786561853
396.141812000000	0.00515248321632999	378.214947000000	0.00475621319810442	2269.83465800000	0.0119726660807230
396.353102000000	0.00515241676063604	378.421669000000	0.00475634689716389	2271.15889500000	0.0119725908123137
396.565530000000	0.00515247634029983	378.623734000000	0.00475588022875432	2272.53905100000	0.0119724962634920
396.778497000000	0.00515230019954013	378.914199000000	0.00475567125724980	2273.84555800000	0.0119724971426003
397.127296000000	0.00515229385819830	379.127506000000	0.00475580276207854	2274.84704600000	0.0119724289488773
397.376475000000	0.00515211379938213	379.348630000000	0.00475505177969306	2276.34093900000	0.0119722970871144
397.597756000000	0.00515193845463159	379.554951000000	0.00475481997992065	2277.80976800000	0.0119722311744234
397.845684000000	0.00515183796521036	379.765769000000	0.00475438314827526	2279.25278900000	0.0119721826022735
398.073364000000	0.00515193388622378	379.982538000000	0.00475451703057373	2280.65170600000	0.0119721216452386
398.299122000000	0.00515187782586369	380.197375000000	0.00475386758685855	2282.24525200000	0.0119720919047973
398.507637000000	0.00515157121109260	380.395794000000	0.00475392819219492	2283.26485900000	0.0119718085237812
398.715755000000	0.00515163232741749	380.593741000000	0.00475445531233489	2284.75533500000	0.0119717559791437
398.939614000000	0.00515136418052820	380.808815000000	0.00475505976507899	2286.18820600000	0.0119713638367873
399.147910000000	0.00515127374543690	381.006967000000	0.00475479922151014	2287.72152100000	0.0119712198121556
399.356083000000	0.00515136332322475	381.205216000000	0.00475428815708411	2289.34360600000	0.0119712214009629
399.564350000000	0.00515106314035729	381.403132000000	0.00475373353450081	2290.72880100000	0.0119704444961564
399.773373000000	0.00515105749079369	381.601859000000	0.00475358491566226	2291.76296600000	0.0119704144521958
400.007663000000	0.00515091072393968	381.801866000000	0.00475356612782773	2293.26434000000	0.0119703954474064
400.230221000000	0.00515104596725805	382.017191000000	0.00475344127314910	2294.69013000000	0.0119703872175091
400.483769000000	0.00515072318400530	382.215551000000	0.00475340685832279	2296.25550300000	0.0119703390445475
400.791129000000	0.00515049686896305	382.439617000000	0.00475372948598398	2297.61190200000	0.0119702157103596
401.204801000000	0.00515042326800050	382.699297000000	0.00475345827357054	2299.18957900000	0.0119701150551241
401.426868000000	0.00515037571481036	382.905129000000	0.00475380634387256	2300.60372300000	0.0119701048405952
401.639433000000	0.00515011154711230	383.106185000000	0.00475394109936225	2301.94043900000	0.0119700585607467
401.853586000000	0.00515006006178700	383.308489000000	0.00475439795824838	2303.12166300000	0.0119700230137718
402.074333000000	0.00515003501885192	383.522197000000	0.00475448842825121	2304.47625500000	0.0119698329851044
402.313042000000	0.00514998217596581	383.749580000000	0.00475453342129669	2305.66920200000	0.0119689978021864
402.529139000000	0.00514996305764673	383.950355000000	0.00475553517871903	2307.13923700000	0.0119689496092895
402.743700000000	0.00514970137460125	384.170256000000	0.00475477130815034	2308.09247900000	0.0119688652296853
402.956627000000	0.00514963053606969	384.430817000000	0.00475510460714597	2309.61627500000	0.0119687715919699
403.200709000000	0.00514952925366052	384.651192000000	0.00475611426562938	2311.06605300000	0.0119686350828284
403.441547000000	0.00514940892822511	384.852717000000	0.00475600826711168	2312.81286200000	0.0119686326612154
403.654458000000	0.00514943708481304	385.091937000000	0.00475551116292807	2314.26218800000	0.0119686353276867
403.869815000000	0.00514940120243880	385.295292000000	0.00475514151190448	2315.89077100000	0.0119682048620856
404.083556000000	0.00514944347325208	385.497842000000	0.00475540072409527	2317.27088400000	0.0119681160793048
404.339297000000	0.00514915186566356	385.761476000000	0.00475583920641579	2319.12253800000	0.0119680039788031
404.580124000000	0.00514909498661567	385.964839000000	0.00475518717928204	2320.43441400000	0.0119679815897798
404.789325000000	0.00514901887183390	386.170365000000	0.00475456863187860	2321.80113900000	0.0119670752858985
405.176502000000	0.00514903808829021	386.435070000000	0.00475485542793742	2323.27638400000	0.0119669989428741
405.389123000000	0.00514896177559225	386.636313000000	0.00475466430643578	2325.10914800000	0.0119669870250744
405.603376000000	0.00514887801120171	386.933663000000	0.00475495774039060	2326.59815800000	0.0119666790421695
405.902319000000	0.00514886115149630	387.241872000000	0.00475553721986402	2327.55423200000	0.0119665397050063
406.116488000000	0.00514875833844662	387.444045000000	0.00475523200541536	2329.18662800000	0.0119664029857496
406.402075000000	0.00514856548652214	387.700704000000	0.00475560862039119	2330.82683600000	0.0119663606803640
406.662787000000	0.00514843391667425	387.904669000000	0.00475573975486692	2332.24496100000	0.0119663525694036
406.877950000000	0.00514809727845334	388.119315000000	0.00475510881722662	2333.96904000000	0.0119663334756078
407.272062000000	0.00514811526750821	388.412211000000	0.00475536256627453	2335.79903700000	0.0119663146375339
407.484905000000	0.00514806723603760	388.662723000000	0.00475532641088577	2337.57759600000	0.0119661738770700
407.712903000000	0.00514780165356853	388.972242000000	0.00475566618968294	2339.25660200000	0.0119660369205756
407.924250000000	0.00514791431508439	389.173533000000	0.00475538505984226	2340.92077700000	0.0119658347455863
408.136378000000	0.00514777261002408	389.377122000000	0.00475503939020594	2342.24956000000	0.0119658068289094
408.365252000000	0.00514780804989368	389.595867000000	0.00475539607837844	2343.51916300000	0.0119657906657974
408.574488000000	0.00514751637664003	389.794681000000	0.00475531656966537	2344.86775200000	0.0119657710556798
408.783678000000	0.00514754308493888	389.993611000000	0.00475567202428925	2346.07064800000	0.0119657184801313
408.997790000000	0.00514744197698569	390.212814000000	0.00475586331366709	2347.43660100000	0.0119657138762065
409.227956000000	0.00514737916329819	390.434562000000	0.00475566163844432	2348.80268300000	0.0119655359225164
409.438497000000	0.00514723042265826	390.634354000000	0.00475519374768430	2349.94754700000	0.0119652435645168
409.649605000000	0.00514719317748353	390.834706000000	0.00475516163684294	2351.45955500000	0.0119650016395653
409.862037000000	0.00514684481819586	391.036226000000	0.00475523774111472	2353.09590100000	0.0119649815612877
410.073316000000	0.00514689096842477	391.237571000000	0.00475603144600428	2354.62103400000	0.0119649799151464
410.303758000000	0.00514686715941173	391.459095000000	0.00475573024862493	2355.82017200000	0.0119648219405334
410.579461000000	0.00514681225199764	391.743883000000	0.00475630746649575	2357.12706300000	0.0119648071488136
410.827468000000	0.00514648986158722	391.965352000000	0.00475650009117240	2358.27933000000	0.0119647882810721
411.037856000000	0.00514663736100823	392.222428000000	0.00475598149462334	2359.86312600000	0.0119646642483306
411.268944000000	0.00514644023741775	392.443505000000	0.00475682721362074	2361.33153400000	0.0119646497672885
411.479469000000	0.00514640149632102	392.643863000000	0.00475704918571144	2362.80286100000	0.0119645848740004
411.690243000000	0.00514636933113212	392.845974000000	0.00475679742001211	2364.37450400000	0.0119644696450629
411.903583000000	0.00514632869285040	393.045872000000	0.00475656734061794	2365.62543900000	0.0119640790479601
412.114803000000	0.00514627314049641	393.246617000000	0.00475640730518785	2366.94378900000	0.0119640632348460
412.368831000000	0.00514613606107741	393.495621000000	0.00475545528080751	2368.80543900000	0.0119640064493946
412.620598000000	0.00514616820908107	393.777530000000	0.00475497747193331	2370.57311100000	0.0119639631989448
412.908728000000	0.00514625641321336	394.101564000000	0.00475643630119055	2372.20228200000	0.0119638743658501
413.123833000000	0.00514585920162422	394.306407000000	0.00475640472674882	2374.65739100000	0.0119628401918248
413.364351000000	0.00514565051438019	394.537175000000	0.00475732245740387	2376.06437700000	0.0119628129312663
413.577185000000	0.00514566617844116	394.738693000000	0.00475705812008082	2377.33063600000	0.0119626398972099
413.789950000000	0.00514557955851594	394.939946000000	0.00475720872416249	2378.87634600000	0.0119626243341814
414.003142000000	0.00514546962651825	395.223357000000	0.00475693890116543	2380.01680900000	0.0119624073859347
414.216591000000	0.00514532918354308	395.425294000000	0.00475723262974678	2381.57739500000	0.0119623955952604
414.448239000000	0.00514533238805427	395.643761000000	0.00475660064912300	2382.78468000000	0.0119623860576207
414.661831000000	0.00514514497496204	395.845916000000	0.00475629889305098	2384.12380500000	0.0119623310983263
414.875589000000	0.00514515987756942	396.047844000000	0.00475714043680288	2385.55888500000	0.0119623114348126
415.170250000000	0.00514509512837655	396.267999000000	0.00475759733338209	2387.02693500000	0.0119621989058974
415.424829000000	0.00514497199181994	396.485611000000	0.00475803200370296	2388.97637300000	0.0119620473326377
415.815817000000	0.00514496403013280	396.864230000000	0.00475770435070257	2390.61027800000	0.0119619238233756
416.027221000000	0.00514492154081256	397.064799000000	0.00475775532113135	2392.22788300000	0.0119617863567837
416.260071000000	0.00514467626401855	397.268428000000	0.00475778627960974	2393.65631800000	0.0119617462657537
416.471609000000	0.00514472996531068	397.469918000000	0.00475817045740722	2395.53986000000	0.0119615824504141
416.684325000000	0.00514456493410178	397.672060000000	0.00475763438046409	2397.47263500000	0.0119614886035698
416.897709000000	0.00514450781170534	397.917105000000	0.00475809030824071	2399.28771000000	0.0119614955017371
417.301274000000	0.00514459795260633	398.118626000000	0.00475815375048399	2400.71078200000	0.0119614610176802
417.638243000000	0.00514441534817400	398.340542000000	0.00475810421878279	2402.69441500000	0.0119613957826647
417.894589000000	0.00514454217808179	398.559242000000	0.00475807576005226	2404.46950100000	0.0119606509176699
418.119931000000	0.00514446588344075	398.784689000000	0.00475732644990814	2405.64883000000	0.0119606177577327
418.537250000000	0.00514429625256118	398.987174000000	0.00475705533588383	2407.66648800000	0.0119605519945117
418.747097000000	0.00514414198354815	399.288985000000	0.00475763024197902	2409.50487800000	0.0119604510877002
418.980248000000	0.00514398772627295	399.507536000000	0.00475781416224471	2411.04711200000	0.0119603953463731
419.232055000000	0.00514393867771395	399.735791000000	0.00475729691963244	2412.65161800000	0.0119603106437027
419.444302000000	0.00514382320699171	399.944962000000	0.00475745941412914	2414.43961200000	0.0119595929785514
419.671466000000	0.00514369058898595	400.163520000000	0.00475689950031405	2415.74132100000	0.0119595590496826
419.882937000000	0.00514376038871402	400.365008000000	0.00475726771313313	2417.52690500000	0.0119594965059862
420.212781000000	0.00514361582101957	400.670373000000	0.00475735193602206	2419.57608500000	0.0119594412067136
420.469433000000	0.00514348366675682	400.875753000000	0.00475686091001454	2421.36236600000	0.0119593154800956
420.681042000000	0.00514327982481082	401.076937000000	0.00475659817254252	2423.52260800000	0.0119591857968605
420.892353000000	0.00514324713922148	401.277484000000	0.00475597771593135	2424.90924700000	0.0119590710556774
421.233158000000	0.00514323199975355	401.613498000000	0.00475636029578470	2426.64637100000	0.0119581724436508
421.479758000000	0.00514319030478728	401.831227000000	0.00475626154042106	2428.55143600000	0.0119581175938269
421.689180000000	0.00514287212484187	402.030747000000	0.00475641948275591	2430.07670200000	0.0119580259542208
421.922279000000	0.00514286045431303	402.231316000000	0.00475621744160722	2431.33943900000	0.0119579329484018
422.146825000000	0.00514273418993605	402.445584000000	0.00475668376481315	2432.69653900000	0.0119578452969575
422.355626000000	0.00514272026011163	402.644087000000	0.00475688582367614	2434.09940400000	0.0119577300303768
422.565115000000	0.00514249063662165	402.842024000000	0.00475653037725715	2435.29210000000	0.0119577040864529
422.775639000000	0.00514246182413276	403.042982000000	0.00475640404870683	2436.97471300000	0.0119572204184042
422.984793000000	0.00514241536924199	403.241771000000	0.00475594302181936	2438.07814000000	0.0119570747147980
423.200346000000	0.00514245831734901	403.450811000000	0.00475527524358990	2439.58702300000	0.0119570524741816
423.425306000000	0.00514240566489144	403.669547000000	0.00475514024788327	2441.19026600000	0.0119570010883360
423.634620000000	0.00514250650695601	403.868835000000	0.00475536121625368	2442.72836100000	0.0119568711872855
423.843168000000	0.00514221671054260	404.066939000000	0.00475571015517131	2444.07676800000	0.0119568539401842
424.096885000000	0.00514217754649753	404.285456000000	0.00475588524634728	2445.27162800000	0.0119568093065609
424.316353000000	0.00514208380434472	404.501505000000	0.00475646644599691	2446.97610000000	0.0119565433719640
424.670460000000	0.00514204258218638	404.817676000000	0.00475662674203002	2448.47494100000	0.0119564746363802
424.880867000000	0.00514191651227280	405.043858000000	0.00475618663282507	2449.74323000000	0.0119563959186856
425.140059000000	0.00514211211471325	405.243723000000	0.00475602776608369	2450.84857000000	0.0119563474548134
425.350005000000	0.00514209759320317	405.443585000000	0.00475622878905531	2452.30115600000	0.0119563152200165
425.575537000000	0.00514162276810220	405.656045000000	0.00475615436632120	2453.82238300000	0.0119560948133631
425.785394000000	0.00514162063084001	405.877833000000	0.00475650114413323	2455.25603100001	0.0119558534660103
425.994507000000	0.00514162833083463	406.076681000000	0.00475679394231778	2456.67368000001	0.0119558310963118
426.203818000000	0.00514160769673242	406.275574000000	0.00475627824413585	2457.86448800000	0.0119557494299854
426.430495000000	0.00514127087028918	406.491676000000	0.00475703632572386	2459.37949900000	0.0119552334681316
426.639583000000	0.00514126573743998	406.690610000000	0.00475660491340214	2460.72602500000	0.0119552273878333
426.848475000000	0.00514110811668355	406.889151000000	0.00475618582677547	2461.92750400000	0.0119551570913517
427.058407000000	0.00514107475660366	407.088196000000	0.00475553329040391	2463.42195300000	0.0119551037342595
427.268009000000	0.00514093763849468	407.287585000000	0.00475525953118939	2464.72603100000	0.0119550087985507
427.496319000000	0.00514082770715199	407.504594000000	0.00475589074472974	2466.17097100000	0.0119549662625898
427.715930000000	0.00514067097969386	407.704206000000	0.00475565729349841	2467.47256800000	0.0119549530073789
427.925097000000	0.00514041278183802	407.911268000000	0.00475542646629876	2468.73363200000	0.0119549184779889
428.134025000000	0.00514054211744924	408.110360000000	0.00475550510392493	2470.09260000000	0.0119548250853614
428.354808000000	0.00514046291863618	408.321883000000	0.00475515279455333	2471.66886900000	0.0119544783472400
428.562744000000	0.00514046360205508	408.553634000000	0.00475482292607185	2473.18035900000	0.0119544342340979
428.771120000000	0.00514015828547602	408.752439000000	0.00475483988892383	2474.84341000000	0.0119543562699091
428.979931000000	0.00514014155270586	408.951796000000	0.00475523356992992	2476.51758500000	0.0119542959152158
429.188611000000	0.00513993845721939	409.150707000000	0.00475497603157549	2478.12671600000	0.0119542844721348
429.426043000000	0.00513982869557076	409.418775000000	0.00475470956110821	2479.63136000000	0.0119541176614678
429.669559000000	0.00514010655819178	409.719994000000	0.00475518098167681	2481.42045600000	0.0119540827273804
429.879117000000	0.00513995470815389	409.919334000000	0.00475579332397762	2482.76954800000	0.0119539358840925
430.210617000000	0.00513971957903789	410.141286000000	0.00475567423762992	2483.79538100000	0.0119538743726417
430.428348000000	0.00513952133581638	410.353980000000	0.00475504054186720	2485.30588500000	0.0119538444181905
430.647649000000	0.00513957656081727	410.553386000000	0.00475500093745640	2486.71268600000	0.0119537061768701
430.855458000000	0.00513931051337423	410.751073000000	0.00475448947744598	2488.28598100000	0.0119535624988577
431.070169000000	0.00513923913628494	410.957573000000	0.00475436310514029	2490.04091700000	0.0119534834293519
431.279609000000	0.00513900587219713	411.158336000000	0.00475429574944131	2491.58010600000	0.0119534781348953
431.493698000000	0.00513902833879375	411.361152000000	0.00475442931220714	2492.98983000000	0.0119523749873803
431.714770000000	0.00513903089828119	411.577129000000	0.00475466944843527	2494.55583100000	0.0119523490488710
432.002720000000	0.00513878326555335	411.864899000000	0.00475452251147846	2495.94422100000	0.0119521413375098
432.418244000000	0.00513891222344527	412.158325000000	0.00475456566501557	2496.88240800001	0.0119514188637597
432.758787000000	0.00513877842993997	412.443744000000	0.00475479655417781	2498.21619000001	0.0119513856422435
432.988636000000	0.00513856506564737	412.663457000000	0.00475451214144740	2499.62060300001	0.0119513498959596
433.291340000000	0.00513839826040956	412.941690000000	0.00475512254583150	2500.61011100001	0.0119512962039201
433.499575000000	0.00513830676487096	413.139995000000	0.00475511581438661	2502.61353000001	0.0119512651392466
433.710794000000	0.00513815857523488	413.446236000000	0.00475480778644787	2504.02475700001	0.0119511469279225
433.922747000000	0.00513809946339414	413.647014000000	0.00475376802766100	2505.56929700001	0.0119510584999658
434.177763000000	0.00513791263102000	413.861154000000	0.00475480624272710	2506.99227100001	0.0119510067853285
434.402059000000	0.00513786995117243	414.072765000000	0.00475503491783619	2508.71300200001	0.0119509242846935
434.631589000000	0.00513792211715122	414.289440000000	0.00475500104443123	2510.09950200001	0.0119508145114516
434.894435000000	0.00513783598047357	414.541961000000	0.00475490777674110	2511.63179900001	0.0119507656375452
435.131937000000	0.00513787485979258	414.772542000000	0.00475588998672394	2513.23792600001	0.0119506035694068
435.348689000000	0.00513787053837099	414.976752000000	0.00475601367475747	2514.60471900001	0.0119505771589548
435.571466000000	0.00513753197023161	415.188884000000	0.00475528529981236	2515.56545400001	0.0119497020808256
435.797309000000	0.00513754139207162	415.426198000000	0.00475519714160431	2517.12910800001	0.0119496503625494
436.021502000000	0.00513718615803562	415.642710000000	0.00475503420902762	2519.05719400001	0.0119496028097360
436.239730000000	0.00513723944949404	415.865169000000	0.00475466698566629	2520.95825300001	0.0119495915816254
436.479495000000	0.00513695509801039	416.096613000000	0.00475567180759212	2522.50750800001	0.0119495304738794
436.702580000000	0.00513704613016794	416.307883000000	0.00475521723806035	2524.06663600001	0.0119492502375499
436.928181000000	0.00513688187268814	416.519820000000	0.00475478309991005	2525.70651200001	0.0119491230690225
437.165171000000	0.00513694596107922	416.747613000000	0.00475437906424169	2527.13626400001	0.0119490600398639
437.456714000000	0.00513698340923651	416.959352000000	0.00475475020056580	2528.29292200001	0.0119489873467779
437.680704000000	0.00513688839012897	417.173046000000	0.00475457524082717	2530.15308000001	0.0119489502292064
438.160518000000	0.00513682984922058	417.518238000000	0.00475534775300229	2531.83808400001	0.0119488342878338
438.485281000000	0.00513676597882217	417.818288000000	0.00475574353521102	2533.68266500001	0.0119487893281984
438.707109000000	0.00513673221427529	418.061198000000	0.00475511101220838	2534.93289200001	0.0119486159769365
439.071726000000	0.00513660995658555	418.285346000000	0.00475504442836966	2536.75150900001	0.0119485785643450
439.296076000000	0.00513658450390881	418.503338000000	0.00475505302721756	2538.17614300001	0.0119475432953956
439.607123000000	0.00513667010072240	418.794472000000	0.00475614930095155	2539.92096400001	0.0119474824351518
439.830317000000	0.00513653695711176	419.011584000000	0.00475631423237071	2541.92880400001	0.0119474598188301
440.129092000000	0.00513658828020206	419.356035000000	0.00475571978982996	2544.11111400001	0.0119473465423296
440.453434000000	0.00513632223573329	419.710555000000	0.00475510778412116	2546.18949600001	0.0119473027409852
440.763043000000	0.00513632980355749	419.928862000000	0.00475531177791081	2548.20718900001	0.0119461275532175
440.993514000000	0.00513617305686209	420.146071000000	0.00475489700581895	2549.27804100001	0.0119460610378797
441.384864000000	0.00513599741757303	420.512003000000	0.00475503490046314	2551.92870700001	0.0119460030730305
441.649546000000	0.00513584101009228	420.752311000000	0.00475515614314313	2553.40624500001	0.0119459733542531
441.879094000000	0.00513577034223451	420.971233000000	0.00475570015114292	2555.26127200001	0.0119458265302284
442.196911000000	0.00513575923041614	421.198448000000	0.00475560717906728	2557.08671200001	0.0119457927174570
442.418314000000	0.00513560561149679	421.411052000000	0.00475559669221098	2558.34547500001	0.0119457679047102
442.653893000000	0.00513553842714283	421.638488000000	0.00475571367086409	2559.74123800001	0.0119456097421985
442.874047000000	0.00513554510579031	421.848043000000	0.00475661613549726	2560.74749600001	0.0119450276095350
443.191215000000	0.00513564161815846	422.128261000000	0.00475691701790809	2562.47002700001	0.0119448297640223
443.418103000000	0.00513552153102335	422.340585000000	0.00475714145949957	2564.06029300001	0.0119448146740217
443.648050000000	0.00513541681643477	422.550274000000	0.00475669616940313	2565.62876500001	0.0119448021931695
443.868420000000	0.00513521650016343	422.838037000000	0.00475720158805942	2567.85638400000	0.0119447786816765
444.121978000000	0.00513493609777233	423.050748000000	0.00475596680599387	2569.63401800000	0.0119446555216245
444.471576000000	0.00513506017765657	423.436014000000	0.00475622684534652	2571.38577300000	0.0119445407406051
444.704312000000	0.00513503518525616	423.714082000000	0.00475651759299384	2573.60682500000	0.0119443424552151
445.027086000000	0.00513505375940361	424.044507000000	0.00475684090385872	2574.80762800000	0.0119443017111447
445.274385000000	0.00513502527876899	424.278240000000	0.00475693677016292	2576.72085900000	0.0119442326301617
445.500652000000	0.00513488866318334	424.506408000000	0.00475614043016939	2579.24543300000	0.0119442151681049
445.897715000000	0.00513472478721116	424.786156000000	0.00475583266970448	2581.05668900000	0.0119441646141557
446.359339000000	0.00513455083087590	425.225547000000	0.00475579796037045	2582.89653000000	0.0119440940404962
446.692838000000	0.00513451651818706	425.557359000000	0.00475504240411096	2585.19543600000	0.0119440327874643
447.002409000000	0.00513440910487265	425.802430000000	0.00475464439608680	2586.46951300000	0.0119432198719473
447.309543000000	0.00513427569042072	426.076897000000	0.00475552479651906	2588.58352300000	0.0119428932748483
447.609394000000	0.00513423597859115	426.397247000000	0.00475507217458150	2590.16281900000	0.0119428415293237
447.850381000000	0.00513416394125935	426.625003000000	0.00475508817711347	2591.80113700000	0.0119425634011413
448.087859000000	0.00513406728079374	426.847217000000	0.00475504769836654	2594.02385300000	0.0119425451263834
448.461041000000	0.00513390811858422	427.276888000000	0.00475662284279099	2595.91686200000	0.0119424795917596
448.800734000000	0.00513391089367570	427.501154000000	0.00475608651158625	2597.71326800000	0.0119424722614262
449.018226000000	0.00513379694935554	427.703241000000	0.00475590878586875	2599.03250600000	0.0119424068233506
449.263232000000	0.00513377677108455	427.935083000000	0.00475629746061740	2600.57208700000	0.0119422873501403
449.481909000000	0.00513367341879225	428.140397000000	0.00475665576567371	2602.04772400000	0.0119422438765124
449.713536000000	0.00513356409904396	428.492647000000	0.00475658248065837	2603.51718400000	0.0119420759104462
449.960426000000	0.00513356024253758	428.724353000000	0.00475706858375359	2605.05529300000	0.0119407623219217
450.183518000000	0.00513342895300014	428.943692000000	0.00475735044307729	2607.09236900000	0.0119406599423028
450.648415000000	0.00513327496961406	429.329276000000	0.00475700359245049	2608.49521800000	0.0119405539283440
450.870262000000	0.00513326100349246	429.559496000000	0.00475611135463557	2610.78386000000	0.0119405029071876
451.099320000000	0.00513328652212509	429.936496000000	0.00475650965748843	2612.64927200000	0.0119402145124737
451.375876000000	0.00513308806349893	430.309265000000	0.00475681579584291	2614.60436500000	0.0119400909299850
451.621794000000	0.00513290582514567	430.550620000000	0.00475686315170761	2616.41672200000	0.0119400596971308
451.865963000000	0.00513292671631783	430.787917000000	0.00475659422053373	2618.30817000000	0.0119400143867037
452.155574000000	0.00513279122066058	431.037506000000	0.00475706940276115	2620.17910500000	0.0119399834241925
452.396800000000	0.00513276977678438	431.275334000000	0.00475683936677367	2622.10080000000	0.0119394542646290
452.815089000000	0.00513265446193793	431.586353000000	0.00475686281255884	2623.80436600000	0.0119394052202653
453.051257000000	0.00513273291540876	431.810352000000	0.00475683883126008	2625.46183100000	0.0119393914584908
453.323180000000	0.00513262021167810	432.205342000000	0.00475681093089931	2627.13445800000	0.0119393248836432
453.566196000000	0.00513243026538504	432.437350000000	0.00475699999935200	2628.68518100000	0.0119392797801380
453.830543000000	0.00513234467757693	432.673658000000	0.00475656437162305	2630.49285900000	0.0119392440963287
454.071583000000	0.00513221411413382	432.897631000000	0.00475699989345128	2632.16383300000	0.0119390590075044
454.290016000000	0.00513220518948820	433.109366000000	0.00475672807789093	2633.76493100000	0.0119389804017517
454.528410000000	0.00513221314490251	433.347786000000	0.00475701078177439	2635.29323800000	0.0119388488342225
454.772882000000	0.00513218066405967	433.586600000000	0.00475698627049466	2637.19262700000	0.0119388339093431
455.096896000000	0.00513204673096088	433.818571000000	0.00475641285314109	2639.20122600000	0.0119388217676949
455.603373000000	0.00513187478383970	434.053991000000	0.00475665938068513	2640.67627500000	0.0119386956970096
455.836851000000	0.00513179713235853	434.294858000000	0.00475674424174976	2642.61001800000	0.0119378716319493
456.281554000000	0.00513158405854491	434.761428000000	0.00475686634500913	2644.63658900000	0.0119378656251357
456.686888000000	0.00513154692374496	435.259957000000	0.00475607935709390	2646.34835500000	0.0119378340132989
457.202064000000	0.00513156421485911	435.747378000000	0.00475559981060052	2648.65840700000	0.0119366688909311
457.437593000000	0.00513148690518161	435.972855000000	0.00475663793295427	2649.94273100000	0.0119365608228026
457.663854000000	0.00513136136585507	436.193199000000	0.00475582394384931	2651.67565100000	0.0119364984856000
457.896665000000	0.00513114577358300	436.412568000000	0.00475558296162677	2653.48545500000	0.0119364589102756
458.128853000000	0.00513134256281978	436.637220000000	0.00475553697822475	2655.79553500000	0.0119364247949415
458.350167000000	0.00513112084179966	436.865483000000	0.00475644406852820	2657.88040500000	0.0119364246398396
458.590392000000	0.00513087342655467	437.304370000000	0.00475717689771727	2659.43366500000	0.0119363876355252
458.834945000000	0.00513078661091369	437.540427000000	0.00475682671727131	2661.27088500000	0.0119363806351947
459.074207000000	0.00513080482453002	437.758544000000	0.00475661084112131	2663.90173500000	0.0119362880971927
459.455974000000	0.00513073295579068	438.133890000000	0.00475726838726682	2665.51892800000	0.0119362739983122
459.665917000000	0.00513059368881913	438.333725000000	0.00475704095440811	2666.50662300000	0.0119361666904781
459.893669000000	0.00513046123292265	438.553823000000	0.00475678075924802	2668.05150400000	0.0119359461679350
460.120983000000	0.00513037482451473	438.770756000000	0.00475571165788650	2669.49071100000	0.0119358381632916
460.345441000000	0.00513027621735958	438.992187000000	0.00475513217353136	2671.14744700000	0.0119356591741768
460.571552000000	0.00513029245684606	439.205129000000	0.00475507141554532	2672.68679400000	0.0119356422556563
460.818854000000	0.00513024415792716	439.438479000000	0.00475529110650914	2674.39403400000	0.0119355347218355
461.030677000000	0.00513018439834278	439.640376000000	0.00475599417921460	2675.82152500000	0.0119354772784570
461.264393000000	0.00513014493703112	439.859955000000	0.00475644476000313	2677.88807500000	0.0119353637060608
461.509315000000	0.00513008225301731	440.168948000000	0.00475576768481689	2679.59684300000	0.0119353603921091
461.821718000000	0.00512996433528240	440.500996000000	0.00475565529287461	2680.55780300000	0.0119351573608979
462.066207000000	0.00513006521976687	440.735679000000	0.00475576322286990	2682.01187200000	0.0119351193287772
462.369460000000	0.00512995634545014	441.086252000000	0.00475562881994097	2683.72587000000	0.0119349718101506
462.716514000000	0.00512985943660264	441.427355000000	0.00475615816137809	2685.33034900000	0.0119348906667253
462.947334000000	0.00512977741747775	441.655582000000	0.00475669773189950	2686.96266700000	0.0119348478701867
463.172773000000	0.00512985045666393	441.876227000000	0.00475685182556238	2688.39655900000	0.0119335355497485
463.403176000000	0.00512978313621363	442.099808000000	0.00475667004624735	2689.89615300000	0.0119334186761020
463.642262000000	0.00512961086284716	442.329375000000	0.00475628956152099	2691.34623100000	0.0119334011787242
463.904670000000	0.00512952542286726	442.588408000000	0.00475677197777809	2692.90207100000	0.0119333161783464
464.140096000000	0.00512956906503852	442.857552000000	0.00475637354682444	2694.38368900000	0.0119332897586482
464.365394000000	0.00512927084423342	443.075206000000	0.00475669348169944	2695.90512300000	0.0119331610284512
464.592671000000	0.00512931026908358	443.297272000000	0.00475712762280472	2697.28878100000	0.0119325003096199
464.818506000000	0.00512924988981523	443.518204000000	0.00475736254729686	2698.86832700000	0.0119323167823675
465.052442000000	0.00512924780154390	443.733786000000	0.00475738396268288	2699.65762300000	0.0119307542270843
465.539088000000	0.00512909946876648	443.964959000000	0.00475739061234381	2701.34251000000	0.0119307283457767
465.805802000000	0.00512909614349335	444.239153000000	0.00475675776121001	2702.58411600000	0.0119298991729457
466.041320000000	0.00512910387209445	444.465321000000	0.00475703202612118	2703.74557900000	0.0119298600917708
466.272390000000	0.00512919842069377	444.684847000000	0.00475723116641356	2706.11675800000	0.0119297983496274
466.566900000000	0.00512892564090335	444.974924000000	0.00475705367001518	2707.56911700000	0.0119296306292791
466.796205000000	0.00512906084603621	445.195881000000	0.00475781165501040	2709.07826600000	0.0119293488745765
467.113183000000	0.00512890357190151	445.475109000000	0.00475732621918761	2711.39485000000	0.0119293321901473
467.341233000000	0.00512875332880008	445.692384000000	0.00475782589931473	2712.81793700000	0.0119293277871771
467.568963000000	0.00512874362461881	445.909493000000	0.00475769133562218	2714.18799800000	0.0119280402161499
467.799079000000	0.00512860774130991	446.167548000000	0.00475762299693513	2715.37051600000	0.0119279201802956
468.033751000000	0.00512873887207133	446.408267000000	0.00475717375985916	2717.30155700000	0.0119279167608924
468.377767000000	0.00512872207983584	446.726690000000	0.00475705525749410	2718.92060400000	0.0119278751825639
468.627146000000	0.00512849815608583	446.955553000000	0.00475665406652871	2720.41731200000	0.0119278511968793
468.853223000000	0.00512840320587772	447.166144000000	0.00475616725137598	2721.70677300000	0.0119274119136666
469.134851000000	0.00512811236164553	447.397986000000	0.00475676617888176	2723.09572300000	0.0119273612684608
469.357331000000	0.00512821633038547	447.613769000000	0.00475713016705324	2724.78121100000	0.0119273630863773
469.587855000000	0.00512806071961477	447.847574000000	0.00475674930169313	2726.89772900000	0.0119269453228357
469.976472000000	0.00512790305325245	448.198633000000	0.00475654897830382	2728.31902900000	0.0119269329563094
470.216073000000	0.00512792948169031	448.424466000000	0.00475575582057620	2729.99313800000	0.0119267542902766
470.578532000000	0.00512794628698222	448.784127000000	0.00475603229835113	2731.24057800000	0.0119266785889335
470.806701000000	0.00512798619093878	449.003321000000	0.00475591374869498	2732.76644900000	0.0119266332160673
471.045939000000	0.00512773244960610	449.222308000000	0.00475638736963543	2734.40008400000	0.0119266085968067
471.338588000000	0.00512758700676124	449.577047000000	0.00475547090148772	2736.37361900000	0.0119266023572789
471.658780000000	0.00512745060250464	449.922416000000	0.00475629585930485	2737.52372300000	0.0119265074347372
471.923777000000	0.00512748250554452	450.133721000000	0.00475614025702521	2739.17847700000	0.0119263905509392
472.219440000000	0.00512724453568788	450.406931000000	0.00475589991616840	2740.61256500000	0.0119263554766400
472.447847000000	0.00512729612086256	450.624783000000	0.00475673296608731	2742.15078200000	0.0119263022304912
472.675803000000	0.00512719986427824	450.843464000000	0.00475660263216509	2743.59344900000	0.0119261994839477
472.904092000000	0.00512719684536735	451.055195000000	0.00475742638529494	2745.11416400000	0.0119259021013592
473.217186000000	0.00512709543927367	451.393485000000	0.00475728775336362	2746.56022000000	0.0119257497047858
473.463102000000	0.00512694386443841	451.606863000000	0.00475658719387079	2748.02716700000	0.0119257122895894
473.699832000000	0.00512698397392134	451.833066000000	0.00475594713420180	2749.67461700000	0.0119253866794886
474.017758000000	0.00512699551641154	452.108943000000	0.00475657053709305	2751.55930000000	0.0119253813408190
474.366680000001	0.00512680703066622	452.423758000000	0.00475642483493442	2753.08466900000	0.0119251351497150
474.600692000001	0.00512681850675495	452.646588000000	0.00475647568101197	2754.53261600000	0.0119250371453878
474.827673000001	0.00512674287775658	452.864878000000	0.00475595489368573	2755.90643300000	0.0119249944847443
475.056149000001	0.00512646131176999	453.077684000000	0.00475645601996090	2757.46145700000	0.0119249838323200
475.295777000001	0.00512643863885036	453.307714000000	0.00475778432956695	2758.76312300000	0.0119239382266750
475.538493000000	0.00512646149647430	453.534807000000	0.00475778861336253	2759.78792100000	0.0119228563708215
475.756449000001	0.00512645862211671	453.738481000000	0.00475712885449738	2761.23008000000	0.0119221998131740
475.985799000001	0.00512626004790888	453.958693000000	0.00475725331606021	2763.51143800000	0.0119221467550325
476.211295000001	0.00512611389989828	454.174940000000	0.00475754416227296	2765.44522700000	0.0119220918245347
476.539565000001	0.00512602121954012	454.503800000000	0.00475730902635037	2767.34752900000	0.0119217359823933
476.766059000001	0.00512576147887351	454.721336000000	0.00475732328083473	2768.84518300000	0.0119216024620289
477.056056000001	0.00512570979008822	454.999095000000	0.00475735247236729	2770.36373400000	0.0119215260938276
477.281258000001	0.00512554468900367	455.214309000000	0.00475579291984331	2771.80121500000	0.0119214637351420
477.508092000001	0.00512555426762483	455.428632000000	0.00475662206787340	2773.22309500000	0.0119214483105342
477.733184000001	0.00512547074824370	455.644382000000	0.00475643847085457	2774.41154300000	0.0119214332214818
478.038367000001	0.00512543978989746	455.856729000000	0.00475590502907357	2775.77395100000	0.0119213857206675
478.265405000001	0.00512547567832503	456.066287000000	0.00475711067182670	2776.82173900000	0.0119213123000946
478.491774000001	0.00512541601118739	456.281322000000	0.00475729973484029	2778.63856900000	0.0119199384496224
478.734741000001	0.00512549990179854	456.508999000000	0.00475669453558522	2780.05883200000	0.0119198973559038
479.039194000001	0.00512520345098348	456.724725000000	0.00475556575989140	2781.74489900000	0.0119194807222290
479.262605000001	0.00512520061455821	456.934871000000	0.00475548949823368	2783.11733600000	0.0119184147796921
479.507468000001	0.00512498680349310	457.168067000000	0.00475602948489996	2784.31328000000	0.0119183257842608
479.741963000001	0.00512489802295670	457.403081000000	0.00475656298055197	2786.56177300000	0.0119182784847158
479.988478000001	0.00512495991291215	457.643883000000	0.00475692450292965	2788.37172100000	0.0119182653521449
480.226170000001	0.00512481340659835	457.876271000000	0.00475716824254398	2789.92724200000	0.0119178887301184
480.462495000001	0.00512463040972109	458.122673000000	0.00475736181752197	2790.96467400000	0.0119173288394253
480.703825000001	0.00512456347625379	458.344667000000	0.00475746833779524	2792.60701400000	0.0119172773918124
480.983625000001	0.00512450175077214	458.720208000000	0.00475755873389995	2794.87827400000	0.0119166670459537
481.223679000001	0.00512440706692000	458.946372000000	0.00475762939498482	2796.29916700000	0.0119166640326104
481.593883000001	0.00512416225836218	459.283163000000	0.00475718750485996	2798.02575600000	0.0119166366388703
481.803208000001	0.00512420825226860	459.484594000000	0.00475694545823917	2799.41515500000	0.0119165598775262
482.032984000001	0.00512406076285947	459.703683000000	0.00475589818959807	2801.52151100000	0.0119165396380581
482.258188000001	0.00512383920591355	459.940845000000	0.00475707520035371	2802.81786500000	0.0119163420035265
482.482979000001	0.00512368440380602	460.252484000000	0.00475732301519117	2803.86312000000	0.0119162834119208
482.709734000001	0.00512373389614278	460.471433000000	0.00475692785617195	2805.29137700000	0.0119162084807669
482.940791000001	0.00512373474179701	460.692678000000	0.00475650945763109	2807.14720600000	0.0119161802106266
483.166537000001	0.00512359744658111	460.909245000000	0.00475585966174677	2808.74981200000	0.0119148647721290
483.499057000001	0.00512360462848452	461.148242000000	0.00475569251694616	2810.35131600000	0.0119148129949699
483.723711000001	0.00512357352263456	461.415526000000	0.00475663198980956	2811.76961100000	0.0119147508898537
483.958691000001	0.00512336208442765	461.641066000000	0.00475584235044954	2813.29719500000	0.0119147293148218
484.236530000001	0.00512333972284690	461.869821000000	0.00475584385046573	2815.15167300000	0.0119146342368367
484.465257000001	0.00512329346222202	462.224100000000	0.00475604376553268	2816.77888700000	0.0119136290621374
484.731546000001	0.00512317797489269	462.465762000000	0.00475648619285151	2818.89706100000	0.0119135340960649
485.147677000001	0.00512313474154796	462.896955000000	0.00475720063084283	2820.40247700000	0.0119135084329871
485.556750000001	0.00512315204845550	463.643347000000	0.00475686782797044	2822.37398300000	0.0119133651519912
486.085642000001	0.00512325386529386	464.018701000000	0.00475661776874961	2824.19672000000	0.0119131875017621
486.311682000001	0.00512302719443644	464.230380000000	0.00475594145429236	2826.35002300000	0.0119129612805261
486.539624000001	0.00512278885534775	464.447807000000	0.00475582508245418	2828.08807100000	0.0119129422907105
486.775946000001	0.00512273603547631	464.684353000000	0.00475591981573120	2828.91180100000	0.0119122152730395
487.019678000001	0.00512281381534212	464.905302000000	0.00475607836120801	2830.59078000000	0.0119121716905981
487.416729000001	0.00512254765469204	465.181295000000	0.00475511797733474	2831.87132300000	0.0119121090394025
487.649679000001	0.00512263780425439	465.401746000000	0.00475594374710736	2832.82913400000	0.0119113572736579
487.987852000001	0.00512259839087721	465.738313000000	0.00475554029757772	2834.39639200000	0.0119111847094737
488.220476000001	0.00512257161522674	465.957412000000	0.00475521384479712	2835.78774900000	0.0119111343531766
488.440142000001	0.00512269756038828	466.175923000000	0.00475587507733630	2836.66561500000	0.0119107850183423
488.667762000001	0.00512245215506411	466.390102000000	0.00475620172037396	2838.23555200000	0.0119107732372968
488.897080000000	0.00512256801558612	466.608732000000	0.00475616125222115	2839.67946300000	0.0119096580016627
489.259116000000	0.00512245937357338	466.926032000000	0.00475679272094073	2842.05232900000	0.0119096369114326
489.487378000000	0.00512244718878185	467.142651000000	0.00475692354988943	2843.53725400000	0.0119087773063584
489.783484000000	0.00512226707781411	467.457924000000	0.00475678513320801	2845.55779400000	0.0119087515561811
490.127472000000	0.00512227033261550	467.796299000000	0.00475627188471347	2847.06206400000	0.0119087056599540
490.542601000000	0.00512219008648822	468.220296000000	0.00475627415622092	2848.58101700000	0.0119086423547295
490.911777000000	0.00512207977630365	468.573065000000	0.00475600058102437	2850.02262500000	0.0119086393130046
491.132601000000	0.00512200841067137	468.794233000000	0.00475585805854481	2851.57398900000	0.0119085878117693
491.361661000000	0.00512203421607710	469.011250000000	0.00475594197885410	2853.04799000000	0.0119072753765740
491.586256000000	0.00512193422217076	469.231980000000	0.00475589903620557	2854.54865800000	0.0119071770542544
491.936392000000	0.00512164709987341	469.444164000000	0.00475534367376193	2855.76066200000	0.0119071019812451
492.164072000001	0.00512162281491493	469.656355000000	0.00475480039719985	2857.45252100000	0.0119070785118432
492.539576000000	0.00512152376727158	469.988348000000	0.00475487459067654	2858.42981700000	0.0119057188239794
492.952718000000	0.00512143234557782	470.286251000000	0.00475411552884159	2860.10567000000	0.0119056586331244
493.177492000001	0.00512127496023167	470.493775000000	0.00475492132479055	2861.67832600000	0.0119056576170512
493.429208000001	0.00512126628857604	470.726147000000	0.00475548337329233	2863.59532200000	0.0119053847618165
493.654598000001	0.00512127539365193	470.945354000000	0.00475523647386048	2865.41511100000	0.0119052739200980
493.879176000001	0.00512125057496830	471.171175000000	0.00475553577119869	2866.98736600000	0.0119052322448084
494.139520000000	0.00512120644224192	471.462649000000	0.00475561006101644	2868.38442000000	0.0119051328041796
494.381542000001	0.00512090837514638	471.688679000000	0.00475608650908677	2869.78685700000	0.0119050800745519
494.615841000001	0.00512066869082444	471.910601000000	0.00475570468700967	2870.56044100000	0.0119030048336597
494.844914000001	0.00512065472884459	472.127882000000	0.00475510627933115	2872.02690200000	0.0119029443997500
495.068697000001	0.00512055977955800	472.342725000000	0.00475428042479737	2873.41890000000	0.0119028723409714
495.347664000001	0.00512047091448049	472.569622000000	0.00475447637269552	2874.81227700000	0.0119026879929278
495.657366000001	0.00512040691843375	472.789405000000	0.00475453301204909	2876.50796400000	0.0119020590592043
495.884775000001	0.00512026095685814	473.012194000000	0.00475362536937927	2878.18267000000	0.0119020027331582
496.300482000001	0.00512042355113203	473.357896000000	0.00475355173046399	2879.56253500000	0.0119016635713842
496.555786000001	0.00512032136566789	473.578976000000	0.00475403353425664	2880.61895800000	0.0119000770949293
496.781369000001	0.00512003286895691	473.798402000000	0.00475418178953450	2882.24290700000	0.0119000748089058
497.024166000001	0.00511998028581044	474.020573000000	0.00475455812907786	2883.89940600000	0.0118999072272046
497.376591000001	0.00511981919587481	474.367684000000	0.00475490637427643	2885.49389000000	0.0118998987663804
497.643296000001	0.00511975031301044	474.657297000000	0.00475554266963744	2887.38362400000	0.0118998050749208
497.873471000001	0.00511985877404433	474.930479000000	0.00475561428040374	2888.93554900000	0.0118998026105632
498.101900000001	0.00511977377496529	475.168574000000	0.00475533501516104	2890.46303400000	0.0118997525536772
498.350543000001	0.00511962656124017	475.477064000000	0.00475550173372595	2892.23938900000	0.0118997597974680
498.690949000001	0.00511960327775737	475.792829000000	0.00475653953870972	2893.76453100000	0.0118997229901839
499.083034000001	0.00511957323928212	476.181530000000	0.00475649436757250	2895.63864600000	0.0118996966484191
499.326402000001	0.00511975583600890	476.458219000000	0.00475648727835281	2896.94423700000	0.0118995054692815
499.557059000001	0.00511949367154870	476.768022000000	0.00475590608818774	2898.32923000000	0.0118994821109052
499.830694000001	0.00511935771226453	476.977409000000	0.00475570396001961	2899.75893400000	0.0118993855714211
500.058701000001	0.00511925233280280	477.196422000000	0.00475598611341965	2901.66279700000	0.0118993023995927
500.389581000001	0.00511916873587098	477.457810000000	0.00475575055811944	2902.97576500000	0.0118990513558748
500.636103000001	0.00511912090297037	477.684065000000	0.00475521205965715	2904.29915500000	0.0118990399807284
500.879013000001	0.00511901074430401	477.926800000000	0.00475523715057023	2905.31417100000	0.0118986957935155
501.197637000001	0.00511889254321440	478.219786000000	0.00475499153735431	2907.55545800000	0.0118985018974982
501.425226000001	0.00511886286919902	478.435314000000	0.00475557793624490	2909.34625100000	0.0118984744788364
501.792713000001	0.00511872664982807	478.755457000000	0.00475611580490735	2911.00558900000	0.0118983871557437
502.028398000001	0.00511886799460089	479.082904000000	0.00475585425425104	2912.69844900000	0.0118983615481337
502.255739000001	0.00511866885566709	479.403252000000	0.00475608812651338	2914.80463900000	0.0118982603530752
502.486079000001	0.00511849573451725	479.615424000000	0.00475641029040596	2916.36615200000	0.0118968632722964
502.798320000001	0.00511860565875964	479.842458000000	0.00475626791564917	2917.97168000000	0.0118968216966386
503.063900000001	0.00511848442852028	480.085675000000	0.00475622409615762	2919.64951600000	0.0118967443211241
503.384471000001	0.00511843713397289	480.333996000000	0.00475572141522025	2921.07949600000	0.0118966970076003
503.628457000001	0.00511824434707352	480.567886000000	0.00475512352278511	2922.42848500000	0.0118965134851187
503.901743000001	0.00511831017380177	480.821135000000	0.00475562862284645	2924.88806100000	0.0118963979228629
504.138102000001	0.00511811368894814	481.251173000000	0.00475553020701668	2926.82988200000	0.0118963601862801
504.494374000001	0.00511815991267881	481.559072000000	0.00475501876500462	2928.11588100000	0.0118958833583757
504.730707000001	0.00511820775741840	481.782692000000	0.00475458324698565	2930.01239800001	0.0118955434199142
504.978778000001	0.00511813312673897	482.151424000000	0.00475465886385951	2931.89407600001	0.0118955149427559
505.209437000001	0.00511802282450840	482.374313000000	0.00475361128076300	2933.28615900001	0.0118954595502827
505.435275000001	0.00511787472480477	482.591594000000	0.00475408761009480	2934.58170700001	0.0118954416278444
505.677526000001	0.00511789967288944	482.823621000000	0.00475475478305077	2935.65245900001	0.0118953664486091
505.905265000001	0.00511778556422495	483.042219000000	0.00475445175767779	2937.49012000001	0.0118951870476386
506.143399000001	0.00511782937600632	483.263513000000	0.00475459676202310	2939.06288700001	0.0118951699197338
506.557939000001	0.00511755620257418	483.596996000000	0.00475483304468244	2940.50332800001	0.0118951125488153
506.793696000000	0.00511737861522642	483.823964000000	0.00475529245699906	2942.07501200001	0.0118950780319659
507.026803000001	0.00511741884071546	484.040472000000	0.00475610772078888	2943.60731000001	0.0118950378262691
507.255646000000	0.00511728836736923	484.256392000000	0.00475669457435956	2945.09269400001	0.0118949422860793
507.486416000001	0.00511720159458230	484.535591000000	0.00475678455936616	2946.42062100001	0.0118946815350934
507.712167000001	0.00511714738009850	484.743197000000	0.00475716772261620	2947.82138900001	0.0118945896112705
508.134891000001	0.00511704733257782	485.116498000000	0.00475654044501482	2949.65067000001	0.0118944786042462
508.402635000001	0.00511696827397787	485.381263000000	0.00475734727023598	2951.52244900001	0.0118943082209326
508.646009000001	0.00511703618558906	485.607595000000	0.00475761953668367	2953.43737500001	0.0118935212866943
508.887369000001	0.00511688470073279	485.833529000000	0.00475687763652194	2955.14447300001	0.0118932715682916
509.129704000001	0.00511692252035825	486.089074000000	0.00475630867657979	2956.97200200001	0.0118932700980778
509.376310000001	0.00511694066350685	486.324142000000	0.00475621218302208	2958.50068800001	0.0118931498226028
509.629214000001	0.00511681052883796	486.549095000000	0.00475641590721706	2960.96423300001	0.0118917517446226
509.840544000001	0.00511690865373235	486.771265000000	0.00475654075243932	2962.35045900001	0.0118917499702404
510.212157000001	0.00511657635498715	487.161194000000	0.00475592913970532	2963.64102300001	0.0118916506407469
510.451607000001	0.00511653536894169	487.386162000000	0.00475641187839456	2964.87117100001	0.0118915800268079
510.779242000000	0.00511639147311445	487.604186000000	0.00475608653695893	2966.52417900001	0.0118915368638835
511.206703000000	0.00511631118830379	487.938680000000	0.00475677365885886	2968.93787300001	0.0118915280213300
511.669864000001	0.00511643659128405	488.445258000000	0.00475726524587602	2970.59788800001	0.0118914728856340
511.942672000000	0.00511641802788643	488.690571000000	0.00475735142606001	2972.26382500001	0.0118900316872043
512.420736000001	0.00511630245391897	488.935262000000	0.00475668077981126	2974.00092500001	0.0118898939163540
512.648833000001	0.00511621411191221	489.152162000000	0.00475650439430458	2975.75148500001	0.0118891275204000
512.886535000001	0.00511610935887271	489.349554000000	0.00475680315054528	2977.20219700001	0.0118890059959099
513.151047000001	0.00511622877930274	489.690914000000	0.00475642457877754	2978.76396200001	0.0118889132331132
513.380567000001	0.00511585706731522	489.932793000000	0.00475594911917300	2980.28423800001	0.0118888811882054
513.631969000001	0.00511594174555339	490.382829000000	0.00475578414769019	2981.07063600001	0.0118881278860974
513.873843000001	0.00511581485480079	490.617219000000	0.00475645724464255	2982.77844300001	0.0118880561181212
514.107076000001	0.00511576383537342	490.836425000000	0.00475653867839333	2984.25912300001	0.0118880337625635
514.325542000001	0.00511558366293106	491.053105000000	0.00475634140661149	2985.44188900001	0.0118878942957430
514.557249000001	0.00511539739075453	491.320940000000	0.00475587075122265	2987.15542200001	0.0118875667705833
514.865551000001	0.00511534907227965	491.567314000000	0.00475607549633031	2988.81985700001	0.0118873018361420
515.096455000001	0.00511530088351325	491.785266000000	0.00475616241114270	2990.49873200001	0.0118872845474975
515.328391000001	0.00511533841004017	492.005983000000	0.00475594755966986	2991.93893000001	0.0118872484722470
515.558962000001	0.00511508342021421	492.374130000000	0.00475559489001322	2993.39996100001	0.0118871615403797
515.942831000001	0.00511521457126214	492.619715000000	0.00475564120603545	2994.87967700001	0.0118858947199712
516.241791000001	0.00511517413931770	492.989962000000	0.00475584390229876	2996.17730900001	0.0118858527287897
516.471104000001	0.00511500179212778	493.206932000000	0.00475651829235036	2997.73636700001	0.0118858154173538
516.702301000001	0.00511492574637105	493.430263000000	0.00475645721272632	2999.47052500001	0.0118857106175435
516.915473000001	0.00511494977991868	493.970837000000	0.00475677771435940	3000.81756700001	0.0118856933023306
517.147045000001	0.00511493793308474	494.294736000000	0.00475726752108949	3001.89527700001	0.0118855171392799
517.408555000001	0.00511489297813329	494.650963000000	0.00475693485537865	3003.35691000001	0.0118852541562109
517.775252000001	0.00511480575521714	494.977709000000	0.00475646655121005	3005.73856500001	0.0118851969758486
517.984876000001	0.00511454795644038	495.185487000000	0.00475604860820592	3007.12619500001	0.0118851584711559
518.213628000001	0.00511464144493861	495.402417000000	0.00475535972681153	3008.58574000001	0.0118851200616382
518.446663000001	0.00511462528905607	495.634781000000	0.00475562387600253	3009.90698200001	0.0118851035704665
518.663982000001	0.00511446123211046	495.841264000000	0.00475604920438113	3010.75063700001	0.0118842938310878
518.913984000001	0.00511436068324029	496.057924000000	0.00475545793694817	3012.17357600001	0.0118839276560094
519.156749000001	0.00511435562219220	496.278151000000	0.00475540552388456	3013.62690500001	0.0118838984889055
519.387832000001	0.00511428380849797	496.499183000000	0.00475575815085730	3014.72932500001	0.0118837665609664
519.623134000001	0.00511409091764124	496.725529000000	0.00475592861193244	3016.32097400001	0.0118837356099685
519.845984000001	0.00511392020778168	496.945114000000	0.00475612897535130	3017.75690900001	0.0118823697421222
520.080599000001	0.00511394095291050	497.168861000000	0.00475640374804018	3019.23185100001	0.0118823560674153
520.316913000001	0.00511386272337197	497.392688000000	0.00475643182280857	3020.56995400001	0.0118822389531816
520.529442000001	0.00511392593603756	497.595585000000	0.00475613372186333	3021.84736300001	0.0118822140690106
520.758447000001	0.00511372277854890	497.834086000000	0.00475597104147891	3023.08318900001	0.0118821429371444
520.983476000001	0.00511347716115283	498.047953000000	0.00475632500410550	3024.39828100001	0.0118818881966921
521.213456000001	0.00511339956377558	498.259486000000	0.00475623605765777	3025.92031100001	0.0118818647950969
521.440335000001	0.00511365971906894	498.478280000000	0.00475530580174097	3027.15296200001	0.0118818195609591
521.683963000001	0.00511342899904997	498.711080000000	0.00475562611172871	3028.59811400001	0.0118817831520072
521.910939000001	0.00511356763078887	498.926398000000	0.00475601744321018	3029.96532900001	0.0118815843709261
522.423023000001	0.00511345054476225	499.331365000000	0.00475574360742842	3031.29803600001	0.0118815533628167
522.679396000001	0.00511345856751819	499.553110000000	0.00475587476771342	3032.68381700001	0.0118814861754377
522.912110000001	0.00511328985662793	499.848889000000	0.00475590494715927	3034.26751600001	0.0118814599670365
523.262531000001	0.00511312626633918	500.215761000000	0.00475572445954485	3036.53227900001	0.0118814324819486
523.488815000001	0.00511308385027538	500.438965000000	0.00475526721048458	3038.09611800001	0.0118813426574746
523.720728000001	0.00511307829404600	500.739057000000	0.00475508339601599	3039.71810300001	0.0118811911451026
524.002913000001	0.00511301035768630	500.963117000000	0.00475516761298001	3041.21101900001	0.0118811628314056
524.493860000001	0.00511289315960012	501.441513000000	0.00475498237109355	3042.63761000001	0.0118799924644163
524.703544000001	0.00511278254380910	501.717522000000	0.00475466559879626	3043.96232300001	0.0118799730996639
524.925088000001	0.00511264405536739	501.950517000000	0.00475536994768528	3045.48518700001	0.0118799389318163
525.159137000001	0.00511267519788048	502.173914000000	0.00475505449844193	3046.83858400001	0.0118798993474540
525.526869000001	0.00511265209425912	502.401272000000	0.00475527251682228	3048.43634300001	0.0118794976288301
525.743697000001	0.00511266675246240	502.612174000000	0.00475465423637564	3049.95530500001	0.0118793500968297
525.972955000001	0.00511244072317523	502.828903000000	0.00475441233289901	3051.66588800001	0.0118780977288610
526.205219000001	0.00511226455219637	503.055374000000	0.00475419977342853	3053.22055100001	0.0118780216627876
526.587495000001	0.00511220260505547	503.278694000000	0.00475405848681832	3055.02944600001	0.0118779423858015
526.915568000001	0.00511204095544212	503.557347000000	0.00475400255446285	3056.48769600001	0.0118779314174591
527.146303000001	0.00511198846184612	503.774212000000	0.00475399663258861	3057.65563500001	0.0118777805886480
527.414917000001	0.00511194599686936	504.003709000000	0.00475431149030241	3059.12728900001	0.0118776220553445
527.800473000001	0.00511182061544195	504.352377000000	0.00475457767166929	3060.56658000001	0.0118775864068685
528.023770000001	0.00511180094290030	504.572432000000	0.00475513894928933	3061.88821300001	0.0118775660849337
528.388745000001	0.00511185493757852	505.046764000000	0.00475596185291136	3062.96603600001	0.0118774670753768
528.640811000001	0.00511170539989829	505.285516000000	0.00475560024214088	3064.53966100001	0.0118774358226251
528.869153000001	0.00511161465511995	505.496964000000	0.00475565885284114	3066.25745200001	0.0118772459154707
529.093799000001	0.00511159586064878	505.779386000000	0.00475571253910044	3067.78294600001	0.0118771745926211
529.367658000001	0.00511154531311551	506.002429000000	0.00475573228152486	3069.25977600001	0.0118767308004869
529.687090000001	0.00511144602137637	506.400758000000	0.00475576108052670	3070.56297100001	0.0118766349598331
530.155840000001	0.00511130656441692	506.718449000000	0.00475504310435721	3072.09393000001	0.0118765671444259
530.368269000001	0.00511127297590710	506.936522000000	0.00475532600978527	3073.69686300001	0.0118764529371532
530.601671000001	0.00511107547519910	507.162686000000	0.00475524166205256	3075.84246600001	0.0118764025864937
530.845964000001	0.00511123416345884	507.398478000000	0.00475513871908285	3077.47156600001	0.0118763484523291
531.084681000001	0.00511123904155478	507.636262000000	0.00475527499762348	3079.07271300001	0.0118762962928741
531.367742000001	0.00511125998754973	507.870325000000	0.00475653200600079	3080.68264300001	0.0118762833387769
531.638117000000	0.00511121458109111	508.089091000000	0.00475619787257277	3082.58877300001	0.0118760747518627
531.931929000000	0.00511102428624176	508.320321000000	0.00475601817933331	3084.04522200001	0.0118760033062576
532.280560000000	0.00511081910217357	508.599699000000	0.00475677984751425	3085.08236500001	0.0118752071702254
532.528492000000	0.00511087129413185	508.833814000000	0.00475662443307162	3086.73261700001	0.0118746913294899
532.817291000000	0.00511075098432859	509.094149000000	0.00475649721684634	3088.45862000001	0.0118746800984028
533.114312000000	0.00511068148552523	509.448133000000	0.00475617350654153	3090.93756000001	0.0118746354626497
533.473048000000	0.00511051056919502	509.851975000000	0.00475636219951618	3092.52755300001	0.0118745989381378
533.721761000000	0.00511033163686617	510.101723000000	0.00475604374803882	3093.80030200001	0.0118745405056733
534.034173000000	0.00511032198794355	510.596105000000	0.00475570200970850	3095.95975300001	0.0118744221674033
534.271330000000	0.00511026210354232	510.831828000000	0.00475629915903138	3097.11975700001	0.0118743573268561
534.506235000000	0.00511015018291084	511.054697000000	0.00475599239215468	3098.77243100001	0.0118738275997617
534.773075000000	0.00511003984762403	511.281157000000	0.00475636921055168	3100.00242700001	0.0118736560198495
535.028789000000	0.00510986078446683	511.536275000000	0.00475635468765075	3101.54986600001	0.0118736196050766
535.276317000000	0.00510989579147168	511.769638000000	0.00475642305128533	3102.75370400001	0.0118735624478851
535.508015000001	0.00510977798648695	511.988749999999	0.00475611377588970	3104.28662500001	0.0118735606681033
535.735915000000	0.00510982002544756	512.230427000000	0.00475653734849865	3105.82085300001	0.0118735167070213
535.963254000001	0.00510960996051022	512.453088000000	0.00475709686081537	3107.57291100001	0.0118734316677312
536.280372000001	0.00510965382819534	512.730038000000	0.00475686529355256	3108.82583600001	0.0118732695297495
536.505500000001	0.00510944011454285	512.947328000000	0.00475615910673613	3110.19631200001	0.0118731561147955
536.780056000001	0.00510937371630211	513.166098000000	0.00475571899101242	3111.41716000001	0.0118730778585774
537.011039000001	0.00510934879993092	513.367207000000	0.00475583116541179	3112.99110400001	0.0118730265063901
537.249305000001	0.00510931375634240	513.602335000000	0.00475616580065402	3114.40897000001	0.0118729935699679
537.478912000001	0.00510925905872135	513.827824000000	0.00475601925143956	3115.94348400001	0.0118729042395410
537.699564000001	0.00510919491609791	514.048473000000	0.00475637456542729	3117.37450600001	0.0118727782845512
537.926260000000	0.00510898846610257	514.266664000000	0.00475639479885741	3118.82093600001	0.0118725529824410
538.168344000000	0.00510897823158372	514.494598000000	0.00475709067837315	3120.21022900001	0.0118723940446608
538.416776000000	0.00510875901714085	514.731505000000	0.00475658215354209	3121.85719300001	0.0118721520795333
538.638910000000	0.00510868893038456	514.950117000000	0.00475559631143485	3122.61329900001	0.0118712636167597
538.869235000000	0.00510879303223109	515.171067000000	0.00475634462013139	3124.94118800001	0.0118711306249834
539.094974000000	0.00510871792047362	515.388266000000	0.00475648037715969	3126.50193100001	0.0118710855753957
539.369060000000	0.00510854957649868	515.619180000000	0.00475646583137100	3128.15906200001	0.0118710685459990
539.597066000000	0.00510853345917544	515.837540000000	0.00475615863407231	3129.83838100001	0.0118710376455044
539.806420000000	0.00510837325544547	516.052489000000	0.00475621933893132	3131.18031700001	0.0118709652058293
540.031067000000	0.00510833725832987	516.267915000000	0.00475628579198975	3132.58523300001	0.0118708767728829
540.266923000000	0.00510830367306001	516.491491000000	0.00475672005091031	3134.50526200001	0.0118685258932092
540.644063000000	0.00510821191342544	516.720779000000	0.00475595010466243	3135.72276500001	0.0118684442439146
540.876408000000	0.00510825190940017	516.943118000000	0.00475563662509600	3137.99095900001	0.0118684110339219
541.117137000000	0.00510822418485051	517.189158000000	0.00475515377659661	3139.67281600001	0.0118683789156096
541.372235000000	0.00510811037054655	517.434068000000	0.00475551267906875	3141.51955900001	0.0118682914954199
541.617301000000	0.00510802456432880	517.669774000000	0.00475595936617544	3143.04634600001	0.0118679922661107
541.957756000000	0.00510791960244624	517.909782000000	0.00475544030071737	3144.41011600001	0.0118679438899815
542.202075000000	0.00510778343616948	518.137766000000	0.00475602577492906	3145.52753800001	0.0118678614176608
542.491378000000	0.00510773641897507	518.390260000000	0.00475554129745367	3147.17872500000	0.0118675756489669
542.751929000000	0.00510778868074720	518.648220000000	0.00475612953209294	3148.63093000001	0.0118675761020938
543.004719000000	0.00510777603102298	518.887061000000	0.00475714242059626	3150.03930500001	0.0118674655273165
543.231446000000	0.00510764825397868	519.087036000000	0.00475702339080420	3150.97250500000	0.0118673225389180
543.466263000000	0.00510751835085218	519.316273000000	0.00475693733070365	3152.59689100000	0.0118670589841026
543.726573000000	0.00510752679843300	519.555371000000	0.00475704341044951	3154.11908300000	0.0118668083210624
543.970551000000	0.00510740617841314	519.784548000000	0.00475736046527822	3156.66967400000	0.0118660206031204
544.200446000000	0.00510748092302426	520.009699000000	0.00475722691561144	3158.49182000000	0.0118656461690791
544.490431000000	0.00510730311910904	520.275363000000	0.00475683774856579	3160.17822400001	0.0118656296423526
544.724379000001	0.00510726272757828	520.496586000000	0.00475723549382509	3161.63061300001	0.0118656188933067
544.939593000000	0.00510716588530795	520.697717000000	0.00475722014183767	3163.13615500000	0.0118655863864875
545.187844000000	0.00510715120232292	520.935396000000	0.00475854249308687	3164.56539200000	0.0118655238846179
545.427373000000	0.00510700475228129	521.157435000000	0.00475792143339551	3165.95303100000	0.0118654941986259
545.657106000000	0.00510687294645955	521.375833000000	0.00475803841886028	3166.71074100000	0.0118646632352775
545.869316000000	0.00510674342860870	521.584452000000	0.00475809858980058	3168.51900200000	0.0118638843070096
546.122179000000	0.00510672470745536	521.828052000000	0.00475703384778759	3170.11015100000	0.0118635160669098
546.372876000000	0.00510667435586809	522.073243000000	0.00475676568170447	3171.69893200000	0.0118627032150426
546.616441000000	0.00510651622205535	522.311351000000	0.00475740434152513	3173.26388400000	0.0118614157138975
546.852373000000	0.00510652812265107	522.538677000000	0.00475744107569043	3174.81824600000	0.0118613729743087
547.069580000000	0.00510656049175824	522.746796000000	0.00475768726305024	3176.26239400000	0.0118611243795906
547.324367000000	0.00510626303609400	522.991098000000	0.00475657929266056	3177.55620500000	0.0118611114019990
547.578526000000	0.00510606125293280	523.234679000000	0.00475682134148292	3178.93460500000	0.0118610945933067
547.822183000000	0.00510612296477351	523.456509000000	0.00475651733590073	3180.32736300000	0.0118610548127868
548.156617000000	0.00510601172686150	523.687424000000	0.00475663705649147	3181.74350200000	0.0118609782038251
548.420253000000	0.00510608966040575	524.161627000000	0.00475674055964928	3183.25607600000	0.0118609608337598
548.725011000000	0.00510595230683197	524.470834000000	0.00475630959064925	3184.08936900000	0.0118605960517785
548.951568000000	0.00510603333977711	524.689364000000	0.00475627062977638	3185.62661600000	0.0118605192834150
549.180209000000	0.00510585619219303	524.912458999999	0.00475612786875007	3187.04657800000	0.0118600359277490
549.408659000000	0.00510573005003526	525.133565999999	0.00475560520663915	3188.58475500000	0.0118598751043017
549.656468000000	0.00510563114056747	525.367698000000	0.00475624154741101	3190.06555600000	0.0118598837493665
549.891091000000	0.00510540646085035	525.593075999999	0.00475592308736958	3191.69488100000	0.0118598826834395
550.100488000000	0.00510557087787517	525.798434000000	0.00475517967502687	3193.62750200000	0.0118598187118306
550.337484000000	0.00510543046984395	526.012896000000	0.00475545370343498	3195.19020900000	0.0118590505264081
550.590632000000	0.00510539586359274	526.260393000000	0.00475591399859670	3196.62187000000	0.0118589851375472
550.818378000000	0.00510527892563215	526.476562000000	0.00475605574094432	3198.25799600000	0.0118589979260613
551.070346000000	0.00510526260342487	526.709176000000	0.00475646756741411	3199.76061200000	0.0118586862457820
551.304906000000	0.00510522316023136	526.932431000000	0.00475622396451143	3201.88851100000	0.0118586766153737
551.566559000000	0.00510521160626967	527.176710000000	0.00475697279803169	3203.28694000000	0.0118573611434534
551.831651000000	0.00510502991362840	527.429171000000	0.00475683963634319	3204.71620600000	0.0118573256958036
552.198553000000	0.00510495388939091	527.785940000000	0.00475597020882705	3205.88289900000	0.0118572848013316
552.632866000000	0.00510485261606434	528.012384000000	0.00475589771037723	3207.48525000000	0.0118572631296064
552.859588000000	0.00510494919927633	528.234075000000	0.00475686017610515	3209.16465800000	0.0118571271495494
553.108033000000	0.00510485597920331	528.469724000000	0.00475666448113677	3211.02251900000	0.0118568676149255

==> NewPics/RecoverySyntheticRandom_Noisy.txt <==
t	SAOL	FAOL	IAOL	MEAOL	SimCo
1	0	0	0	0	0
2	0	0	0	0	0
3	0	0	0	0	0
4	0	0	0	0	0
5	0	0	0	0	0
6	0	0	0	0	0
7	0	0	0	0	0
8	0	0	0	0	0
9	0	0	0	0	0
10	0	0	0	0	0
11	0	0	0	0	0
12	0	0	0	0	0
13	0	0	0	0	0
14	0	0	0	0	0
15	0	0	0	0	0
16	0	0	0	0	0
17	0	0	0	0	0
18	0	0	0	0	0
19	0	0	0	0	0
20	0	0	0	0	0
21	0	0	0	0	0
22	0	0	0	0	0
23	0	0	0	0	0
24	0	0	0	0	0
25	0	0	0	0.000976562500000000	0
26	0	0	0	0.000976562500000000	0
27	0	0	0	0.000976562500000000	0
28	0	0	0	0.000976562500000000	0
29	0	0	0	0.000976562500000000	0
30	0	0	0	0.000976562500000000	0
31	0	0	0.000976562500000000	0.000976562500000000	0
32	0	0	0.000976562500000000	0.000976562500000000	0
33	0	0	0.000976562500000000	0.000976562500000000	0
34	0	0	0.000976562500000000	0.000976562500000000	0
35	0	0	0.000976562500000000	0.000976562500000000	0
36	0	0	0.000976562500000000	0.000976562500000000	0
37	0	0	0.000976562500000000	0.000976562500000000	0
38	0	0	0.000976562500000000	0.00195312500000000	0
39	0	0	0.000976562500000000	0.00195312500000000	0
40	0	0	0.000976562500000000	0.00195312500000000	0
41	0	0	0.000976562500000000	0.00195312500000000	0
42	0	0	0.000976562500000000	0.00292968750000000	0
43	0	0	0.00195312500000000	0.00390625000000000	0
44	0	0	0.00292968750000000	0.00390625000000000	0
45	0	0	0.00292968750000000	0.00390625000000000	0
46	0	0	0.00292968750000000	0.00390625000000000	0
47	0	0	0.00292968750000000	0.00488281250000000	0
48	0	0	0.00292968750000000	0.00585937500000000	0
49	0	0	0.00292968750000000	0.00683593750000000	0
50	0	0	0.00390625000000000	0.00683593750000000	0
51	0	0	0.00390625000000000	0.00781250000000000	0
52	0	0	0.00390625000000000	0.0126953125000000	0
53	0	0	0.00488281250000000	0.0136718750000000	0
54	0	0	0.00878906250000000	0.0146484375000000	0
55	0	0	0.00878906250000000	0.0166015625000000	0
56	0	0	0.00976562500000000	0.0175781250000000	0
57	0	0	0.0107421875000000	0.0205078125000000	0
58	0	0	0.0117187500000000	0.0234375000000000	0
59	0	0	0.0126953125000000	0.0244140625000000	0
60	0	0	0.0136718750000000	0.0253906250000000	0
61	0	0	0.0146484375000000	0.0273437500000000	0
62	0	0	0.0175781250000000	0.0302734375000000	0
63	0	0	0.0185546875000000	0.0312500000000000	0
64	0	0	0.0214843750000000	0.0312500000000000	0
65	0	0	0.0214843750000000	0.0312500000000000	0
66	0	0	0.0224609375000000	0.0351562500000000	0
67	0	0	0.0234375000000000	0.0371093750000000	0
68	0	0	0.0253906250000000	0.0390625000000000	0
69	0	0	0.0253906250000000	0.0410156250000000	0
70	0	0	0.0273437500000000	0.0458984375000000	0
71	0	0	0.0283203125000000	0.0478515625000000	0
72	0	0	0.0322265625000000	0.0527343750000000	0
73	0	0	0.0361328125000000	0.0576171875000000	0
74	0	0	0.0371093750000000	0.0585937500000000	0
75	0	0	0.0390625000000000	0.0605468750000000	0
76	0	0	0.0410156250000000	0.0634765625000000	0
77	0	0	0.0419921875000000	0.0693359375000000	0
78	0	0	0.0429687500000000	0.0742187500000000	0
79	0	0	0.0458984375000000	0.0791015625000000	0
80	0	0	0.0458984375000000	0.0800781250000000	0
81	0	0	0.0468750000000000	0.0810546875000000	0
82	0	0	0.0478515625000000	0.0820312500000000	0
83	0	0	0.0527343750000000	0.0869140625000000	0
84	0	0	0.0546875000000000	0.0878906250000000	0
85	0	0	0.0556640625000000	0.0878906250000000	0
86	0	0	0.0566406250000000	0.0908203125000000	0
87	0	0	0.0605468750000000	0.0927734375000000	0
88	0	0	0.0644531250000000	0.0986328125000000	0
89	0	0	0.0654296875000000	0.0996093750000000	0
90	0	0	0.0703125000000000	0.103515625000000	0
91	0	0	0.0742187500000000	0.106445312500000	0
92	0	0	0.0761718750000000	0.110351562500000	0
93	0	0	0.0781250000000000	0.110351562500000	0
94	0	0	0.0800781250000000	0.112304687500000	0
95	0	0	0.0849609375000000	0.114257812500000	0
96	0	0	0.0888671875000000	0.117187500000000	0
97	0	0	0.0917968750000000	0.121093750000000	0
98	0	0	0.0917968750000000	0.121093750000000	0
99	0	0	0.0957031250000000	0.123046875000000	0
100	0	0	0.0996093750000000	0.125000000000000	0
101	0	0	0.100585937500000	0.126953125000000	0
102	0	0	0.100585937500000	0.127929687500000	0
103	0	0	0.101562500000000	0.127929687500000	0
104	0	0	0.107421875000000	0.130859375000000	0
105	0	0	0.111328125000000	0.132812500000000	0
106	0	0	0.114257812500000	0.135742187500000	0
107	0	0	0.114257812500000	0.137695312500000	0
108	0	0	0.114257812500000	0.139648437500000	0
109	0	0	0.116210937500000	0.141601562500000	0
110	0	0	0.119140625000000	0.144531250000000	0
111	0	0	0.120117187500000	0.148437500000000	0
112	0	0	0.121093750000000	0.153320312500000	0
113	0	0	0.125000000000000	0.156250000000000	0
114	0	0	0.126953125000000	0.158203125000000	0
115	0	0	0.130859375000000	0.160156250000000	0
116	0	0	0.131835937500000	0.163085937500000	0
117	0	0	0.133789062500000	0.166015625000000	0
118	0	0	0.135742187500000	0.168945312500000	0
119	0	0	0.136718750000000	0.168945312500000	0
120	0	0	0.140625000000000	0.172851562500000	0
121	0	0	0.141601562500000	0.172851562500000	0
122	0	0	0.141601562500000	0.172851562500000	0
123	0	0	0.143554687500000	0.175781250000000	0
124	0	0	0.143554687500000	0.176757812500000	0
125	0	0	0.144531250000000	0.176757812500000	0
126	0	0	0.145507812500000	0.176757812500000	0
127	0	0	0.150390625000000	0.180664062500000	0
128	0	0	0.150390625000000	0.180664062500000	0
129	0	0	0.151367187500000	0.184570312500000	0
130	0	0	0.153320312500000	0.186523437500000	0
131	0	0	0.154296875000000	0.189453125000000	0
132	0	0.000976562500000000	0.155273437500000	0.191406250000000	0
133	0.000976562500000000	0.000976562500000000	0.156250000000000	0.194335937500000	0
134	0.000976562500000000	0.000976562500000000	0.156250000000000	0.195312500000000	0
135	0.000976562500000000	0.000976562500000000	0.161132812500000	0.200195312500000	0
136	0.000976562500000000	0.000976562500000000	0.163085937500000	0.202148437500000	0
137	0.000976562500000000	0.000976562500000000	0.165039062500000	0.204101562500000	0
138	0.000976562500000000	0.000976562500000000	0.169921875000000	0.205078125000000	0
139	0.000976562500000000	0.000976562500000000	0.170898437500000	0.208007812500000	0
140	0.00195312500000000	0.000976562500000000	0.176757812500000	0.209960937500000	0
141	0.00195312500000000	0.000976562500000000	0.176757812500000	0.211914062500000	0
142	0.00195312500000000	0.000976562500000000	0.179687500000000	0.214843750000000	0
143	0.00195312500000000	0.000976562500000000	0.180664062500000	0.216796875000000	0
144	0.00195312500000000	0.00292968750000000	0.183593750000000	0.216796875000000	0
145	0.00195312500000000	0.00292968750000000	0.186523437500000	0.216796875000000	0
146	0.00195312500000000	0.00292968750000000	0.187500000000000	0.218750000000000	0
147	0.00292968750000000	0.00292968750000000	0.189453125000000	0.219726562500000	0
148	0.00292968750000000	0.00292968750000000	0.191406250000000	0.221679687500000	0
149	0.00292968750000000	0.00292968750000000	0.191406250000000	0.222656250000000	0
150	0.00292968750000000	0.00292968750000000	0.193359375000000	0.223632812500000	0
151	0.00292968750000000	0.00292968750000000	0.198242187500000	0.224609375000000	0
152	0.00292968750000000	0.00292968750000000	0.201171875000000	0.225585937500000	0
153	0.00292968750000000	0.00292968750000000	0.203125000000000	0.226562500000000	0
154	0.00292968750000000	0.00292968750000000	0.205078125000000	0.227539062500000	0
155	0.00292968750000000	0.00292968750000000	0.205078125000000	0.228515625000000	0
156	0.00292968750000000	0.00292968750000000	0.205078125000000	0.231445312500000	0
157	0.00292968750000000	0.00292968750000000	0.205078125000000	0.235351562500000	0
158	0.00292968750000000	0.00292968750000000	0.206054687500000	0.239257812500000	0
159	0.00292968750000000	0.00292968750000000	0.207031250000000	0.241210937500000	0
160	0.00292968750000000	0.00292968750000000	0.207031250000000	0.243164062500000	0
161	0.00292968750000000	0.00292968750000000	0.208007812500000	0.246093750000000	0
162	0.00292968750000000	0.00292968750000000	0.209960937500000	0.248046875000000	0
163	0.00292968750000000	0.00292968750000000	0.209960937500000	0.248046875000000	0
164	0.00292968750000000	0.00292968750000000	0.213867187500000	0.249023437500000	0
165	0.00292968750000000	0.00292968750000000	0.217773437500000	0.251953125000000	0
166	0.00292968750000000	0.00292968750000000	0.217773437500000	0.252929687500000	0
167	0.00292968750000000	0.00292968750000000	0.217773437500000	0.252929687500000	0
168	0.00292968750000000	0.00292968750000000	0.219726562500000	0.252929687500000	0
169	0.00292968750000000	0.00292968750000000	0.222656250000000	0.253906250000000	0
170	0.00292968750000000	0.00292968750000000	0.224609375000000	0.254882812500000	0
171	0.00292968750000000	0.00292968750000000	0.227539062500000	0.257812500000000	0
172	0.00292968750000000	0.00292968750000000	0.229492187500000	0.258789062500000	0
173	0.00292968750000000	0.00292968750000000	0.232421875000000	0.258789062500000	0
174	0.00292968750000000	0.00292968750000000	0.233398437500000	0.258789062500000	0
175	0.00292968750000000	0.00292968750000000	0.235351562500000	0.261718750000000	0
176	0.00292968750000000	0.00292968750000000	0.237304687500000	0.262695312500000	0
177	0.00292968750000000	0.00292968750000000	0.239257812500000	0.264648437500000	0
178	0.00292968750000000	0.00292968750000000	0.242187500000000	0.265625000000000	0
179	0.00292968750000000	0.00292968750000000	0.242187500000000	0.268554687500000	0
180	0.00390625000000000	0.00292968750000000	0.243164062500000	0.270507812500000	0
181	0.00390625000000000	0.00292968750000000	0.243164062500000	0.271484375000000	0
182	0.00390625000000000	0.00292968750000000	0.245117187500000	0.271484375000000	0
183	0.00390625000000000	0.00292968750000000	0.246093750000000	0.271484375000000	0
184	0.00390625000000000	0.00292968750000000	0.246093750000000	0.272460937500000	0
185	0.00390625000000000	0.00292968750000000	0.247070312500000	0.272460937500000	0
186	0.00390625000000000	0.00390625000000000	0.247070312500000	0.272460937500000	0
187	0.00585937500000000	0.00488281250000000	0.250976562500000	0.272460937500000	0
188	0.00683593750000000	0.00488281250000000	0.251953125000000	0.273437500000000	0
189	0.00683593750000000	0.00585937500000000	0.253906250000000	0.273437500000000	0
190	0.00683593750000000	0.00585937500000000	0.255859375000000	0.274414062500000	0
191	0.00683593750000000	0.00585937500000000	0.255859375000000	0.276367187500000	0
192	0.00683593750000000	0.00585937500000000	0.256835937500000	0.278320312500000	0
193	0.00683593750000000	0.00585937500000000	0.256835937500000	0.282226562500000	0
194	0.00683593750000000	0.00585937500000000	0.258789062500000	0.284179687500000	0
195	0.00683593750000000	0.00585937500000000	0.259765625000000	0.287109375000000	0
196	0.00683593750000000	0.00585937500000000	0.261718750000000	0.290039062500000	0
197	0.00683593750000000	0.00585937500000000	0.261718750000000	0.290039062500000	0
198	0.00781250000000000	0.00585937500000000	0.262695312500000	0.291015625000000	0
199	0.00781250000000000	0.00585937500000000	0.262695312500000	0.292968750000000	0
200	0.00781250000000000	0.00585937500000000	0.263671875000000	0.292968750000000	0
201	0.00781250000000000	0.00585937500000000	0.263671875000000	0.294921875000000	0
202	0.00781250000000000	0.00585937500000000	0.263671875000000	0.295898437500000	0
203	0.00781250000000000	0.00683593750000000	0.263671875000000	0.295898437500000	0
204	0.00781250000000000	0.00683593750000000	0.266601562500000	0.296875000000000	0
205	0.00878906250000000	0.00878906250000000	0.266601562500000	0.297851562500000	0
206	0.00878906250000000	0.00878906250000000	0.268554687500000	0.298828125000000	0
207	0.00976562500000000	0.00976562500000000	0.270507812500000	0.299804687500000	0
208	0.00976562500000000	0.00976562500000000	0.273437500000000	0.302734375000000	0
209	0.0107421875000000	0.00976562500000000	0.273437500000000	0.304687500000000	0
210	0.0107421875000000	0.00976562500000000	0.275390625000000	0.305664062500000	0
211	0.0107421875000000	0.00976562500000000	0.275390625000000	0.306640625000000	0
212	0.0107421875000000	0.00976562500000000	0.275390625000000	0.306640625000000	0
213	0.0107421875000000	0.00976562500000000	0.277343750000000	0.307617187500000	0
214	0.0117187500000000	0.00976562500000000	0.277343750000000	0.309570312500000	0
215	0.0117187500000000	0.00976562500000000	0.277343750000000	0.309570312500000	0
216	0.0117187500000000	0.0107421875000000	0.280273437500000	0.309570312500000	0
217	0.0117187500000000	0.0107421875000000	0.281250000000000	0.311523437500000	0
218	0.0117187500000000	0.0107421875000000	0.283203125000000	0.312500000000000	0
219	0.0126953125000000	0.0107421875000000	0.285156250000000	0.314453125000000	0
220	0.0136718750000000	0.0107421875000000	0.288085937500000	0.314453125000000	0
221	0.0136718750000000	0.0107421875000000	0.289062500000000	0.315429687500000	0
222	0.0136718750000000	0.0107421875000000	0.290039062500000	0.316406250000000	0
223	0.0136718750000000	0.0107421875000000	0.293945312500000	0.316406250000000	0
224	0.0136718750000000	0.0107421875000000	0.294921875000000	0.317382812500000	0
225	0.0136718750000000	0.0117187500000000	0.294921875000000	0.318359375000000	0
226	0.0136718750000000	0.0126953125000000	0.296875000000000	0.319335937500000	0
227	0.0136718750000000	0.0136718750000000	0.296875000000000	0.319335937500000	0
228	0.0136718750000000	0.0136718750000000	0.298828125000000	0.320312500000000	0
229	0.0136718750000000	0.0136718750000000	0.299804687500000	0.320312500000000	0
230	0.0136718750000000	0.0136718750000000	0.300781250000000	0.321289062500000	0
231	0.0146484375000000	0.0136718750000000	0.300781250000000	0.321289062500000	0
232	0.0146484375000000	0.0136718750000000	0.302734375000000	0.323242187500000	0
233	0.0146484375000000	0.0156250000000000	0.302734375000000	0.324218750000000	0
234	0.0146484375000000	0.0156250000000000	0.304687500000000	0.324218750000000	0
235	0.0146484375000000	0.0156250000000000	0.307617187500000	0.325195312500000	0
236	0.0156250000000000	0.0156250000000000	0.310546875000000	0.326171875000000	0
237	0.0156250000000000	0.0156250000000000	0.312500000000000	0.326171875000000	0
238	0.0166015625000000	0.0156250000000000	0.314453125000000	0.329101562500000	0
239	0.0166015625000000	0.0156250000000000	0.314453125000000	0.329101562500000	0
240	0.0166015625000000	0.0156250000000000	0.316406250000000	0.329101562500000	0
241	0.0166015625000000	0.0166015625000000	0.317382812500000	0.331054687500000	0
242	0.0166015625000000	0.0175781250000000	0.317382812500000	0.332031250000000	0
243	0.0166015625000000	0.0185546875000000	0.317382812500000	0.332031250000000	0
244	0.0175781250000000	0.0195312500000000	0.317382812500000	0.333984375000000	0
245	0.0175781250000000	0.0195312500000000	0.319335937500000	0.335937500000000	0
246	0.0175781250000000	0.0195312500000000	0.319335937500000	0.335937500000000	0
247	0.0175781250000000	0.0205078125000000	0.321289062500000	0.336914062500000	0
248	0.0185546875000000	0.0205078125000000	0.323242187500000	0.336914062500000	0
249	0.0195312500000000	0.0205078125000000	0.326171875000000	0.336914062500000	0
250	0.0195312500000000	0.0205078125000000	0.326171875000000	0.337890625000000	0
251	0.0195312500000000	0.0214843750000000	0.326171875000000	0.339843750000000	0
252	0.0195312500000000	0.0214843750000000	0.326171875000000	0.339843750000000	0
253	0.0195312500000000	0.0214843750000000	0.327148437500000	0.340820312500000	0
254	0.0195312500000000	0.0214843750000000	0.327148437500000	0.340820312500000	0
255	0.0205078125000000	0.0224609375000000	0.327148437500000	0.340820312500000	0
256	0.0205078125000000	0.0224609375000000	0.328125000000000	0.341796875000000	0
257	0.0205078125000000	0.0224609375000000	0.328125000000000	0.341796875000000	0
258	0.0205078125000000	0.0224609375000000	0.329101562500000	0.343750000000000	0
259	0.0214843750000000	0.0224609375000000	0.329101562500000	0.344726562500000	0
260	0.0224609375000000	0.0224609375000000	0.330078125000000	0.346679687500000	0
261	0.0224609375000000	0.0224609375000000	0.331054687500000	0.348632812500000	0
262	0.0224609375000000	0.0224609375000000	0.331054687500000	0.349609375000000	0
263	0.0224609375000000	0.0224609375000000	0.334960937500000	0.349609375000000	0
264	0.0224609375000000	0.0224609375000000	0.334960937500000	0.349609375000000	0
265	0.0224609375000000	0.0224609375000000	0.334960937500000	0.350585937500000	0
266	0.0234375000000000	0.0224609375000000	0.334960937500000	0.351562500000000	0
267	0.0234375000000000	0.0224609375000000	0.335937500000000	0.352539062500000	0
268	0.0244140625000000	0.0224609375000000	0.336914062500000	0.353515625000000	0
269	0.0244140625000000	0.0224609375000000	0.337890625000000	0.353515625000000	0
270	0.0244140625000000	0.0224609375000000	0.339843750000000	0.354492187500000	0
271	0.0244140625000000	0.0224609375000000	0.339843750000000	0.354492187500000	0
272	0.0244140625000000	0.0224609375000000	0.339843750000000	0.355468750000000	0
273	0.0253906250000000	0.0234375000000000	0.339843750000000	0.357421875000000	0
274	0.0253906250000000	0.0234375000000000	0.339843750000000	0.357421875000000	0
275	0.0273437500000000	0.0234375000000000	0.340820312500000	0.357421875000000	0
276	0.0273437500000000	0.0234375000000000	0.343750000000000	0.358398437500000	0
277	0.0283203125000000	0.0234375000000000	0.343750000000000	0.360351562500000	0
278	0.0283203125000000	0.0234375000000000	0.344726562500000	0.360351562500000	0
279	0.0283203125000000	0.0244140625000000	0.345703125000000	0.361328125000000	0
280	0.0283203125000000	0.0263671875000000	0.345703125000000	0.362304687500000	0
281	0.0283203125000000	0.0263671875000000	0.345703125000000	0.362304687500000	0
282	0.0283203125000000	0.0263671875000000	0.345703125000000	0.363281250000000	0
283	0.0283203125000000	0.0263671875000000	0.347656250000000	0.363281250000000	0
284	0.0283203125000000	0.0273437500000000	0.347656250000000	0.364257812500000	0
285	0.0283203125000000	0.0292968750000000	0.350585937500000	0.365234375000000	0
286	0.0292968750000000	0.0292968750000000	0.352539062500000	0.365234375000000	0
287	0.0292968750000000	0.0292968750000000	0.352539062500000	0.366210937500000	0
288	0.0292968750000000	0.0302734375000000	0.355468750000000	0.366210937500000	0
289	0.0302734375000000	0.0302734375000000	0.356445312500000	0.370117187500000	0
290	0.0302734375000000	0.0302734375000000	0.356445312500000	0.371093750000000	0
291	0.0312500000000000	0.0302734375000000	0.356445312500000	0.371093750000000	0
292	0.0312500000000000	0.0312500000000000	0.356445312500000	0.371093750000000	0
293	0.0312500000000000	0.0322265625000000	0.358398437500000	0.371093750000000	0
294	0.0312500000000000	0.0332031250000000	0.359375000000000	0.372070312500000	0
295	0.0312500000000000	0.0332031250000000	0.359375000000000	0.372070312500000	0
296	0.0312500000000000	0.0341796875000000	0.359375000000000	0.372070312500000	0
297	0.0322265625000000	0.0351562500000000	0.359375000000000	0.372070312500000	0
298	0.0332031250000000	0.0351562500000000	0.359375000000000	0.372070312500000	0
299	0.0332031250000000	0.0351562500000000	0.359375000000000	0.372070312500000	0
300	0.0332031250000000	0.0351562500000000	0.359375000000000	0.372070312500000	0
301	0.0341796875000000	0.0351562500000000	0.360351562500000	0.372070312500000	0
302	0.0341796875000000	0.0351562500000000	0.361328125000000	0.373046875000000	0
303	0.0351562500000000	0.0351562500000000	0.362304687500000	0.373046875000000	0
304	0.0361328125000000	0.0351562500000000	0.363281250000000	0.375000000000000	0
305	0.0361328125000000	0.0351562500000000	0.363281250000000	0.375976562500000	0
306	0.0371093750000000	0.0361328125000000	0.363281250000000	0.376953125000000	0
307	0.0371093750000000	0.0361328125000000	0.364257812500000	0.376953125000000	0
308	0.0380859375000000	0.0380859375000000	0.366210937500000	0.378906250000000	0
309	0.0390625000000000	0.0380859375000000	0.366210937500000	0.380859375000000	0
310	0.0390625000000000	0.0380859375000000	0.366210937500000	0.380859375000000	0
311	0.0390625000000000	0.0380859375000000	0.366210937500000	0.381835937500000	0
312	0.0400390625000000	0.0380859375000000	0.367187500000000	0.383789062500000	0
313	0.0400390625000000	0.0390625000000000	0.368164062500000	0.386718750000000	0
314	0.0400390625000000	0.0390625000000000	0.369140625000000	0.386718750000000	0
315	0.0400390625000000	0.0400390625000000	0.369140625000000	0.386718750000000	0
316	0.0400390625000000	0.0400390625000000	0.369140625000000	0.386718750000000	0
317	0.0400390625000000	0.0410156250000000	0.369140625000000	0.388671875000000	0
318	0.0410156250000000	0.0410156250000000	0.369140625000000	0.388671875000000	0
319	0.0419921875000000	0.0410156250000000	0.371093750000000	0.388671875000000	0
320	0.0419921875000000	0.0410156250000000	0.371093750000000	0.388671875000000	0
321	0.0419921875000000	0.0419921875000000	0.372070312500000	0.389648437500000	0
322	0.0419921875000000	0.0419921875000000	0.373046875000000	0.389648437500000	0
323	0.0429687500000000	0.0419921875000000	0.373046875000000	0.389648437500000	0
324	0.0429687500000000	0.0419921875000000	0.374023437500000	0.389648437500000	0
325	0.0429687500000000	0.0429687500000000	0.375000000000000	0.389648437500000	0
326	0.0439453125000000	0.0429687500000000	0.375000000000000	0.392578125000000	0
327	0.0439453125000000	0.0429687500000000	0.375976562500000	0.392578125000000	0
328	0.0439453125000000	0.0429687500000000	0.375976562500000	0.392578125000000	0
329	0.0439453125000000	0.0439453125000000	0.375976562500000	0.392578125000000	0
330	0.0439453125000000	0.0439453125000000	0.375976562500000	0.392578125000000	0
331	0.0439453125000000	0.0439453125000000	0.376953125000000	0.392578125000000	0
332	0.0439453125000000	0.0439453125000000	0.376953125000000	0.392578125000000	0
333	0.0439453125000000	0.0439453125000000	0.376953125000000	0.392578125000000	0
334	0.0449218750000000	0.0439453125000000	0.376953125000000	0.393554687500000	0
335	0.0449218750000000	0.0439453125000000	0.376953125000000	0.393554687500000	0
336	0.0449218750000000	0.0439453125000000	0.376953125000000	0.393554687500000	0
337	0.0449218750000000	0.0439453125000000	0.376953125000000	0.394531250000000	0
338	0.0449218750000000	0.0449218750000000	0.376953125000000	0.395507812500000	0
339	0.0449218750000000	0.0449218750000000	0.376953125000000	0.397460937500000	0
340	0.0449218750000000	0.0449218750000000	0.376953125000000	0.397460937500000	0
341	0.0468750000000000	0.0468750000000000	0.376953125000000	0.397460937500000	0
342	0.0468750000000000	0.0468750000000000	0.377929687500000	0.397460937500000	0
343	0.0468750000000000	0.0468750000000000	0.378906250000000	0.398437500000000	0
344	0.0468750000000000	0.0468750000000000	0.378906250000000	0.398437500000000	0
345	0.0468750000000000	0.0478515625000000	0.380859375000000	0.398437500000000	0
346	0.0468750000000000	0.0478515625000000	0.380859375000000	0.399414062500000	0
347	0.0478515625000000	0.0478515625000000	0.382812500000000	0.400390625000000	0
348	0.0478515625000000	0.0478515625000000	0.382812500000000	0.401367187500000	0
349	0.0488281250000000	0.0478515625000000	0.383789062500000	0.401367187500000	0
350	0.0488281250000000	0.0488281250000000	0.383789062500000	0.402343750000000	0
351	0.0488281250000000	0.0488281250000000	0.384765625000000	0.402343750000000	0
352	0.0507812500000000	0.0488281250000000	0.388671875000000	0.402343750000000	0
353	0.0507812500000000	0.0498046875000000	0.388671875000000	0.402343750000000	0
354	0.0507812500000000	0.0498046875000000	0.389648437500000	0.402343750000000	0
355	0.0507812500000000	0.0498046875000000	0.389648437500000	0.402343750000000	0
356	0.0507812500000000	0.0498046875000000	0.389648437500000	0.402343750000000	0
357	0.0517578125000000	0.0507812500000000	0.389648437500000	0.403320312500000	0
358	0.0517578125000000	0.0517578125000000	0.389648437500000	0.403320312500000	0
359	0.0527343750000000	0.0517578125000000	0.390625000000000	0.403320312500000	0
360	0.0527343750000000	0.0517578125000000	0.390625000000000	0.404296875000000	0
361	0.0537109375000000	0.0527343750000000	0.390625000000000	0.404296875000000	0
362	0.0556640625000000	0.0537109375000000	0.391601562500000	0.404296875000000	0
363	0.0556640625000000	0.0537109375000000	0.391601562500000	0.404296875000000	0
364	0.0556640625000000	0.0537109375000000	0.391601562500000	0.405273437500000	0
365	0.0566406250000000	0.0537109375000000	0.391601562500000	0.406250000000000	0
366	0.0576171875000000	0.0546875000000000	0.392578125000000	0.407226562500000	0
367	0.0585937500000000	0.0556640625000000	0.392578125000000	0.407226562500000	0.000976562500000000
368	0.0585937500000000	0.0566406250000000	0.392578125000000	0.407226562500000	0.000976562500000000
369	0.0585937500000000	0.0566406250000000	0.393554687500000	0.407226562500000	0.000976562500000000
370	0.0585937500000000	0.0576171875000000	0.394531250000000	0.408203125000000	0.000976562500000000
371	0.0585937500000000	0.0576171875000000	0.394531250000000	0.409179687500000	0.000976562500000000
372	0.0595703125000000	0.0595703125000000	0.394531250000000	0.409179687500000	0.000976562500000000
373	0.0595703125000000	0.0595703125000000	0.395507812500000	0.410156250000000	0.000976562500000000
374	0.0595703125000000	0.0595703125000000	0.396484375000000	0.413085937500000	0.000976562500000000
375	0.0605468750000000	0.0595703125000000	0.396484375000000	0.414062500000000	0.000976562500000000
376	0.0605468750000000	0.0595703125000000	0.397460937500000	0.415039062500000	0.000976562500000000
377	0.0615234375000000	0.0595703125000000	0.397460937500000	0.415039062500000	0.000976562500000000
378	0.0625000000000000	0.0595703125000000	0.397460937500000	0.415039062500000	0.000976562500000000
379	0.0625000000000000	0.0605468750000000	0.397460937500000	0.415039062500000	0.000976562500000000
380	0.0625000000000000	0.0605468750000000	0.397460937500000	0.416015625000000	0.000976562500000000
381	0.0625000000000000	0.0605468750000000	0.397460937500000	0.416015625000000	0.000976562500000000
382	0.0625000000000000	0.0615234375000000	0.398437500000000	0.416015625000000	0.000976562500000000
383	0.0625000000000000	0.0625000000000000	0.398437500000000	0.416015625000000	0.000976562500000000
384	0.0625000000000000	0.0625000000000000	0.398437500000000	0.416015625000000	0.000976562500000000
385	0.0625000000000000	0.0625000000000000	0.398437500000000	0.416015625000000	0.000976562500000000
386	0.0625000000000000	0.0634765625000000	0.399414062500000	0.416015625000000	0.000976562500000000
387	0.0634765625000000	0.0634765625000000	0.400390625000000	0.416015625000000	0.000976562500000000
388	0.0634765625000000	0.0634765625000000	0.400390625000000	0.416015625000000	0.000976562500000000
389	0.0644531250000000	0.0634765625000000	0.400390625000000	0.416015625000000	0.000976562500000000
390	0.0644531250000000	0.0634765625000000	0.400390625000000	0.416015625000000	0.000976562500000000
391	0.0664062500000000	0.0634765625000000	0.402343750000000	0.416992187500000	0.000976562500000000
392	0.0664062500000000	0.0634765625000000	0.402343750000000	0.416992187500000	0.000976562500000000
393	0.0664062500000000	0.0634765625000000	0.402343750000000	0.417968750000000	0.000976562500000000
394	0.0664062500000000	0.0644531250000000	0.402343750000000	0.418945312500000	0.000976562500000000
395	0.0664062500000000	0.0654296875000000	0.403320312500000	0.418945312500000	0.000976562500000000
396	0.0664062500000000	0.0654296875000000	0.404296875000000	0.419921875000000	0.000976562500000000
397	0.0664062500000000	0.0673828125000000	0.405273437500000	0.419921875000000	0.000976562500000000
398	0.0664062500000000	0.0673828125000000	0.405273437500000	0.419921875000000	0.000976562500000000
399	0.0673828125000000	0.0673828125000000	0.405273437500000	0.419921875000000	0.000976562500000000
400	0.0673828125000000	0.0673828125000000	0.405273437500000	0.419921875000000	0.000976562500000000
401	0.0683593750000000	0.0683593750000000	0.405273437500000	0.422851562500000	0.000976562500000000
402	0.0693359375000000	0.0703125000000000	0.405273437500000	0.422851562500000	0.000976562500000000
403	0.0693359375000000	0.0712890625000000	0.405273437500000	0.422851562500000	0.000976562500000000
404	0.0693359375000000	0.0712890625000000	0.405273437500000	0.423828125000000	0.000976562500000000
405	0.0703125000000000	0.0722656250000000	0.405273437500000	0.423828125000000	0.000976562500000000
406	0.0732421875000000	0.0732421875000000	0.406250000000000	0.423828125000000	0.000976562500000000
407	0.0742187500000000	0.0732421875000000	0.406250000000000	0.424804687500000	0.000976562500000000
408	0.0742187500000000	0.0732421875000000	0.406250000000000	0.424804687500000	0.000976562500000000
409	0.0742187500000000	0.0732421875000000	0.409179687500000	0.424804687500000	0.000976562500000000
410	0.0742187500000000	0.0732421875000000	0.410156250000000	0.424804687500000	0.000976562500000000
411	0.0742187500000000	0.0732421875000000	0.410156250000000	0.424804687500000	0.000976562500000000
412	0.0751953125000000	0.0732421875000000	0.410156250000000	0.424804687500000	0.000976562500000000
413	0.0751953125000000	0.0732421875000000	0.410156250000000	0.424804687500000	0.000976562500000000
414	0.0751953125000000	0.0732421875000000	0.411132812500000	0.424804687500000	0.000976562500000000
415	0.0781250000000000	0.0732421875000000	0.412109375000000	0.424804687500000	0.000976562500000000
416	0.0781250000000000	0.0742187500000000	0.412109375000000	0.424804687500000	0.000976562500000000
417	0.0781250000000000	0.0742187500000000	0.412109375000000	0.424804687500000	0.000976562500000000
418	0.0800781250000000	0.0751953125000000	0.413085937500000	0.425781250000000	0.000976562500000000
419	0.0810546875000000	0.0761718750000000	0.414062500000000	0.426757812500000	0.000976562500000000
420	0.0810546875000000	0.0771484375000000	0.414062500000000	0.426757812500000	0.000976562500000000
421	0.0810546875000000	0.0781250000000000	0.414062500000000	0.426757812500000	0.000976562500000000
422	0.0810546875000000	0.0791015625000000	0.414062500000000	0.427734375000000	0.000976562500000000
423	0.0820312500000000	0.0791015625000000	0.415039062500000	0.428710937500000	0.000976562500000000
424	0.0830078125000000	0.0800781250000000	0.416015625000000	0.428710937500000	0.000976562500000000
425	0.0830078125000000	0.0820312500000000	0.416015625000000	0.429687500000000	0.000976562500000000
426	0.0839843750000000	0.0820312500000000	0.416992187500000	0.429687500000000	0.00195312500000000
427	0.0849609375000000	0.0820312500000000	0.417968750000000	0.429687500000000	0.00195312500000000
428	0.0849609375000000	0.0820312500000000	0.417968750000000	0.429687500000000	0.00195312500000000
429	0.0849609375000000	0.0839843750000000	0.417968750000000	0.429687500000000	0.00195312500000000
430	0.0849609375000000	0.0839843750000000	0.418945312500000	0.429687500000000	0.00195312500000000
431	0.0849609375000000	0.0839843750000000	0.418945312500000	0.429687500000000	0.00195312500000000
432	0.0849609375000000	0.0839843750000000	0.418945312500000	0.429687500000000	0.00195312500000000
433	0.0849609375000000	0.0839843750000000	0.418945312500000	0.430664062500000	0.00195312500000000
434	0.0859375000000000	0.0849609375000000	0.418945312500000	0.430664062500000	0.00195312500000000
435	0.0859375000000000	0.0869140625000000	0.419921875000000	0.430664062500000	0.00195312500000000
436	0.0869140625000000	0.0869140625000000	0.419921875000000	0.430664062500000	0.00195312500000000
437	0.0878906250000000	0.0869140625000000	0.420898437500000	0.430664062500000	0.00195312500000000
438	0.0878906250000000	0.0878906250000000	0.420898437500000	0.430664062500000	0.00195312500000000
439	0.0888671875000000	0.0878906250000000	0.420898437500000	0.430664062500000	0.00195312500000000
440	0.0898437500000000	0.0878906250000000	0.420898437500000	0.430664062500000	0.00195312500000000
441	0.0898437500000000	0.0888671875000000	0.420898437500000	0.430664062500000	0.00195312500000000
442	0.0898437500000000	0.0898437500000000	0.420898437500000	0.430664062500000	0.00195312500000000
443	0.0898437500000000	0.0898437500000000	0.420898437500000	0.430664062500000	0.00195312500000000
444	0.0898437500000000	0.0898437500000000	0.420898437500000	0.430664062500000	0.00195312500000000
445	0.0908203125000000	0.0908203125000000	0.420898437500000	0.432617187500000	0.00195312500000000
446	0.0908203125000000	0.0917968750000000	0.421875000000000	0.432617187500000	0.00195312500000000
447	0.0917968750000000	0.0937500000000000	0.422851562500000	0.432617187500000	0.00195312500000000
448	0.0917968750000000	0.0937500000000000	0.423828125000000	0.432617187500000	0.00195312500000000
449	0.0917968750000000	0.0947265625000000	0.424804687500000	0.433593750000000	0.00195312500000000
450	0.0927734375000000	0.0947265625000000	0.424804687500000	0.433593750000000	0.00195312500000000
451	0.0927734375000000	0.0947265625000000	0.426757812500000	0.433593750000000	0.00195312500000000
452	0.0937500000000000	0.0947265625000000	0.428710937500000	0.433593750000000	0.00195312500000000
453	0.0937500000000000	0.0947265625000000	0.428710937500000	0.434570312500000	0.00195312500000000
454	0.0947265625000000	0.0966796875000000	0.428710937500000	0.435546875000000	0.00195312500000000
455	0.0947265625000000	0.0966796875000000	0.428710937500000	0.435546875000000	0.00195312500000000
456	0.0947265625000000	0.0966796875000000	0.428710937500000	0.437500000000000	0.00292968750000000
457	0.0947265625000000	0.0966796875000000	0.428710937500000	0.437500000000000	0.00292968750000000
458	0.0957031250000000	0.0976562500000000	0.429687500000000	0.437500000000000	0.00292968750000000
459	0.0957031250000000	0.0976562500000000	0.430664062500000	0.437500000000000	0.00292968750000000
460	0.0957031250000000	0.0976562500000000	0.431640625000000	0.439453125000000	0.00292968750000000
461	0.0957031250000000	0.0976562500000000	0.432617187500000	0.439453125000000	0.00292968750000000
462	0.0957031250000000	0.0986328125000000	0.432617187500000	0.440429687500000	0.00292968750000000
463	0.0957031250000000	0.0996093750000000	0.432617187500000	0.440429687500000	0.00292968750000000
464	0.0957031250000000	0.0996093750000000	0.432617187500000	0.440429687500000	0.00292968750000000
465	0.0976562500000000	0.0996093750000000	0.433593750000000	0.441406250000000	0.00292968750000000
466	0.0986328125000000	0.100585937500000	0.434570312500000	0.441406250000000	0.00292968750000000
467	0.0986328125000000	0.100585937500000	0.434570312500000	0.441406250000000	0.00292968750000000
468	0.0986328125000000	0.101562500000000	0.434570312500000	0.442382812500000	0.00292968750000000
469	0.100585937500000	0.101562500000000	0.434570312500000	0.442382812500000	0.00292968750000000
470	0.100585937500000	0.101562500000000	0.434570312500000	0.442382812500000	0.00292968750000000
471	0.100585937500000	0.101562500000000	0.434570312500000	0.443359375000000	0.00292968750000000
472	0.101562500000000	0.102539062500000	0.436523437500000	0.444335937500000	0.00292968750000000
473	0.101562500000000	0.103515625000000	0.436523437500000	0.444335937500000	0.00292968750000000
474	0.101562500000000	0.103515625000000	0.436523437500000	0.444335937500000	0.00292968750000000
475	0.101562500000000	0.103515625000000	0.436523437500000	0.444335937500000	0.00292968750000000
476	0.102539062500000	0.103515625000000	0.436523437500000	0.444335937500000	0.00292968750000000
477	0.103515625000000	0.103515625000000	0.437500000000000	0.444335937500000	0.00292968750000000
478	0.104492187500000	0.103515625000000	0.437500000000000	0.444335937500000	0.00292968750000000
479	0.105468750000000	0.104492187500000	0.437500000000000	0.444335937500000	0.00292968750000000
480	0.105468750000000	0.105468750000000	0.437500000000000	0.444335937500000	0.00292968750000000
481	0.106445312500000	0.105468750000000	0.437500000000000	0.445312500000000	0.00292968750000000
482	0.106445312500000	0.105468750000000	0.437500000000000	0.445312500000000	0.00292968750000000
483	0.106445312500000	0.105468750000000	0.438476562500000	0.448242187500000	0.00292968750000000
484	0.106445312500000	0.105468750000000	0.438476562500000	0.448242187500000	0.00292968750000000
485	0.106445312500000	0.106445312500000	0.438476562500000	0.448242187500000	0.00292968750000000
486	0.106445312500000	0.106445312500000	0.438476562500000	0.448242187500000	0.00292968750000000
487	0.106445312500000	0.106445312500000	0.438476562500000	0.448242187500000	0.00292968750000000
488	0.108398437500000	0.107421875000000	0.438476562500000	0.448242187500000	0.00292968750000000
489	0.110351562500000	0.108398437500000	0.438476562500000	0.448242187500000	0.00292968750000000
490	0.110351562500000	0.109375000000000	0.438476562500000	0.448242187500000	0.00292968750000000
491	0.111328125000000	0.109375000000000	0.438476562500000	0.448242187500000	0.00292968750000000
492	0.111328125000000	0.109375000000000	0.438476562500000	0.448242187500000	0.00292968750000000
493	0.112304687500000	0.110351562500000	0.438476562500000	0.448242187500000	0.00292968750000000
494	0.112304687500000	0.111328125000000	0.439453125000000	0.448242187500000	0.00292968750000000
495	0.112304687500000	0.111328125000000	0.440429687500000	0.448242187500000	0.00292968750000000
496	0.112304687500000	0.111328125000000	0.442382812500000	0.448242187500000	0.00292968750000000
497	0.112304687500000	0.111328125000000	0.443359375000000	0.448242187500000	0.00292968750000000
498	0.112304687500000	0.111328125000000	0.444335937500000	0.448242187500000	0.00292968750000000
499	0.112304687500000	0.111328125000000	0.445312500000000	0.449218750000000	0.00292968750000000
500	0.112304687500000	0.111328125000000	0.446289062500000	0.449218750000000	0.00292968750000000
501	0.112304687500000	0.113281250000000	0.446289062500000	0.449218750000000	0.00292968750000000
502	0.112304687500000	0.114257812500000	0.446289062500000	0.449218750000000	0.00292968750000000
503	0.114257812500000	0.115234375000000	0.446289062500000	0.449218750000000	0.00292968750000000
504	0.116210937500000	0.115234375000000	0.446289062500000	0.449218750000000	0.00292968750000000
505	0.116210937500000	0.116210937500000	0.446289062500000	0.450195312500000	0.00292968750000000
506	0.116210937500000	0.117187500000000	0.447265625000000	0.450195312500000	0.00292968750000000
507	0.119140625000000	0.117187500000000	0.447265625000000	0.450195312500000	0.00292968750000000
508	0.120117187500000	0.117187500000000	0.449218750000000	0.451171875000000	0.00292968750000000
509	0.120117187500000	0.117187500000000	0.449218750000000	0.452148437500000	0.00292968750000000
510	0.121093750000000	0.117187500000000	0.449218750000000	0.452148437500000	0.00292968750000000
511	0.123046875000000	0.117187500000000	0.449218750000000	0.452148437500000	0.00292968750000000
512	0.124023437500000	0.118164062500000	0.449218750000000	0.453125000000000	0.00292968750000000
513	0.124023437500000	0.118164062500000	0.449218750000000	0.453125000000000	0.00292968750000000
514	0.125976562500000	0.120117187500000	0.449218750000000	0.453125000000000	0.00292968750000000
515	0.125976562500000	0.122070312500000	0.449218750000000	0.453125000000000	0.00292968750000000
516	0.125976562500000	0.122070312500000	0.449218750000000	0.453125000000000	0.00292968750000000
517	0.127929687500000	0.122070312500000	0.449218750000000	0.453125000000000	0.00292968750000000
518	0.130859375000000	0.123046875000000	0.449218750000000	0.453125000000000	0.00292968750000000
519	0.132812500000000	0.125000000000000	0.449218750000000	0.453125000000000	0.00292968750000000
520	0.132812500000000	0.125000000000000	0.449218750000000	0.453125000000000	0.00292968750000000
521	0.135742187500000	0.125976562500000	0.450195312500000	0.453125000000000	0.00292968750000000
522	0.135742187500000	0.126953125000000	0.451171875000000	0.453125000000000	0.00292968750000000
523	0.138671875000000	0.127929687500000	0.451171875000000	0.454101562500000	0.00292968750000000
524	0.138671875000000	0.128906250000000	0.451171875000000	0.454101562500000	0.00292968750000000
525	0.139648437500000	0.128906250000000	0.451171875000000	0.456054687500000	0.00292968750000000
526	0.139648437500000	0.129882812500000	0.451171875000000	0.456054687500000	0.00292968750000000
527	0.141601562500000	0.131835937500000	0.451171875000000	0.457031250000000	0.00292968750000000
528	0.142578125000000	0.131835937500000	0.451171875000000	0.458007812500000	0.00292968750000000
529	0.142578125000000	0.132812500000000	0.451171875000000	0.458007812500000	0.00292968750000000
530	0.142578125000000	0.132812500000000	0.451171875000000	0.458984375000000	0.00292968750000000
531	0.142578125000000	0.133789062500000	0.451171875000000	0.458984375000000	0.00292968750000000
532	0.142578125000000	0.133789062500000	0.451171875000000	0.458984375000000	0.00292968750000000
533	0.142578125000000	0.134765625000000	0.452148437500000	0.458984375000000	0.00292968750000000
534	0.142578125000000	0.134765625000000	0.452148437500000	0.458984375000000	0.00292968750000000
535	0.142578125000000	0.134765625000000	0.452148437500000	0.458984375000000	0.00292968750000000
536	0.142578125000000	0.135742187500000	0.455078125000000	0.458984375000000	0.00292968750000000
537	0.143554687500000	0.135742187500000	0.455078125000000	0.458984375000000	0.00292968750000000
538	0.143554687500000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
539	0.144531250000000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
540	0.144531250000000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
541	0.144531250000000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
542	0.144531250000000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
543	0.144531250000000	0.137695312500000	0.457031250000000	0.458984375000000	0.00292968750000000
544	0.144531250000000	0.138671875000000	0.457031250000000	0.458984375000000	0.00292968750000000
545	0.144531250000000	0.138671875000000	0.457031250000000	0.458984375000000	0.00292968750000000
546	0.144531250000000	0.139648437500000	0.457031250000000	0.458984375000000	0.00390625000000000
547	0.144531250000000	0.140625000000000	0.457031250000000	0.458984375000000	0.00390625000000000
548	0.144531250000000	0.140625000000000	0.457031250000000	0.458984375000000	0.00390625000000000
549	0.145507812500000	0.141601562500000	0.457031250000000	0.459960937500000	0.00390625000000000
550	0.145507812500000	0.141601562500000	0.457031250000000	0.460937500000000	0.00488281250000000
551	0.148437500000000	0.141601562500000	0.457031250000000	0.460937500000000	0.00488281250000000
552	0.149414062500000	0.141601562500000	0.458007812500000	0.460937500000000	0.00488281250000000
553	0.150390625000000	0.142578125000000	0.458007812500000	0.460937500000000	0.00585937500000000
554	0.150390625000000	0.142578125000000	0.458007812500000	0.460937500000000	0.00585937500000000
555	0.150390625000000	0.143554687500000	0.458984375000000	0.460937500000000	0.00585937500000000
556	0.150390625000000	0.144531250000000	0.458984375000000	0.462890625000000	0.00585937500000000
557	0.150390625000000	0.146484375000000	0.458984375000000	0.462890625000000	0.00585937500000000
558	0.150390625000000	0.147460937500000	0.458984375000000	0.462890625000000	0.00585937500000000
559	0.150390625000000	0.147460937500000	0.459960937500000	0.463867187500000	0.00585937500000000
560	0.150390625000000	0.148437500000000	0.459960937500000	0.463867187500000	0.00585937500000000
561	0.150390625000000	0.148437500000000	0.460937500000000	0.463867187500000	0.00585937500000000
562	0.150390625000000	0.150390625000000	0.460937500000000	0.465820312500000	0.00585937500000000
563	0.153320312500000	0.152343750000000	0.461914062500000	0.465820312500000	0.00585937500000000
564	0.153320312500000	0.152343750000000	0.462890625000000	0.465820312500000	0.00585937500000000
565	0.153320312500000	0.152343750000000	0.464843750000000	0.466796875000000	0.00585937500000000
566	0.154296875000000	0.153320312500000	0.464843750000000	0.466796875000000	0.00585937500000000
567	0.155273437500000	0.155273437500000	0.464843750000000	0.466796875000000	0.00585937500000000
568	0.155273437500000	0.156250000000000	0.465820312500000	0.466796875000000	0.00585937500000000
569	0.155273437500000	0.157226562500000	0.465820312500000	0.466796875000000	0.00585937500000000
570	0.156250000000000	0.157226562500000	0.465820312500000	0.466796875000000	0.00683593750000000
571	0.158203125000000	0.157226562500000	0.465820312500000	0.466796875000000	0.00683593750000000
572	0.159179687500000	0.157226562500000	0.465820312500000	0.466796875000000	0.00781250000000000
573	0.159179687500000	0.157226562500000	0.465820312500000	0.466796875000000	0.00781250000000000
574	0.161132812500000	0.157226562500000	0.465820312500000	0.467773437500000	0.00781250000000000
575	0.161132812500000	0.157226562500000	0.465820312500000	0.467773437500000	0.00781250000000000
576	0.163085937500000	0.157226562500000	0.465820312500000	0.467773437500000	0.00781250000000000
577	0.164062500000000	0.158203125000000	0.465820312500000	0.468750000000000	0.00781250000000000
578	0.165039062500000	0.158203125000000	0.465820312500000	0.468750000000000	0.00781250000000000
579	0.166015625000000	0.159179687500000	0.465820312500000	0.468750000000000	0.00781250000000000
580	0.166992187500000	0.159179687500000	0.465820312500000	0.468750000000000	0.00781250000000000
581	0.166992187500000	0.159179687500000	0.466796875000000	0.468750000000000	0.00781250000000000
582	0.166992187500000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
583	0.167968750000000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
584	0.167968750000000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
585	0.167968750000000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
586	0.168945312500000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
587	0.169921875000000	0.162109375000000	0.466796875000000	0.468750000000000	0.00878906250000000
588	0.170898437500000	0.162109375000000	0.466796875000000	0.468750000000000	0.00878906250000000
589	0.170898437500000	0.162109375000000	0.467773437500000	0.468750000000000	0.00878906250000000
590	0.170898437500000	0.163085937500000	0.467773437500000	0.468750000000000	0.00878906250000000
591	0.172851562500000	0.163085937500000	0.467773437500000	0.468750000000000	0.00878906250000000
592	0.172851562500000	0.164062500000000	0.469726562500000	0.468750000000000	0.00878906250000000
593	0.173828125000000	0.166015625000000	0.469726562500000	0.468750000000000	0.00878906250000000
594	0.173828125000000	0.166015625000000	0.469726562500000	0.468750000000000	0.00878906250000000
595	0.173828125000000	0.167968750000000	0.469726562500000	0.468750000000000	0.00878906250000000
596	0.173828125000000	0.168945312500000	0.469726562500000	0.468750000000000	0.00878906250000000
597	0.173828125000000	0.168945312500000	0.469726562500000	0.468750000000000	0.00976562500000000
598	0.173828125000000	0.169921875000000	0.470703125000000	0.468750000000000	0.00976562500000000
599	0.173828125000000	0.169921875000000	0.471679687500000	0.468750000000000	0.00976562500000000
600	0.174804687500000	0.169921875000000	0.471679687500000	0.468750000000000	0.0107421875000000
601	0.174804687500000	0.171875000000000	0.471679687500000	0.468750000000000	0.0107421875000000
602	0.174804687500000	0.171875000000000	0.472656250000000	0.469726562500000	0.0107421875000000
603	0.175781250000000	0.171875000000000	0.472656250000000	0.469726562500000	0.0107421875000000
604	0.175781250000000	0.171875000000000	0.473632812500000	0.470703125000000	0.0107421875000000
605	0.176757812500000	0.171875000000000	0.473632812500000	0.470703125000000	0.0107421875000000
606	0.176757812500000	0.171875000000000	0.473632812500000	0.470703125000000	0.0107421875000000
607	0.176757812500000	0.171875000000000	0.474609375000000	0.470703125000000	0.0107421875000000
608	0.176757812500000	0.171875000000000	0.474609375000000	0.470703125000000	0.0107421875000000
609	0.177734375000000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
610	0.177734375000000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
611	0.178710937500000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
612	0.180664062500000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
613	0.181640625000000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
614	0.182617187500000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
615	0.182617187500000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
616	0.182617187500000	0.173828125000000	0.474609375000000	0.470703125000000	0.0117187500000000
617	0.182617187500000	0.173828125000000	0.474609375000000	0.470703125000000	0.0117187500000000
618	0.182617187500000	0.174804687500000	0.475585937500000	0.470703125000000	0.0117187500000000
619	0.182617187500000	0.174804687500000	0.475585937500000	0.470703125000000	0.0117187500000000
620	0.182617187500000	0.174804687500000	0.475585937500000	0.470703125000000	0.0117187500000000
621	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0117187500000000
622	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0117187500000000
623	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0117187500000000
624	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0117187500000000
625	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0126953125000000
626	0.182617187500000	0.177734375000000	0.475585937500000	0.471679687500000	0.0136718750000000
627	0.182617187500000	0.177734375000000	0.475585937500000	0.472656250000000	0.0136718750000000
628	0.182617187500000	0.177734375000000	0.475585937500000	0.472656250000000	0.0136718750000000
629	0.183593750000000	0.177734375000000	0.475585937500000	0.472656250000000	0.0136718750000000
630	0.183593750000000	0.178710937500000	0.475585937500000	0.472656250000000	0.0136718750000000
631	0.184570312500000	0.179687500000000	0.475585937500000	0.473632812500000	0.0136718750000000
632	0.185546875000000	0.180664062500000	0.476562500000000	0.473632812500000	0.0136718750000000
633	0.185546875000000	0.181640625000000	0.476562500000000	0.473632812500000	0.0136718750000000
634	0.185546875000000	0.182617187500000	0.476562500000000	0.473632812500000	0.0136718750000000
635	0.185546875000000	0.182617187500000	0.476562500000000	0.473632812500000	0.0136718750000000
636	0.185546875000000	0.182617187500000	0.476562500000000	0.473632812500000	0.0136718750000000
637	0.186523437500000	0.182617187500000	0.476562500000000	0.474609375000000	0.0136718750000000
638	0.186523437500000	0.182617187500000	0.476562500000000	0.474609375000000	0.0136718750000000
639	0.186523437500000	0.183593750000000	0.476562500000000	0.474609375000000	0.0146484375000000
640	0.186523437500000	0.183593750000000	0.477539062500000	0.474609375000000	0.0146484375000000
641	0.186523437500000	0.183593750000000	0.477539062500000	0.474609375000000	0.0146484375000000
642	0.186523437500000	0.183593750000000	0.477539062500000	0.474609375000000	0.0146484375000000
643	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
644	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
645	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
646	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
647	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
648	0.187500000000000	0.184570312500000	0.477539062500000	0.475585937500000	0.0146484375000000
649	0.188476562500000	0.184570312500000	0.477539062500000	0.475585937500000	0.0146484375000000
650	0.188476562500000	0.184570312500000	0.477539062500000	0.475585937500000	0.0146484375000000
651	0.190429687500000	0.186523437500000	0.477539062500000	0.475585937500000	0.0146484375000000
652	0.191406250000000	0.187500000000000	0.477539062500000	0.476562500000000	0.0146484375000000
653	0.191406250000000	0.188476562500000	0.477539062500000	0.476562500000000	0.0156250000000000
654	0.191406250000000	0.188476562500000	0.477539062500000	0.476562500000000	0.0156250000000000
655	0.191406250000000	0.189453125000000	0.477539062500000	0.477539062500000	0.0156250000000000
656	0.192382812500000	0.189453125000000	0.477539062500000	0.477539062500000	0.0156250000000000
657	0.192382812500000	0.190429687500000	0.477539062500000	0.477539062500000	0.0156250000000000
658	0.192382812500000	0.190429687500000	0.477539062500000	0.477539062500000	0.0156250000000000
659	0.192382812500000	0.190429687500000	0.477539062500000	0.477539062500000	0.0156250000000000
660	0.194335937500000	0.190429687500000	0.477539062500000	0.477539062500000	0.0156250000000000
661	0.194335937500000	0.190429687500000	0.478515625000000	0.477539062500000	0.0156250000000000
662	0.195312500000000	0.190429687500000	0.478515625000000	0.477539062500000	0.0156250000000000
663	0.195312500000000	0.190429687500000	0.479492187500000	0.477539062500000	0.0156250000000000
664	0.195312500000000	0.190429687500000	0.479492187500000	0.477539062500000	0.0156250000000000
665	0.197265625000000	0.190429687500000	0.479492187500000	0.477539062500000	0.0166015625000000
666	0.197265625000000	0.191406250000000	0.480468750000000	0.477539062500000	0.0166015625000000
667	0.197265625000000	0.191406250000000	0.480468750000000	0.477539062500000	0.0166015625000000
668	0.197265625000000	0.192382812500000	0.481445312500000	0.477539062500000	0.0166015625000000
669	0.197265625000000	0.192382812500000	0.483398437500000	0.477539062500000	0.0166015625000000
670	0.197265625000000	0.192382812500000	0.483398437500000	0.477539062500000	0.0166015625000000
671	0.197265625000000	0.192382812500000	0.484375000000000	0.477539062500000	0.0175781250000000
672	0.197265625000000	0.193359375000000	0.484375000000000	0.478515625000000	0.0175781250000000
673	0.197265625000000	0.193359375000000	0.484375000000000	0.478515625000000	0.0175781250000000
674	0.197265625000000	0.193359375000000	0.486328125000000	0.478515625000000	0.0175781250000000
675	0.197265625000000	0.193359375000000	0.486328125000000	0.478515625000000	0.0185546875000000
676	0.197265625000000	0.194335937500000	0.486328125000000	0.478515625000000	0.0185546875000000
677	0.197265625000000	0.194335937500000	0.487304687500000	0.478515625000000	0.0185546875000000
678	0.197265625000000	0.195312500000000	0.488281250000000	0.478515625000000	0.0185546875000000
679	0.197265625000000	0.196289062500000	0.488281250000000	0.478515625000000	0.0185546875000000
680	0.197265625000000	0.196289062500000	0.488281250000000	0.478515625000000	0.0185546875000000
681	0.197265625000000	0.197265625000000	0.488281250000000	0.478515625000000	0.0185546875000000
682	0.197265625000000	0.198242187500000	0.488281250000000	0.478515625000000	0.0185546875000000
683	0.198242187500000	0.198242187500000	0.488281250000000	0.478515625000000	0.0185546875000000
684	0.199218750000000	0.198242187500000	0.488281250000000	0.478515625000000	0.0195312500000000
685	0.199218750000000	0.198242187500000	0.488281250000000	0.478515625000000	0.0195312500000000
686	0.200195312500000	0.198242187500000	0.488281250000000	0.478515625000000	0.0195312500000000
687	0.200195312500000	0.198242187500000	0.489257812500000	0.478515625000000	0.0195312500000000
688	0.201171875000000	0.198242187500000	0.489257812500000	0.478515625000000	0.0195312500000000
689	0.201171875000000	0.198242187500000	0.489257812500000	0.478515625000000	0.0195312500000000
690	0.202148437500000	0.198242187500000	0.489257812500000	0.478515625000000	0.0195312500000000
691	0.202148437500000	0.199218750000000	0.489257812500000	0.479492187500000	0.0195312500000000
692	0.202148437500000	0.201171875000000	0.489257812500000	0.479492187500000	0.0195312500000000
693	0.202148437500000	0.201171875000000	0.489257812500000	0.479492187500000	0.0195312500000000
694	0.202148437500000	0.202148437500000	0.489257812500000	0.479492187500000	0.0195312500000000
695	0.202148437500000	0.202148437500000	0.490234375000000	0.479492187500000	0.0195312500000000
696	0.203125000000000	0.202148437500000	0.490234375000000	0.479492187500000	0.0195312500000000
697	0.203125000000000	0.203125000000000	0.490234375000000	0.479492187500000	0.0195312500000000
698	0.203125000000000	0.203125000000000	0.490234375000000	0.480468750000000	0.0195312500000000
699	0.203125000000000	0.203125000000000	0.490234375000000	0.480468750000000	0.0195312500000000
700	0.203125000000000	0.204101562500000	0.490234375000000	0.481445312500000	0.0195312500000000
701	0.205078125000000	0.205078125000000	0.490234375000000	0.481445312500000	0.0195312500000000
702	0.205078125000000	0.206054687500000	0.490234375000000	0.481445312500000	0.0205078125000000
703	0.205078125000000	0.207031250000000	0.490234375000000	0.482421875000000	0.0205078125000000
704	0.205078125000000	0.207031250000000	0.492187500000000	0.482421875000000	0.0205078125000000
705	0.206054687500000	0.207031250000000	0.493164062500000	0.483398437500000	0.0205078125000000
706	0.206054687500000	0.207031250000000	0.493164062500000	0.483398437500000	0.0214843750000000
707	0.208007812500000	0.207031250000000	0.493164062500000	0.483398437500000	0.0214843750000000
708	0.208007812500000	0.207031250000000	0.493164062500000	0.484375000000000	0.0214843750000000
709	0.208007812500000	0.207031250000000	0.493164062500000	0.484375000000000	0.0214843750000000
710	0.208007812500000	0.208007812500000	0.493164062500000	0.484375000000000	0.0214843750000000
711	0.209960937500000	0.208007812500000	0.494140625000000	0.484375000000000	0.0224609375000000
712	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0224609375000000
713	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0244140625000000
714	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0244140625000000
715	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0244140625000000
716	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0244140625000000
717	0.209960937500000	0.208007812500000	0.495117187500000	0.485351562500000	0.0244140625000000
718	0.210937500000000	0.209960937500000	0.495117187500000	0.487304687500000	0.0244140625000000
719	0.210937500000000	0.209960937500000	0.495117187500000	0.487304687500000	0.0244140625000000
720	0.211914062500000	0.211914062500000	0.495117187500000	0.487304687500000	0.0244140625000000
721	0.211914062500000	0.211914062500000	0.495117187500000	0.487304687500000	0.0244140625000000
722	0.212890625000000	0.211914062500000	0.495117187500000	0.487304687500000	0.0244140625000000
723	0.213867187500000	0.211914062500000	0.495117187500000	0.487304687500000	0.0244140625000000
724	0.213867187500000	0.213867187500000	0.495117187500000	0.487304687500000	0.0244140625000000
725	0.213867187500000	0.216796875000000	0.495117187500000	0.487304687500000	0.0244140625000000
726	0.213867187500000	0.216796875000000	0.495117187500000	0.487304687500000	0.0244140625000000
727	0.213867187500000	0.217773437500000	0.495117187500000	0.487304687500000	0.0244140625000000
728	0.213867187500000	0.217773437500000	0.495117187500000	0.487304687500000	0.0244140625000000
729	0.214843750000000	0.217773437500000	0.496093750000000	0.487304687500000	0.0244140625000000
730	0.214843750000000	0.217773437500000	0.496093750000000	0.487304687500000	0.0244140625000000
731	0.214843750000000	0.217773437500000	0.496093750000000	0.487304687500000	0.0244140625000000
732	0.215820312500000	0.217773437500000	0.496093750000000	0.487304687500000	0.0244140625000000
733	0.215820312500000	0.217773437500000	0.497070312500000	0.489257812500000	0.0244140625000000
734	0.215820312500000	0.217773437500000	0.497070312500000	0.489257812500000	0.0244140625000000
735	0.216796875000000	0.218750000000000	0.498046875000000	0.489257812500000	0.0244140625000000
736	0.217773437500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0244140625000000
737	0.217773437500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0253906250000000
738	0.217773437500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0253906250000000
739	0.218750000000000	0.218750000000000	0.498046875000000	0.489257812500000	0.0253906250000000
740	0.219726562500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0253906250000000
741	0.219726562500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0263671875000000
742	0.219726562500000	0.219726562500000	0.498046875000000	0.489257812500000	0.0263671875000000
743	0.219726562500000	0.220703125000000	0.498046875000000	0.489257812500000	0.0263671875000000
744	0.219726562500000	0.220703125000000	0.498046875000000	0.489257812500000	0.0263671875000000
745	0.220703125000000	0.220703125000000	0.498046875000000	0.489257812500000	0.0263671875000000
746	0.221679687500000	0.220703125000000	0.499023437500000	0.489257812500000	0.0263671875000000
747	0.221679687500000	0.220703125000000	0.499023437500000	0.489257812500000	0.0263671875000000
748	0.221679687500000	0.220703125000000	0.500000000000000	0.489257812500000	0.0263671875000000
749	0.221679687500000	0.220703125000000	0.500000000000000	0.489257812500000	0.0263671875000000
750	0.221679687500000	0.221679687500000	0.500000000000000	0.489257812500000	0.0263671875000000
751	0.221679687500000	0.221679687500000	0.500976562500000	0.489257812500000	0.0263671875000000
752	0.221679687500000	0.222656250000000	0.500976562500000	0.489257812500000	0.0263671875000000
753	0.222656250000000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
754	0.222656250000000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
755	0.223632812500000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
756	0.223632812500000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
757	0.223632812500000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
758	0.223632812500000	0.223632812500000	0.501953125000000	0.490234375000000	0.0273437500000000
759	0.224609375000000	0.223632812500000	0.501953125000000	0.490234375000000	0.0273437500000000
760	0.224609375000000	0.223632812500000	0.501953125000000	0.490234375000000	0.0273437500000000
761	0.226562500000000	0.223632812500000	0.501953125000000	0.490234375000000	0.0273437500000000
762	0.228515625000000	0.223632812500000	0.501953125000000	0.491210937500000	0.0283203125000000
763	0.230468750000000	0.223632812500000	0.501953125000000	0.491210937500000	0.0283203125000000
764	0.230468750000000	0.223632812500000	0.501953125000000	0.491210937500000	0.0292968750000000
765	0.232421875000000	0.223632812500000	0.501953125000000	0.491210937500000	0.0292968750000000
766	0.232421875000000	0.223632812500000	0.502929687500000	0.493164062500000	0.0292968750000000
767	0.233398437500000	0.223632812500000	0.502929687500000	0.493164062500000	0.0292968750000000
768	0.233398437500000	0.225585937500000	0.502929687500000	0.493164062500000	0.0292968750000000
769	0.233398437500000	0.227539062500000	0.502929687500000	0.493164062500000	0.0292968750000000
770	0.233398437500000	0.227539062500000	0.502929687500000	0.493164062500000	0.0292968750000000
771	0.233398437500000	0.228515625000000	0.502929687500000	0.493164062500000	0.0292968750000000
772	0.234375000000000	0.229492187500000	0.502929687500000	0.493164062500000	0.0292968750000000
773	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0292968750000000
774	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0302734375000000
775	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0302734375000000
776	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0302734375000000
777	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0302734375000000
778	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0312500000000000
779	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
780	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
781	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
782	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
783	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
784	0.236328125000000	0.232421875000000	0.502929687500000	0.494140625000000	0.0312500000000000
785	0.238281250000000	0.234375000000000	0.502929687500000	0.494140625000000	0.0312500000000000
786	0.239257812500000	0.234375000000000	0.502929687500000	0.494140625000000	0.0312500000000000
787	0.239257812500000	0.234375000000000	0.503906250000000	0.494140625000000	0.0322265625000000
788	0.239257812500000	0.234375000000000	0.503906250000000	0.494140625000000	0.0322265625000000
789	0.240234375000000	0.234375000000000	0.503906250000000	0.494140625000000	0.0322265625000000
790	0.240234375000000	0.235351562500000	0.503906250000000	0.495117187500000	0.0322265625000000
791	0.240234375000000	0.237304687500000	0.503906250000000	0.495117187500000	0.0322265625000000
792	0.240234375000000	0.237304687500000	0.503906250000000	0.496093750000000	0.0322265625000000
793	0.240234375000000	0.237304687500000	0.503906250000000	0.496093750000000	0.0332031250000000
794	0.240234375000000	0.238281250000000	0.503906250000000	0.496093750000000	0.0332031250000000
795	0.240234375000000	0.240234375000000	0.503906250000000	0.496093750000000	0.0332031250000000
796	0.240234375000000	0.240234375000000	0.503906250000000	0.496093750000000	0.0332031250000000
797	0.240234375000000	0.240234375000000	0.503906250000000	0.497070312500000	0.0332031250000000
798	0.241210937500000	0.241210937500000	0.503906250000000	0.497070312500000	0.0332031250000000
799	0.241210937500000	0.242187500000000	0.503906250000000	0.497070312500000	0.0332031250000000
800	0.241210937500000	0.242187500000000	0.503906250000000	0.497070312500000	0.0332031250000000
801	0.241210937500000	0.242187500000000	0.503906250000000	0.497070312500000	0.0332031250000000
802	0.241210937500000	0.243164062500000	0.503906250000000	0.497070312500000	0.0332031250000000
803	0.241210937500000	0.243164062500000	0.503906250000000	0.497070312500000	0.0332031250000000
804	0.241210937500000	0.243164062500000	0.503906250000000	0.498046875000000	0.0341796875000000
805	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0341796875000000
806	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0351562500000000
807	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0361328125000000
808	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0351562500000000
809	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0361328125000000
810	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0361328125000000
811	0.244140625000000	0.244140625000000	0.503906250000000	0.498046875000000	0.0361328125000000
812	0.244140625000000	0.245117187500000	0.503906250000000	0.498046875000000	0.0361328125000000
813	0.245117187500000	0.246093750000000	0.503906250000000	0.499023437500000	0.0361328125000000
814	0.246093750000000	0.246093750000000	0.503906250000000	0.499023437500000	0.0361328125000000
815	0.247070312500000	0.246093750000000	0.503906250000000	0.499023437500000	0.0361328125000000
816	0.247070312500000	0.246093750000000	0.503906250000000	0.499023437500000	0.0361328125000000
817	0.247070312500000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
818	0.247070312500000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
819	0.247070312500000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
820	0.248046875000000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
821	0.248046875000000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
822	0.250000000000000	0.247070312500000	0.503906250000000	0.499023437500000	0.0371093750000000
823	0.250000000000000	0.247070312500000	0.504882812500000	0.500976562500000	0.0371093750000000
824	0.250000000000000	0.247070312500000	0.504882812500000	0.500976562500000	0.0371093750000000
825	0.250000000000000	0.247070312500000	0.505859375000000	0.500976562500000	0.0371093750000000
826	0.250976562500000	0.247070312500000	0.505859375000000	0.500976562500000	0.0371093750000000
827	0.251953125000000	0.247070312500000	0.505859375000000	0.500976562500000	0.0371093750000000
828	0.251953125000000	0.248046875000000	0.505859375000000	0.500976562500000	0.0371093750000000
829	0.252929687500000	0.248046875000000	0.505859375000000	0.500976562500000	0.0371093750000000
830	0.253906250000000	0.248046875000000	0.505859375000000	0.500976562500000	0.0371093750000000
831	0.253906250000000	0.248046875000000	0.505859375000000	0.500976562500000	0.0380859375000000
832	0.253906250000000	0.249023437500000	0.505859375000000	0.501953125000000	0.0380859375000000
833	0.253906250000000	0.249023437500000	0.505859375000000	0.501953125000000	0.0390625000000000
834	0.253906250000000	0.249023437500000	0.505859375000000	0.501953125000000	0.0390625000000000
835	0.253906250000000	0.250000000000000	0.505859375000000	0.501953125000000	0.0390625000000000
836	0.253906250000000	0.250000000000000	0.505859375000000	0.502929687500000	0.0390625000000000
837	0.253906250000000	0.250000000000000	0.505859375000000	0.502929687500000	0.0390625000000000
838	0.254882812500000	0.250976562500000	0.505859375000000	0.502929687500000	0.0400390625000000
839	0.255859375000000	0.252929687500000	0.505859375000000	0.502929687500000	0.0400390625000000
840	0.256835937500000	0.252929687500000	0.505859375000000	0.502929687500000	0.0400390625000000
841	0.257812500000000	0.252929687500000	0.505859375000000	0.502929687500000	0.0400390625000000
842	0.258789062500000	0.252929687500000	0.505859375000000	0.502929687500000	0.0400390625000000
843	0.258789062500000	0.253906250000000	0.505859375000000	0.502929687500000	0.0400390625000000
844	0.258789062500000	0.253906250000000	0.505859375000000	0.502929687500000	0.0400390625000000
845	0.258789062500000	0.254882812500000	0.505859375000000	0.502929687500000	0.0400390625000000
846	0.259765625000000	0.254882812500000	0.507812500000000	0.502929687500000	0.0400390625000000
847	0.259765625000000	0.255859375000000	0.507812500000000	0.502929687500000	0.0400390625000000
848	0.259765625000000	0.255859375000000	0.507812500000000	0.502929687500000	0.0400390625000000
849	0.259765625000000	0.255859375000000	0.507812500000000	0.502929687500000	0.0410156250000000
850	0.260742187500000	0.256835937500000	0.507812500000000	0.502929687500000	0.0410156250000000
851	0.260742187500000	0.257812500000000	0.507812500000000	0.502929687500000	0.0410156250000000
852	0.261718750000000	0.257812500000000	0.507812500000000	0.502929687500000	0.0410156250000000
853	0.262695312500000	0.258789062500000	0.507812500000000	0.502929687500000	0.0410156250000000
854	0.263671875000000	0.258789062500000	0.507812500000000	0.502929687500000	0.0410156250000000
855	0.263671875000000	0.258789062500000	0.508789062500000	0.502929687500000	0.0410156250000000
856	0.263671875000000	0.258789062500000	0.508789062500000	0.503906250000000	0.0410156250000000
857	0.263671875000000	0.259765625000000	0.508789062500000	0.503906250000000	0.0410156250000000
858	0.263671875000000	0.259765625000000	0.508789062500000	0.503906250000000	0.0429687500000000
859	0.264648437500000	0.259765625000000	0.508789062500000	0.504882812500000	0.0429687500000000
860	0.264648437500000	0.259765625000000	0.509765625000000	0.504882812500000	0.0429687500000000
861	0.264648437500000	0.259765625000000	0.509765625000000	0.504882812500000	0.0429687500000000
862	0.265625000000000	0.260742187500000	0.509765625000000	0.504882812500000	0.0429687500000000
863	0.266601562500000	0.261718750000000	0.509765625000000	0.504882812500000	0.0429687500000000
864	0.267578125000000	0.262695312500000	0.510742187500000	0.504882812500000	0.0429687500000000
865	0.267578125000000	0.262695312500000	0.510742187500000	0.504882812500000	0.0429687500000000
866	0.267578125000000	0.262695312500000	0.510742187500000	0.504882812500000	0.0429687500000000
867	0.267578125000000	0.262695312500000	0.510742187500000	0.504882812500000	0.0439453125000000
868	0.267578125000000	0.262695312500000	0.511718750000000	0.504882812500000	0.0439453125000000
869	0.267578125000000	0.262695312500000	0.511718750000000	0.504882812500000	0.0449218750000000
870	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0449218750000000
871	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0458984375000000
872	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0458984375000000
873	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0458984375000000
874	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0458984375000000
875	0.268554687500000	0.263671875000000	0.511718750000000	0.504882812500000	0.0458984375000000
876	0.268554687500000	0.263671875000000	0.511718750000000	0.504882812500000	0.0468750000000000
877	0.269531250000000	0.263671875000000	0.511718750000000	0.504882812500000	0.0468750000000000
878	0.270507812500000	0.263671875000000	0.511718750000000	0.504882812500000	0.0468750000000000
879	0.270507812500000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
880	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
881	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
882	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
883	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
884	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
885	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
886	0.274414062500000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
887	0.276367187500000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
888	0.276367187500000	0.264648437500000	0.511718750000000	0.505859375000000	0.0478515625000000
889	0.276367187500000	0.264648437500000	0.511718750000000	0.505859375000000	0.0478515625000000
890	0.276367187500000	0.264648437500000	0.511718750000000	0.505859375000000	0.0478515625000000
891	0.276367187500000	0.264648437500000	0.511718750000000	0.505859375000000	0.0478515625000000
892	0.276367187500000	0.265625000000000	0.511718750000000	0.505859375000000	0.0478515625000000
893	0.276367187500000	0.265625000000000	0.511718750000000	0.505859375000000	0.0488281250000000
894	0.276367187500000	0.265625000000000	0.511718750000000	0.505859375000000	0.0488281250000000
895	0.276367187500000	0.265625000000000	0.511718750000000	0.505859375000000	0.0488281250000000
896	0.276367187500000	0.265625000000000	0.511718750000000	0.506835937500000	0.0488281250000000
897	0.276367187500000	0.265625000000000	0.511718750000000	0.506835937500000	0.0488281250000000
898	0.276367187500000	0.265625000000000	0.511718750000000	0.506835937500000	0.0488281250000000
899	0.276367187500000	0.265625000000000	0.511718750000000	0.506835937500000	0.0488281250000000
900	0.276367187500000	0.265625000000000	0.512695312500000	0.506835937500000	0.0488281250000000
901	0.276367187500000	0.265625000000000	0.512695312500000	0.506835937500000	0.0488281250000000
902	0.276367187500000	0.265625000000000	0.512695312500000	0.506835937500000	0.0488281250000000
903	0.276367187500000	0.265625000000000	0.512695312500000	0.507812500000000	0.0488281250000000
904	0.276367187500000	0.266601562500000	0.512695312500000	0.507812500000000	0.0488281250000000
905	0.276367187500000	0.266601562500000	0.512695312500000	0.507812500000000	0.0488281250000000
906	0.276367187500000	0.267578125000000	0.512695312500000	0.507812500000000	0.0488281250000000
907	0.276367187500000	0.267578125000000	0.512695312500000	0.507812500000000	0.0488281250000000
908	0.276367187500000	0.267578125000000	0.512695312500000	0.507812500000000	0.0488281250000000
909	0.277343750000000	0.267578125000000	0.512695312500000	0.507812500000000	0.0488281250000000
910	0.278320312500000	0.268554687500000	0.512695312500000	0.507812500000000	0.0488281250000000
911	0.278320312500000	0.268554687500000	0.512695312500000	0.507812500000000	0.0488281250000000
912	0.278320312500000	0.268554687500000	0.512695312500000	0.507812500000000	0.0488281250000000
913	0.278320312500000	0.268554687500000	0.513671875000000	0.507812500000000	0.0488281250000000
914	0.278320312500000	0.268554687500000	0.513671875000000	0.507812500000000	0.0488281250000000
915	0.278320312500000	0.268554687500000	0.513671875000000	0.507812500000000	0.0488281250000000
916	0.278320312500000	0.268554687500000	0.513671875000000	0.507812500000000	0.0488281250000000
917	0.278320312500000	0.268554687500000	0.514648437500000	0.507812500000000	0.0488281250000000
918	0.279296875000000	0.268554687500000	0.514648437500000	0.507812500000000	0.0498046875000000
919	0.279296875000000	0.268554687500000	0.514648437500000	0.507812500000000	0.0507812500000000
920	0.279296875000000	0.268554687500000	0.514648437500000	0.507812500000000	0.0507812500000000
921	0.280273437500000	0.268554687500000	0.514648437500000	0.507812500000000	0.0507812500000000
922	0.280273437500000	0.268554687500000	0.514648437500000	0.507812500000000	0.0507812500000000
923	0.280273437500000	0.269531250000000	0.514648437500000	0.507812500000000	0.0517578125000000
924	0.281250000000000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
925	0.281250000000000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
926	0.281250000000000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
927	0.281250000000000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
928	0.282226562500000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
929	0.282226562500000	0.270507812500000	0.514648437500000	0.508789062500000	0.0527343750000000
930	0.282226562500000	0.271484375000000	0.514648437500000	0.508789062500000	0.0537109375000000
931	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
932	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
933	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
934	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
935	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0546875000000000
936	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0546875000000000
937	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
938	0.283203125000000	0.275390625000000	0.514648437500000	0.508789062500000	0.0546875000000000
939	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0546875000000000
940	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
941	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
942	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
943	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
944	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
945	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
946	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
947	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
948	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
949	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
950	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
951	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
952	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
953	0.284179687500000	0.277343750000000	0.514648437500000	0.508789062500000	0.0566406250000000
954	0.284179687500000	0.277343750000000	0.514648437500000	0.508789062500000	0.0576171875000000
955	0.284179687500000	0.278320312500000	0.514648437500000	0.508789062500000	0.0576171875000000
956	0.284179687500000	0.279296875000000	0.515625000000000	0.508789062500000	0.0576171875000000
957	0.285156250000000	0.279296875000000	0.516601562500000	0.508789062500000	0.0585937500000000
958	0.285156250000000	0.280273437500000	0.516601562500000	0.508789062500000	0.0585937500000000
959	0.285156250000000	0.281250000000000	0.517578125000000	0.508789062500000	0.0595703125000000
960	0.286132812500000	0.281250000000000	0.517578125000000	0.509765625000000	0.0595703125000000
961	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0595703125000000
962	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0595703125000000
963	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0595703125000000
964	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0605468750000000
965	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0605468750000000
966	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0605468750000000
967	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0634765625000000
968	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0634765625000000
969	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0634765625000000
970	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0634765625000000
971	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0644531250000000
972	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0644531250000000
973	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0644531250000000
974	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
975	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
976	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
977	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
978	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
979	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
980	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
981	0.287109375000000	0.284179687500000	0.518554687500000	0.509765625000000	0.0654296875000000
982	0.287109375000000	0.284179687500000	0.518554687500000	0.509765625000000	0.0664062500000000
983	0.287109375000000	0.284179687500000	0.518554687500000	0.509765625000000	0.0664062500000000
984	0.287109375000000	0.285156250000000	0.518554687500000	0.509765625000000	0.0664062500000000
985	0.287109375000000	0.285156250000000	0.518554687500000	0.509765625000000	0.0664062500000000
986	0.287109375000000	0.285156250000000	0.518554687500000	0.509765625000000	0.0664062500000000
987	0.287109375000000	0.286132812500000	0.518554687500000	0.509765625000000	0.0664062500000000
988	0.287109375000000	0.286132812500000	0.518554687500000	0.509765625000000	0.0664062500000000
989	0.287109375000000	0.286132812500000	0.518554687500000	0.509765625000000	0.0664062500000000
990	0.287109375000000	0.286132812500000	0.518554687500000	0.509765625000000	0.0664062500000000
991	0.287109375000000	0.287109375000000	0.518554687500000	0.509765625000000	0.0664062500000000
992	0.287109375000000	0.287109375000000	0.518554687500000	0.509765625000000	0.0664062500000000
993	0.287109375000000	0.288085937500000	0.518554687500000	0.509765625000000	0.0664062500000000
994	0.287109375000000	0.288085937500000	0.518554687500000	0.509765625000000	0.0664062500000000
995	0.287109375000000	0.288085937500000	0.518554687500000	0.509765625000000	0.0664062500000000
996	0.287109375000000	0.289062500000000	0.519531250000000	0.509765625000000	0.0664062500000000
997	0.287109375000000	0.289062500000000	0.519531250000000	0.509765625000000	0.0664062500000000
998	0.287109375000000	0.290039062500000	0.519531250000000	0.509765625000000	0.0664062500000000
999	0.287109375000000	0.290039062500000	0.519531250000000	0.509765625000000	0.0664062500000000
1000	0.287109375000000	0.290039062500000	0.519531250000000	0.509765625000000	0.0664062500000000
1001	0.287109375000000	0.291015625000000	0.519531250000000	0.509765625000000	0.0664062500000000
1002	0.287109375000000	0.291015625000000	0.519531250000000	0.509765625000000	0.0673828125000000
1003	0.287109375000000	0.291015625000000	0.519531250000000	0.509765625000000	0.0683593750000000
1004	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0693359375000000
1005	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1006	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1007	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1008	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1009	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1010	0.287109375000000	0.291992187500000	0.520507812500000	0.509765625000000	0.0703125000000000
1011	0.288085937500000	0.291992187500000	0.520507812500000	0.510742187500000	0.0712890625000000
1012	0.288085937500000	0.291992187500000	0.520507812500000	0.510742187500000	0.0712890625000000
1013	0.289062500000000	0.291992187500000	0.520507812500000	0.510742187500000	0.0712890625000000
1014	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1015	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1016	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1017	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1018	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1019	0.290039062500000	0.294921875000000	0.520507812500000	0.510742187500000	0.0722656250000000
1020	0.290039062500000	0.294921875000000	0.520507812500000	0.510742187500000	0.0722656250000000
1021	0.290039062500000	0.294921875000000	0.520507812500000	0.510742187500000	0.0722656250000000
1022	0.290039062500000	0.294921875000000	0.520507812500000	0.510742187500000	0.0722656250000000
1023	0.290039062500000	0.295898437500000	0.520507812500000	0.510742187500000	0.0722656250000000
1024	0.291015625000000	0.295898437500000	0.520507812500000	0.511718750000000	0.0732421875000000
1025	0.291015625000000	0.295898437500000	0.520507812500000	0.511718750000000	0.0732421875000000
1026	0.291015625000000	0.295898437500000	0.520507812500000	0.511718750000000	0.0742187500000000
1027	0.291992187500000	0.295898437500000	0.521484375000000	0.511718750000000	0.0751953125000000
1028	0.291992187500000	0.295898437500000	0.521484375000000	0.511718750000000	0.0751953125000000
1029	0.291992187500000	0.295898437500000	0.521484375000000	0.511718750000000	0.0742187500000000
1030	0.291992187500000	0.296875000000000	0.521484375000000	0.511718750000000	0.0761718750000000
1031	0.291992187500000	0.297851562500000	0.522460937500000	0.511718750000000	0.0761718750000000
1032	0.291992187500000	0.297851562500000	0.522460937500000	0.511718750000000	0.0761718750000000
1033	0.292968750000000	0.297851562500000	0.522460937500000	0.511718750000000	0.0761718750000000
1034	0.292968750000000	0.297851562500000	0.522460937500000	0.511718750000000	0.0761718750000000
1035	0.292968750000000	0.298828125000000	0.522460937500000	0.511718750000000	0.0761718750000000
1036	0.293945312500000	0.299804687500000	0.522460937500000	0.511718750000000	0.0761718750000000
1037	0.294921875000000	0.299804687500000	0.522460937500000	0.512695312500000	0.0761718750000000
1038	0.294921875000000	0.299804687500000	0.522460937500000	0.512695312500000	0.0761718750000000
1039	0.294921875000000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1040	0.294921875000000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1041	0.294921875000000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1042	0.294921875000000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1043	0.295898437500000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1044	0.295898437500000	0.301757812500000	0.522460937500000	0.512695312500000	0.0771484375000000
1045	0.295898437500000	0.301757812500000	0.522460937500000	0.512695312500000	0.0771484375000000
1046	0.296875000000000	0.301757812500000	0.522460937500000	0.512695312500000	0.0771484375000000
1047	0.296875000000000	0.301757812500000	0.522460937500000	0.512695312500000	0.0771484375000000
1048	0.296875000000000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1049	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1050	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1051	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1052	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1053	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1054	0.297851562500000	0.303710937500000	0.522460937500000	0.512695312500000	0.0781250000000000
1055	0.297851562500000	0.303710937500000	0.523437500000000	0.512695312500000	0.0781250000000000
1056	0.298828125000000	0.303710937500000	0.523437500000000	0.512695312500000	0.0781250000000000
1057	0.298828125000000	0.303710937500000	0.523437500000000	0.512695312500000	0.0781250000000000
1058	0.298828125000000	0.303710937500000	0.523437500000000	0.512695312500000	0.0781250000000000
1059	0.298828125000000	0.304687500000000	0.523437500000000	0.512695312500000	0.0781250000000000
1060	0.298828125000000	0.304687500000000	0.523437500000000	0.512695312500000	0.0781250000000000
1061	0.298828125000000	0.304687500000000	0.523437500000000	0.512695312500000	0.0791015625000000
1062	0.298828125000000	0.304687500000000	0.523437500000000	0.512695312500000	0.0800781250000000
1063	0.299804687500000	0.304687500000000	0.523437500000000	0.512695312500000	0.0800781250000000
1064	0.299804687500000	0.304687500000000	0.523437500000000	0.512695312500000	0.0800781250000000
1065	0.299804687500000	0.304687500000000	0.523437500000000	0.512695312500000	0.0800781250000000
1066	0.299804687500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1067	0.299804687500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1068	0.299804687500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1069	0.299804687500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1070	0.300781250000000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1071	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1072	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0810546875000000
1073	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0810546875000000
1074	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0810546875000000
1075	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0810546875000000
1076	0.301757812500000	0.308593750000000	0.523437500000000	0.512695312500000	0.0810546875000000
1077	0.302734375000000	0.308593750000000	0.523437500000000	0.512695312500000	0.0810546875000000
1078	0.302734375000000	0.308593750000000	0.523437500000000	0.512695312500000	0.0820312500000000
1079	0.302734375000000	0.309570312500000	0.523437500000000	0.512695312500000	0.0820312500000000
1080	0.302734375000000	0.309570312500000	0.523437500000000	0.512695312500000	0.0820312500000000
1081	0.303710937500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1082	0.303710937500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1083	0.305664062500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1084	0.306640625000000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1085	0.307617187500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1086	0.307617187500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1087	0.307617187500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1088	0.307617187500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0839843750000000
1089	0.307617187500000	0.311523437500000	0.523437500000000	0.512695312500000	0.0839843750000000
1090	0.308593750000000	0.311523437500000	0.523437500000000	0.512695312500000	0.0839843750000000
1091	0.308593750000000	0.311523437500000	0.523437500000000	0.512695312500000	0.0839843750000000
1092	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1093	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1094	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1095	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1096	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1097	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1098	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1099	0.309570312500000	0.312500000000000	0.523437500000000	0.512695312500000	0.0849609375000000
1100	0.309570312500000	0.312500000000000	0.523437500000000	0.512695312500000	0.0849609375000000
1101	0.310546875000000	0.313476562500000	0.523437500000000	0.512695312500000	0.0849609375000000
1102	0.310546875000000	0.313476562500000	0.523437500000000	0.512695312500000	0.0849609375000000
1103	0.310546875000000	0.313476562500000	0.523437500000000	0.513671875000000	0.0849609375000000
1104	0.310546875000000	0.313476562500000	0.523437500000000	0.514648437500000	0.0849609375000000
1105	0.311523437500000	0.313476562500000	0.523437500000000	0.514648437500000	0.0849609375000000
1106	0.311523437500000	0.313476562500000	0.523437500000000	0.514648437500000	0.0849609375000000
1107	0.312500000000000	0.313476562500000	0.524414062500000	0.514648437500000	0.0849609375000000
1108	0.313476562500000	0.313476562500000	0.524414062500000	0.514648437500000	0.0849609375000000
1109	0.314453125000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1110	0.314453125000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1111	0.315429687500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1112	0.315429687500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1113	0.316406250000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1114	0.316406250000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1115	0.316406250000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1116	0.316406250000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1117	0.317382812500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1118	0.317382812500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1119	0.317382812500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1120	0.318359375000000	0.315429687500000	0.524414062500000	0.514648437500000	0.0859375000000000
1121	0.318359375000000	0.315429687500000	0.524414062500000	0.514648437500000	0.0859375000000000
1122	0.318359375000000	0.315429687500000	0.524414062500000	0.514648437500000	0.0859375000000000
1123	0.318359375000000	0.315429687500000	0.524414062500000	0.514648437500000	0.0859375000000000
1124	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1125	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1126	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1127	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1128	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1129	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1130	0.318359375000000	0.316406250000000	0.524414062500000	0.515625000000000	0.0859375000000000
1131	0.319335937500000	0.316406250000000	0.524414062500000	0.516601562500000	0.0859375000000000
1132	0.319335937500000	0.316406250000000	0.524414062500000	0.516601562500000	0.0859375000000000
1133	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1134	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1135	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1136	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1137	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1138	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1139	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1140	0.319335937500000	0.319335937500000	0.524414062500000	0.516601562500000	0.0859375000000000
1141	0.319335937500000	0.319335937500000	0.524414062500000	0.516601562500000	0.0859375000000000
1142	0.319335937500000	0.319335937500000	0.524414062500000	0.516601562500000	0.0859375000000000
1143	0.321289062500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1144	0.321289062500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1145	0.321289062500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1146	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1147	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1148	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1149	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1150	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1151	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1152	0.323242187500000	0.320312500000000	0.524414062500000	0.517578125000000	0.0859375000000000
1153	0.324218750000000	0.320312500000000	0.524414062500000	0.517578125000000	0.0859375000000000
1154	0.324218750000000	0.321289062500000	0.524414062500000	0.518554687500000	0.0859375000000000
1155	0.324218750000000	0.321289062500000	0.524414062500000	0.518554687500000	0.0859375000000000
1156	0.324218750000000	0.321289062500000	0.524414062500000	0.518554687500000	0.0859375000000000
1157	0.324218750000000	0.322265625000000	0.525390625000000	0.518554687500000	0.0859375000000000
1158	0.324218750000000	0.322265625000000	0.525390625000000	0.518554687500000	0.0859375000000000
1159	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0859375000000000
1160	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0859375000000000
1161	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1162	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1163	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1164	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1165	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1166	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1167	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1168	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1169	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1170	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1171	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1172	0.324218750000000	0.323242187500000	0.526367187500000	0.518554687500000	0.0869140625000000
1173	0.324218750000000	0.323242187500000	0.526367187500000	0.518554687500000	0.0869140625000000
1174	0.324218750000000	0.323242187500000	0.526367187500000	0.518554687500000	0.0869140625000000
1175	0.325195312500000	0.324218750000000	0.527343750000000	0.518554687500000	0.0869140625000000
1176	0.325195312500000	0.324218750000000	0.527343750000000	0.518554687500000	0.0869140625000000
1177	0.325195312500000	0.325195312500000	0.527343750000000	0.518554687500000	0.0869140625000000
1178	0.325195312500000	0.325195312500000	0.528320312500000	0.518554687500000	0.0878906250000000
1179	0.325195312500000	0.325195312500000	0.528320312500000	0.518554687500000	0.0878906250000000
1180	0.325195312500000	0.325195312500000	0.528320312500000	0.518554687500000	0.0888671875000000
1181	0.326171875000000	0.325195312500000	0.528320312500000	0.518554687500000	0.0888671875000000
1182	0.326171875000000	0.325195312500000	0.528320312500000	0.518554687500000	0.0888671875000000
1183	0.326171875000000	0.325195312500000	0.528320312500000	0.518554687500000	0.0888671875000000
1184	0.327148437500000	0.326171875000000	0.528320312500000	0.518554687500000	0.0888671875000000
1185	0.327148437500000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1186	0.327148437500000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1187	0.327148437500000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1188	0.328125000000000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1189	0.328125000000000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1190	0.328125000000000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1191	0.328125000000000	0.327148437500000	0.528320312500000	0.521484375000000	0.0888671875000000
1192	0.328125000000000	0.327148437500000	0.528320312500000	0.521484375000000	0.0888671875000000
1193	0.328125000000000	0.327148437500000	0.528320312500000	0.521484375000000	0.0888671875000000
1194	0.328125000000000	0.327148437500000	0.528320312500000	0.521484375000000	0.0888671875000000
1195	0.328125000000000	0.328125000000000	0.528320312500000	0.521484375000000	0.0888671875000000
1196	0.328125000000000	0.328125000000000	0.528320312500000	0.521484375000000	0.0888671875000000
1197	0.328125000000000	0.328125000000000	0.528320312500000	0.521484375000000	0.0888671875000000
1198	0.328125000000000	0.328125000000000	0.528320312500000	0.521484375000000	0.0888671875000000
1199	0.329101562500000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1200	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1201	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1202	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1203	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1204	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1205	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1206	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1207	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1208	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0898437500000000
1209	0.330078125000000	0.329101562500000	0.528320312500000	0.522460937500000	0.0898437500000000
1210	0.330078125000000	0.330078125000000	0.528320312500000	0.522460937500000	0.0898437500000000
1211	0.330078125000000	0.331054687500000	0.528320312500000	0.522460937500000	0.0898437500000000
1212	0.331054687500000	0.331054687500000	0.528320312500000	0.522460937500000	0.0898437500000000
1213	0.331054687500000	0.331054687500000	0.528320312500000	0.523437500000000	0.0898437500000000
1214	0.331054687500000	0.331054687500000	0.528320312500000	0.523437500000000	0.0908203125000000
1215	0.331054687500000	0.331054687500000	0.528320312500000	0.523437500000000	0.0908203125000000
1216	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0908203125000000
1217	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1218	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1219	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1220	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1221	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1222	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1223	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1224	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1225	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1226	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1227	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1228	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1229	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1230	0.332031250000000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1231	0.332031250000000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1232	0.333007812500000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1233	0.333007812500000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1234	0.333007812500000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1235	0.333984375000000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1236	0.333984375000000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1237	0.333984375000000	0.333007812500000	0.528320312500000	0.524414062500000	0.0917968750000000
1238	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1239	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1240	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1241	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1242	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1243	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1244	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1245	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1246	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1247	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1248	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1249	0.333984375000000	0.333007812500000	0.529296875000000	0.525390625000000	0.0917968750000000
1250	0.333984375000000	0.333007812500000	0.529296875000000	0.525390625000000	0.0917968750000000
1251	0.333984375000000	0.333984375000000	0.529296875000000	0.525390625000000	0.0917968750000000
1252	0.333984375000000	0.333984375000000	0.529296875000000	0.525390625000000	0.0917968750000000
1253	0.333984375000000	0.333984375000000	0.529296875000000	0.525390625000000	0.0917968750000000
1254	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0917968750000000
1255	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0927734375000000
1256	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0927734375000000
1257	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1258	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1259	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1260	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1261	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1262	0.335937500000000	0.335937500000000	0.529296875000000	0.526367187500000	0.0937500000000000
1263	0.335937500000000	0.335937500000000	0.529296875000000	0.526367187500000	0.0947265625000000
1264	0.335937500000000	0.335937500000000	0.529296875000000	0.527343750000000	0.0947265625000000
1265	0.335937500000000	0.335937500000000	0.529296875000000	0.527343750000000	0.0947265625000000
1266	0.335937500000000	0.335937500000000	0.529296875000000	0.527343750000000	0.0947265625000000
1267	0.335937500000000	0.335937500000000	0.529296875000000	0.527343750000000	0.0947265625000000
1268	0.335937500000000	0.336914062500000	0.529296875000000	0.527343750000000	0.0957031250000000
1269	0.335937500000000	0.336914062500000	0.529296875000000	0.527343750000000	0.0957031250000000
1270	0.335937500000000	0.336914062500000	0.529296875000000	0.527343750000000	0.0957031250000000
1271	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0966796875000000
1272	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0966796875000000
1273	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0966796875000000
1274	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0976562500000000
1275	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0966796875000000
1276	0.337890625000000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1277	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1278	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1279	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1280	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1281	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1282	0.338867187500000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1283	0.338867187500000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1284	0.338867187500000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1285	0.338867187500000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1286	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1287	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1288	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1289	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1290	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1291	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.0996093750000000
1292	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1293	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1294	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1295	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1296	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1297	0.339843750000000	0.337890625000000	0.530273437500000	0.529296875000000	0.100585937500000
1298	0.340820312500000	0.337890625000000	0.530273437500000	0.529296875000000	0.100585937500000
1299	0.340820312500000	0.337890625000000	0.530273437500000	0.529296875000000	0.100585937500000
1300	0.340820312500000	0.338867187500000	0.530273437500000	0.529296875000000	0.100585937500000
1301	0.340820312500000	0.339843750000000	0.530273437500000	0.529296875000000	0.100585937500000
1302	0.340820312500000	0.339843750000000	0.530273437500000	0.529296875000000	0.100585937500000
1303	0.340820312500000	0.340820312500000	0.530273437500000	0.529296875000000	0.101562500000000
1304	0.340820312500000	0.340820312500000	0.530273437500000	0.529296875000000	0.101562500000000
1305	0.340820312500000	0.340820312500000	0.530273437500000	0.529296875000000	0.101562500000000
1306	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1307	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1308	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1309	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1310	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1311	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1312	0.340820312500000	0.341796875000000	0.530273437500000	0.530273437500000	0.101562500000000
1313	0.340820312500000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1314	0.341796875000000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1315	0.341796875000000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1316	0.341796875000000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1317	0.343750000000000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1318	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1319	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1320	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1321	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1322	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1323	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1324	0.344726562500000	0.343750000000000	0.530273437500000	0.530273437500000	0.102539062500000
1325	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.102539062500000
1326	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.102539062500000
1327	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.102539062500000
1328	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.103515625000000
1329	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.103515625000000
1330	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.103515625000000
1331	0.346679687500000	0.343750000000000	0.531250000000000	0.530273437500000	0.103515625000000
1332	0.346679687500000	0.343750000000000	0.531250000000000	0.530273437500000	0.103515625000000
1333	0.347656250000000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1334	0.347656250000000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1335	0.348632812500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1336	0.349609375000000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1337	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1338	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1339	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1340	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1341	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.106445312500000
1342	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.105468750000000
1343	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1344	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1345	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1346	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1347	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1348	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1349	0.350585937500000	0.344726562500000	0.532226562500000	0.531250000000000	0.106445312500000
1350	0.350585937500000	0.344726562500000	0.532226562500000	0.531250000000000	0.106445312500000
1351	0.351562500000000	0.344726562500000	0.532226562500000	0.531250000000000	0.108398437500000
1352	0.351562500000000	0.344726562500000	0.532226562500000	0.531250000000000	0.108398437500000
1353	0.351562500000000	0.344726562500000	0.532226562500000	0.531250000000000	0.108398437500000
1354	0.351562500000000	0.344726562500000	0.532226562500000	0.531250000000000	0.108398437500000
1355	0.352539062500000	0.344726562500000	0.532226562500000	0.532226562500000	0.108398437500000
1356	0.352539062500000	0.344726562500000	0.532226562500000	0.532226562500000	0.108398437500000
1357	0.352539062500000	0.345703125000000	0.532226562500000	0.532226562500000	0.108398437500000
1358	0.352539062500000	0.345703125000000	0.532226562500000	0.532226562500000	0.108398437500000
1359	0.352539062500000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1360	0.352539062500000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1361	0.352539062500000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1362	0.353515625000000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1363	0.353515625000000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1364	0.353515625000000	0.346679687500000	0.532226562500000	0.532226562500000	0.110351562500000
1365	0.353515625000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1366	0.353515625000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1367	0.353515625000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1368	0.353515625000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1369	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1370	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1371	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1372	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1373	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1374	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1375	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1376	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1377	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.111328125000000
1378	0.355468750000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1379	0.355468750000000	0.349609375000000	0.532226562500000	0.532226562500000	0.111328125000000
1380	0.355468750000000	0.350585937500000	0.532226562500000	0.532226562500000	0.111328125000000
1381	0.355468750000000	0.350585937500000	0.532226562500000	0.532226562500000	0.111328125000000
1382	0.355468750000000	0.351562500000000	0.532226562500000	0.532226562500000	0.111328125000000
1383	0.356445312500000	0.351562500000000	0.532226562500000	0.532226562500000	0.111328125000000
1384	0.356445312500000	0.351562500000000	0.532226562500000	0.532226562500000	0.111328125000000
1385	0.356445312500000	0.351562500000000	0.532226562500000	0.533203125000000	0.111328125000000
1386	0.356445312500000	0.352539062500000	0.532226562500000	0.533203125000000	0.111328125000000
1387	0.356445312500000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1388	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1389	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1390	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1391	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1392	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1393	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.112304687500000
1394	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.112304687500000
1395	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.112304687500000
1396	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.112304687500000
1397	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.113281250000000
1398	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.113281250000000
1399	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.113281250000000
1400	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.113281250000000
1401	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.114257812500000
1402	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.114257812500000
1403	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.114257812500000
1404	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.115234375000000
1405	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.115234375000000
1406	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.116210937500000
1407	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.116210937500000
1408	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.116210937500000
1409	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1410	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1411	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1412	0.358398437500000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1413	0.358398437500000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1414	0.358398437500000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1415	0.358398437500000	0.354492187500000	0.533203125000000	0.533203125000000	0.118164062500000
1416	0.358398437500000	0.355468750000000	0.533203125000000	0.533203125000000	0.118164062500000
1417	0.358398437500000	0.355468750000000	0.533203125000000	0.533203125000000	0.118164062500000
1418	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.118164062500000
1419	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.119140625000000
1420	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.119140625000000
1421	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.119140625000000
1422	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.119140625000000
1423	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.120117187500000
1424	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1425	0.360351562500000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1426	0.360351562500000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1427	0.360351562500000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1428	0.360351562500000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1429	0.360351562500000	0.356445312500000	0.534179687500000	0.534179687500000	0.121093750000000
1430	0.361328125000000	0.356445312500000	0.534179687500000	0.534179687500000	0.121093750000000
1431	0.361328125000000	0.357421875000000	0.534179687500000	0.534179687500000	0.121093750000000
1432	0.361328125000000	0.357421875000000	0.534179687500000	0.534179687500000	0.121093750000000
1433	0.362304687500000	0.357421875000000	0.535156250000000	0.534179687500000	0.121093750000000
1434	0.362304687500000	0.357421875000000	0.535156250000000	0.534179687500000	0.121093750000000
1435	0.362304687500000	0.358398437500000	0.535156250000000	0.534179687500000	0.121093750000000
1436	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.121093750000000
1437	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1438	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1439	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1440	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1441	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1442	0.363281250000000	0.359375000000000	0.535156250000000	0.534179687500000	0.122070312500000
1443	0.363281250000000	0.359375000000000	0.535156250000000	0.534179687500000	0.122070312500000
1444	0.363281250000000	0.359375000000000	0.535156250000000	0.534179687500000	0.122070312500000
1445	0.363281250000000	0.360351562500000	0.535156250000000	0.534179687500000	0.122070312500000
1446	0.363281250000000	0.360351562500000	0.535156250000000	0.534179687500000	0.122070312500000
1447	0.363281250000000	0.360351562500000	0.535156250000000	0.534179687500000	0.122070312500000
1448	0.363281250000000	0.360351562500000	0.536132812500000	0.534179687500000	0.122070312500000
1449	0.365234375000000	0.360351562500000	0.536132812500000	0.534179687500000	0.122070312500000
1450	0.365234375000000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1451	0.365234375000000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1452	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1453	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1454	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1455	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1456	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1457	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1458	0.367187500000000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1459	0.368164062500000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1460	0.368164062500000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1461	0.368164062500000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1462	0.368164062500000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1463	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1464	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1465	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1466	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1467	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1468	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1469	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1470	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1471	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1472	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1473	0.370117187500000	0.360351562500000	0.537109375000000	0.534179687500000	0.125976562500000
1474	0.372070312500000	0.360351562500000	0.537109375000000	0.534179687500000	0.125976562500000
1475	0.372070312500000	0.361328125000000	0.537109375000000	0.534179687500000	0.125976562500000
1476	0.372070312500000	0.361328125000000	0.537109375000000	0.534179687500000	0.125976562500000
1477	0.372070312500000	0.362304687500000	0.537109375000000	0.534179687500000	0.125976562500000
1478	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1479	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1480	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1481	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1482	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1483	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1484	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1485	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1486	0.372070312500000	0.364257812500000	0.537109375000000	0.534179687500000	0.125976562500000
1487	0.373046875000000	0.364257812500000	0.537109375000000	0.534179687500000	0.126953125000000
1488	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1489	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1490	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1491	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1492	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1493	0.373046875000000	0.366210937500000	0.537109375000000	0.534179687500000	0.126953125000000
1494	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1495	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1496	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1497	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1498	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1499	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1500	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1501	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1502	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1503	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1504	0.374023437500000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1505	0.374023437500000	0.367187500000000	0.537109375000000	0.534179687500000	0.127929687500000
1506	0.374023437500000	0.367187500000000	0.537109375000000	0.534179687500000	0.127929687500000
1507	0.375000000000000	0.367187500000000	0.537109375000000	0.534179687500000	0.127929687500000
1508	0.375000000000000	0.367187500000000	0.538085937500000	0.534179687500000	0.127929687500000
1509	0.375000000000000	0.367187500000000	0.538085937500000	0.534179687500000	0.127929687500000
1510	0.375000000000000	0.367187500000000	0.538085937500000	0.534179687500000	0.127929687500000
1511	0.375000000000000	0.367187500000000	0.538085937500000	0.534179687500000	0.127929687500000
1512	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.127929687500000
1513	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.127929687500000
1514	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.128906250000000
1515	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.128906250000000
1516	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.129882812500000
1517	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.130859375000000
1518	0.375000000000000	0.369140625000000	0.538085937500000	0.534179687500000	0.129882812500000
1519	0.375000000000000	0.369140625000000	0.538085937500000	0.534179687500000	0.131835937500000
1520	0.375000000000000	0.369140625000000	0.538085937500000	0.534179687500000	0.131835937500000
1521	0.375000000000000	0.369140625000000	0.538085937500000	0.534179687500000	0.131835937500000
1522	0.375000000000000	0.370117187500000	0.538085937500000	0.534179687500000	0.132812500000000
1523	0.375000000000000	0.371093750000000	0.538085937500000	0.534179687500000	0.132812500000000
1524	0.375000000000000	0.371093750000000	0.538085937500000	0.534179687500000	0.134765625000000
1525	0.375976562500000	0.371093750000000	0.539062500000000	0.534179687500000	0.134765625000000
1526	0.375976562500000	0.372070312500000	0.539062500000000	0.534179687500000	0.134765625000000
1527	0.375976562500000	0.372070312500000	0.539062500000000	0.534179687500000	0.134765625000000
1528	0.375976562500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1529	0.376953125000000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1530	0.376953125000000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1531	0.376953125000000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1532	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1533	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1534	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1535	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1536	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1537	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1538	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1539	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1540	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1541	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.136718750000000
1542	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.136718750000000
1543	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.136718750000000
1544	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.136718750000000
1545	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1546	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1547	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1548	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1549	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1550	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1551	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1552	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1553	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1554	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1555	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1556	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.139648437500000
1557	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1558	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1559	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.140625000000000
1560	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.141601562500000
1561	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.141601562500000
1562	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.142578125000000
1563	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.143554687500000
1564	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.143554687500000
1565	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.143554687500000
1566	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.144531250000000
1567	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.144531250000000
1568	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.145507812500000
1569	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.145507812500000
1570	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.145507812500000
1571	0.379882812500000	0.373046875000000	0.539062500000000	0.534179687500000	0.145507812500000
1572	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.146484375000000
1573	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.147460937500000
1574	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.147460937500000
1575	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.147460937500000
1576	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.147460937500000
1577	0.380859375000000	0.375000000000000	0.539062500000000	0.534179687500000	0.147460937500000
1578	0.380859375000000	0.375000000000000	0.539062500000000	0.534179687500000	0.147460937500000
1579	0.380859375000000	0.375000000000000	0.539062500000000	0.534179687500000	0.147460937500000
1580	0.380859375000000	0.375000000000000	0.539062500000000	0.534179687500000	0.147460937500000
1581	0.381835937500000	0.375976562500000	0.539062500000000	0.534179687500000	0.148437500000000
1582	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.148437500000000
1583	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1584	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1585	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1586	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1587	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1588	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1589	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1590	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1591	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1592	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1593	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1594	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1595	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1596	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1597	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.151367187500000
1598	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.151367187500000
1599	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.152343750000000
1600	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.152343750000000
1601	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1602	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1603	0.383789062500000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1604	0.384765625000000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1605	0.384765625000000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1606	0.385742187500000	0.375976562500000	0.540039062500000	0.536132812500000	0.153320312500000
1607	0.385742187500000	0.375976562500000	0.540039062500000	0.536132812500000	0.153320312500000
1608	0.385742187500000	0.375976562500000	0.540039062500000	0.536132812500000	0.153320312500000
1609	0.385742187500000	0.375976562500000	0.540039062500000	0.536132812500000	0.153320312500000
1610	0.385742187500000	0.376953125000000	0.540039062500000	0.536132812500000	0.153320312500000
1611	0.385742187500000	0.377929687500000	0.540039062500000	0.536132812500000	0.154296875000000
1612	0.385742187500000	0.377929687500000	0.540039062500000	0.536132812500000	0.155273437500000
1613	0.385742187500000	0.377929687500000	0.540039062500000	0.536132812500000	0.155273437500000
1614	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.155273437500000
1615	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.155273437500000
1616	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1617	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1618	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1619	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1620	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1621	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1622	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1623	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1624	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.157226562500000
1625	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.157226562500000
1626	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.157226562500000
1627	0.387695312500000	0.379882812500000	0.540039062500000	0.536132812500000	0.157226562500000
1628	0.387695312500000	0.379882812500000	0.540039062500000	0.536132812500000	0.157226562500000
1629	0.387695312500000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1630	0.387695312500000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1631	0.388671875000000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1632	0.388671875000000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1633	0.388671875000000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1634	0.388671875000000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1635	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.158203125000000
1636	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.158203125000000
1637	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.158203125000000
1638	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.159179687500000
1639	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.159179687500000
1640	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.159179687500000
1641	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.159179687500000
1642	0.388671875000000	0.380859375000000	0.541015625000000	0.536132812500000	0.159179687500000
1643	0.388671875000000	0.380859375000000	0.541015625000000	0.536132812500000	0.159179687500000
1644	0.388671875000000	0.380859375000000	0.541015625000000	0.536132812500000	0.159179687500000
1645	0.389648437500000	0.381835937500000	0.541015625000000	0.536132812500000	0.159179687500000
1646	0.389648437500000	0.381835937500000	0.541015625000000	0.536132812500000	0.159179687500000
1647	0.390625000000000	0.381835937500000	0.541015625000000	0.536132812500000	0.159179687500000
1648	0.390625000000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1649	0.390625000000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1650	0.390625000000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1651	0.391601562500000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1652	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1653	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1654	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1655	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1656	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1657	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1658	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1659	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1660	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1661	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1662	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1663	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1664	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1665	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1666	0.394531250000000	0.382812500000000	0.541015625000000	0.536132812500000	0.162109375000000
1667	0.394531250000000	0.382812500000000	0.541015625000000	0.536132812500000	0.162109375000000
1668	0.394531250000000	0.383789062500000	0.541015625000000	0.536132812500000	0.162109375000000
1669	0.394531250000000	0.383789062500000	0.541015625000000	0.536132812500000	0.163085937500000
1670	0.394531250000000	0.383789062500000	0.541015625000000	0.536132812500000	0.163085937500000
1671	0.394531250000000	0.385742187500000	0.541015625000000	0.536132812500000	0.163085937500000
1672	0.394531250000000	0.385742187500000	0.541015625000000	0.536132812500000	0.163085937500000
1673	0.394531250000000	0.385742187500000	0.541015625000000	0.536132812500000	0.163085937500000
1674	0.395507812500000	0.385742187500000	0.541015625000000	0.536132812500000	0.164062500000000
1675	0.395507812500000	0.385742187500000	0.541015625000000	0.536132812500000	0.165039062500000
1676	0.395507812500000	0.386718750000000	0.541015625000000	0.536132812500000	0.165039062500000
1677	0.395507812500000	0.387695312500000	0.541992187500000	0.536132812500000	0.166015625000000
1678	0.395507812500000	0.387695312500000	0.541992187500000	0.536132812500000	0.166015625000000
1679	0.395507812500000	0.387695312500000	0.542968750000000	0.536132812500000	0.166992187500000
1680	0.395507812500000	0.387695312500000	0.542968750000000	0.536132812500000	0.166992187500000
1681	0.395507812500000	0.387695312500000	0.542968750000000	0.536132812500000	0.166015625000000
1682	0.395507812500000	0.387695312500000	0.542968750000000	0.536132812500000	0.166992187500000
1683	0.396484375000000	0.387695312500000	0.542968750000000	0.536132812500000	0.166992187500000
1684	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.166992187500000
1685	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.166992187500000
1686	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.167968750000000
1687	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.169921875000000
1688	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.169921875000000
1689	0.396484375000000	0.388671875000000	0.542968750000000	0.537109375000000	0.169921875000000
1690	0.396484375000000	0.388671875000000	0.542968750000000	0.537109375000000	0.169921875000000
1691	0.396484375000000	0.388671875000000	0.542968750000000	0.537109375000000	0.169921875000000
1692	0.396484375000000	0.389648437500000	0.542968750000000	0.537109375000000	0.170898437500000
1693	0.396484375000000	0.389648437500000	0.542968750000000	0.537109375000000	0.169921875000000
1694	0.396484375000000	0.389648437500000	0.542968750000000	0.538085937500000	0.170898437500000
1695	0.396484375000000	0.389648437500000	0.542968750000000	0.538085937500000	0.170898437500000
1696	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1697	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1698	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1699	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1700	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1701	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.171875000000000
1702	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.171875000000000
1703	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.171875000000000
1704	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.171875000000000
1705	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1706	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1707	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1708	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1709	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1710	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1711	0.396484375000000	0.390625000000000	0.543945312500000	0.538085937500000	0.172851562500000
1712	0.396484375000000	0.390625000000000	0.543945312500000	0.538085937500000	0.172851562500000
1713	0.396484375000000	0.390625000000000	0.543945312500000	0.538085937500000	0.172851562500000
1714	0.396484375000000	0.390625000000000	0.543945312500000	0.538085937500000	0.172851562500000
1715	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.172851562500000
1716	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.172851562500000
1717	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.173828125000000
1718	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.173828125000000
1719	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.173828125000000
1720	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.173828125000000
1721	0.396484375000000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1722	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1723	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1724	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1725	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1726	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1727	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1728	0.398437500000000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1729	0.399414062500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1730	0.399414062500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1731	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.174804687500000
1732	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.174804687500000
1733	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1734	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1735	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1736	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1737	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1738	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1739	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.175781250000000
1740	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.175781250000000
1741	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.175781250000000
1742	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1743	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1744	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1745	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1746	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1747	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1748	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.177734375000000
1749	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.177734375000000
1750	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1751	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1752	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1753	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1754	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.178710937500000
1755	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1756	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.178710937500000
1757	0.401367187500000	0.394531250000000	0.543945312500000	0.538085937500000	0.179687500000000
1758	0.401367187500000	0.394531250000000	0.543945312500000	0.538085937500000	0.179687500000000
1759	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.179687500000000
1760	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.179687500000000
1761	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1762	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1763	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1764	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1765	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1766	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1767	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.181640625000000
1768	0.401367187500000	0.396484375000000	0.543945312500000	0.538085937500000	0.181640625000000
1769	0.401367187500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1770	0.401367187500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1771	0.401367187500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1772	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1773	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1774	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1775	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1776	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1777	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1778	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1779	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.183593750000000
1780	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.184570312500000
1781	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.184570312500000
1782	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.185546875000000
1783	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.185546875000000
1784	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.185546875000000
1785	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.186523437500000
1786	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.185546875000000
1787	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.186523437500000
1788	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.186523437500000
1789	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1790	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1791	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1792	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1793	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1794	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1795	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1796	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1797	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.188476562500000
1798	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.188476562500000
1799	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1800	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1801	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1802	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1803	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1804	0.404296875000000	0.397460937500000	0.543945312500000	0.540039062500000	0.189453125000000
1805	0.404296875000000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1806	0.404296875000000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1807	0.404296875000000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1808	0.404296875000000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1809	0.405273437500000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1810	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.190429687500000
1811	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.190429687500000
1812	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.190429687500000
1813	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.190429687500000
1814	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.191406250000000
1815	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1816	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1817	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1818	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1819	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1820	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1821	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1822	0.406250000000000	0.398437500000000	0.544921875000000	0.541015625000000	0.192382812500000
1823	0.406250000000000	0.398437500000000	0.544921875000000	0.541015625000000	0.192382812500000
1824	0.406250000000000	0.398437500000000	0.545898437500000	0.541015625000000	0.192382812500000
1825	0.406250000000000	0.398437500000000	0.545898437500000	0.541015625000000	0.193359375000000
1826	0.407226562500000	0.398437500000000	0.545898437500000	0.541015625000000	0.193359375000000
1827	0.407226562500000	0.398437500000000	0.545898437500000	0.541015625000000	0.193359375000000
1828	0.407226562500000	0.398437500000000	0.546875000000000	0.541015625000000	0.194335937500000
1829	0.407226562500000	0.398437500000000	0.546875000000000	0.541015625000000	0.196289062500000
1830	0.407226562500000	0.398437500000000	0.546875000000000	0.541015625000000	0.195312500000000
1831	0.407226562500000	0.398437500000000	0.546875000000000	0.541015625000000	0.196289062500000
1832	0.407226562500000	0.398437500000000	0.547851562500000	0.541015625000000	0.196289062500000
1833	0.407226562500000	0.398437500000000	0.547851562500000	0.541015625000000	0.196289062500000
1834	0.407226562500000	0.399414062500000	0.547851562500000	0.541015625000000	0.197265625000000
1835	0.407226562500000	0.399414062500000	0.547851562500000	0.541015625000000	0.196289062500000
1836	0.407226562500000	0.399414062500000	0.547851562500000	0.541015625000000	0.197265625000000
1837	0.407226562500000	0.399414062500000	0.547851562500000	0.541015625000000	0.197265625000000
1838	0.407226562500000	0.400390625000000	0.547851562500000	0.541015625000000	0.197265625000000
1839	0.407226562500000	0.400390625000000	0.547851562500000	0.541015625000000	0.197265625000000
1840	0.407226562500000	0.400390625000000	0.547851562500000	0.541015625000000	0.197265625000000
1841	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1842	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1843	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1844	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1845	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1846	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1847	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1848	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1849	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1850	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.198242187500000
1851	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1852	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.199218750000000
1853	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.199218750000000
1854	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.199218750000000
1855	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.199218750000000
1856	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.199218750000000
1857	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.202148437500000
1858	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.202148437500000
1859	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.202148437500000
1860	0.408203125000000	0.401367187500000	0.548828125000000	0.541992187500000	0.202148437500000
1861	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1862	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1863	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1864	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1865	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1866	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1867	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1868	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1869	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.204101562500000
1870	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.205078125000000
1871	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.205078125000000
1872	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.205078125000000
1873	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.206054687500000
1874	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.207031250000000
1875	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.207031250000000
1876	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1877	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1878	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1879	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1880	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1881	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1882	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1883	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1884	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1885	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1886	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1887	0.411132812500000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1888	0.411132812500000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1889	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1890	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1891	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1892	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1893	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1894	0.412109375000000	0.403320312500000	0.549804687500000	0.541992187500000	0.208984375000000
1895	0.412109375000000	0.403320312500000	0.549804687500000	0.541992187500000	0.209960937500000
1896	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.208984375000000
1897	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.208984375000000
1898	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.210937500000000
1899	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.210937500000000
1900	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.210937500000000
1901	0.412109375000000	0.404296875000000	0.550781250000000	0.541992187500000	0.210937500000000
1902	0.412109375000000	0.404296875000000	0.550781250000000	0.541992187500000	0.210937500000000
1903	0.412109375000000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1904	0.412109375000000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1905	0.412109375000000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1906	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1907	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1908	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1909	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1910	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1911	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1912	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1913	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1914	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1915	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1916	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1917	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1918	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1919	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1920	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1921	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1922	0.413085937500000	0.405273437500000	0.551757812500000	0.541992187500000	0.211914062500000
1923	0.413085937500000	0.406250000000000	0.551757812500000	0.541992187500000	0.211914062500000
1924	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1925	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1926	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1927	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1928	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1929	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.212890625000000
1930	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1931	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1932	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1933	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1934	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1935	0.415039062500000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1936	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1937	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1938	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1939	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1940	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1941	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1942	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1943	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1944	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1945	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1946	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1947	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1948	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1949	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1950	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1951	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1952	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1953	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1954	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.215820312500000
1955	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.215820312500000
1956	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.215820312500000
1957	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.215820312500000
1958	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1959	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1960	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1961	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1962	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1963	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1964	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1965	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1966	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1967	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1968	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1969	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1970	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1971	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1972	0.415039062500000	0.409179687500000	0.551757812500000	0.543945312500000	0.216796875000000
1973	0.415039062500000	0.409179687500000	0.551757812500000	0.543945312500000	0.216796875000000
1974	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1975	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1976	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1977	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1978	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1979	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1980	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1981	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1982	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1983	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1984	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.218750000000000
1985	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1986	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.218750000000000
1987	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1988	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.218750000000000
1989	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.218750000000000
1990	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.219726562500000
1991	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.221679687500000
1992	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.220703125000000
1993	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.221679687500000
1994	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.221679687500000
1995	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.221679687500000
1996	0.415039062500000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
1997	0.415039062500000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
1998	0.416015625000000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
1999	0.416015625000000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
2000	0.416992187500000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
2001	0.416992187500000	0.411132812500000	0.553710937500000	0.543945312500000	0.222656250000000
2002	0.416992187500000	0.411132812500000	0.553710937500000	0.543945312500000	0.223632812500000
2003	0.416992187500000	0.411132812500000	0.554687500000000	0.543945312500000	0.224609375000000
2004	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.224609375000000
2005	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.224609375000000
2006	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2007	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2008	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2009	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2010	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2011	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2012	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2013	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2014	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2015	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2016	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2017	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.226562500000000
2018	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2019	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2020	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2021	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2022	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2023	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2024	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2025	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2026	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2027	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2028	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2029	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2030	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.229492187500000
2031	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.229492187500000
2032	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.229492187500000
2033	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.229492187500000
2034	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.230468750000000
2035	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.230468750000000
2036	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.230468750000000
2037	0.419921875000000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2038	0.419921875000000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2039	0.420898437500000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2040	0.420898437500000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2041	0.420898437500000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2042	0.420898437500000	0.412109375000000	0.555664062500000	0.543945312500000	0.230468750000000
2043	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2044	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2045	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2046	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2047	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2048	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2049	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2050	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2051	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2052	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2053	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2054	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2055	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2056	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.231445312500000
2057	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.231445312500000
2058	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.232421875000000
2059	0.420898437500000	0.415039062500000	0.555664062500000	0.543945312500000	0.232421875000000
2060	0.420898437500000	0.415039062500000	0.555664062500000	0.543945312500000	0.232421875000000
2061	0.420898437500000	0.415039062500000	0.555664062500000	0.544921875000000	0.232421875000000
2062	0.420898437500000	0.415039062500000	0.555664062500000	0.544921875000000	0.232421875000000
2063	0.420898437500000	0.415039062500000	0.555664062500000	0.544921875000000	0.232421875000000
2064	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2065	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2066	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2067	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2068	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2069	0.420898437500000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2070	0.420898437500000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2071	0.421875000000000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2072	0.421875000000000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2073	0.421875000000000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2074	0.421875000000000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2075	0.421875000000000	0.416992187500000	0.556640625000000	0.544921875000000	0.232421875000000
2076	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2077	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2078	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2079	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2080	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2081	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2082	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2083	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2084	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2085	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2086	0.421875000000000	0.417968750000000	0.557617187500000	0.545898437500000	0.233398437500000
2087	0.421875000000000	0.418945312500000	0.557617187500000	0.545898437500000	0.233398437500000
2088	0.421875000000000	0.418945312500000	0.558593750000000	0.545898437500000	0.233398437500000
2089	0.421875000000000	0.418945312500000	0.558593750000000	0.545898437500000	0.233398437500000
2090	0.421875000000000	0.419921875000000	0.558593750000000	0.546875000000000	0.233398437500000
2091	0.421875000000000	0.419921875000000	0.558593750000000	0.546875000000000	0.234375000000000
2092	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2093	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2094	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2095	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2096	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2097	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2098	0.421875000000000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2099	0.421875000000000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2100	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2101	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2102	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2103	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.235351562500000
2104	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.235351562500000
2105	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.235351562500000
2106	0.422851562500000	0.421875000000000	0.558593750000000	0.547851562500000	0.235351562500000
2107	0.422851562500000	0.421875000000000	0.558593750000000	0.547851562500000	0.235351562500000
2108	0.422851562500000	0.421875000000000	0.558593750000000	0.547851562500000	0.235351562500000
2109	0.422851562500000	0.421875000000000	0.558593750000000	0.547851562500000	0.235351562500000
2110	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.235351562500000
2111	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.235351562500000
2112	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.235351562500000
2113	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.235351562500000
2114	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2115	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2116	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2117	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2118	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2119	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.237304687500000
2120	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.237304687500000
2121	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.236328125000000
2122	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.237304687500000
2123	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.237304687500000
2124	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.237304687500000
2125	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.237304687500000
2126	0.422851562500000	0.423828125000000	0.558593750000000	0.548828125000000	0.237304687500000
2127	0.422851562500000	0.423828125000000	0.558593750000000	0.548828125000000	0.237304687500000
2128	0.422851562500000	0.424804687500000	0.558593750000000	0.548828125000000	0.237304687500000
2129	0.422851562500000	0.424804687500000	0.558593750000000	0.548828125000000	0.237304687500000
2130	0.422851562500000	0.424804687500000	0.558593750000000	0.548828125000000	0.237304687500000
2131	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2132	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2133	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2134	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2135	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2136	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2137	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2138	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2139	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2140	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2141	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2142	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2143	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2144	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2145	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2146	0.423828125000000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2147	0.423828125000000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2148	0.423828125000000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2149	0.423828125000000	0.426757812500000	0.558593750000000	0.548828125000000	0.237304687500000
2150	0.423828125000000	0.426757812500000	0.558593750000000	0.548828125000000	0.237304687500000
2151	0.423828125000000	0.426757812500000	0.558593750000000	0.548828125000000	0.238281250000000
2152	0.423828125000000	0.426757812500000	0.558593750000000	0.548828125000000	0.239257812500000
2153	0.424804687500000	0.426757812500000	0.558593750000000	0.548828125000000	0.239257812500000
2154	0.424804687500000	0.426757812500000	0.558593750000000	0.548828125000000	0.238281250000000
2155	0.425781250000000	0.426757812500000	0.558593750000000	0.548828125000000	0.239257812500000
2156	0.425781250000000	0.426757812500000	0.558593750000000	0.548828125000000	0.239257812500000
2157	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2158	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2159	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2160	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2161	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2162	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2163	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.240234375000000
2164	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.240234375000000
2165	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.240234375000000
2166	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.241210937500000
2167	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.240234375000000
2168	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.241210937500000
2169	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.241210937500000
2170	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.241210937500000
2171	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.241210937500000
2172	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.241210937500000
2173	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.241210937500000
2174	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.241210937500000
2175	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.242187500000000
2176	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2177	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2178	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2179	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2180	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2181	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2182	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2183	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2184	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2185	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2186	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2187	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2188	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2189	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2190	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2191	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2192	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2193	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2194	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2195	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2196	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2197	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2198	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2199	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2200	0.426757812500000	0.429687500000000	0.558593750000000	0.548828125000000	0.245117187500000
2201	0.426757812500000	0.429687500000000	0.558593750000000	0.548828125000000	0.246093750000000
2202	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2203	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2204	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2205	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2206	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2207	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2208	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.247070312500000
2209	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.247070312500000
2210	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.247070312500000
2211	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2212	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.247070312500000
2213	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2214	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2215	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2216	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2217	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2218	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2219	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2220	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2221	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2222	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2223	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2224	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2225	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2226	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2227	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2228	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.249023437500000
2229	0.427734375000000	0.431640625000000	0.558593750000000	0.548828125000000	0.249023437500000
2230	0.427734375000000	0.431640625000000	0.558593750000000	0.548828125000000	0.249023437500000
2231	0.427734375000000	0.431640625000000	0.558593750000000	0.548828125000000	0.249023437500000
2232	0.427734375000000	0.431640625000000	0.558593750000000	0.548828125000000	0.249023437500000
2233	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2234	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2235	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2236	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2237	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2238	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2239	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2240	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2241	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2242	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2243	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2244	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2245	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2246	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2247	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2248	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2249	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2250	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2251	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2252	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2253	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2254	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2255	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2256	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2257	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2258	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2259	0.427734375000000	0.432617187500000	0.559570312500000	0.548828125000000	0.251953125000000
2260	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.251953125000000
2261	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.251953125000000
2262	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.251953125000000
2263	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.252929687500000
2264	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.252929687500000
2265	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.252929687500000
2266	0.428710937500000	0.432617187500000	0.560546875000000	0.548828125000000	0.252929687500000
2267	0.428710937500000	0.432617187500000	0.560546875000000	0.548828125000000	0.252929687500000
2268	0.428710937500000	0.432617187500000	0.560546875000000	0.548828125000000	0.252929687500000
2269	0.428710937500000	0.432617187500000	0.560546875000000	0.548828125000000	0.252929687500000
2270	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.252929687500000
2271	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.253906250000000
2272	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2273	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2274	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2275	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2276	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2277	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2278	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2279	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2280	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2281	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2282	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2283	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2284	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2285	0.428710937500000	0.433593750000000	0.560546875000000	0.549804687500000	0.255859375000000
2286	0.428710937500000	0.433593750000000	0.560546875000000	0.549804687500000	0.256835937500000
2287	0.428710937500000	0.433593750000000	0.560546875000000	0.549804687500000	0.256835937500000
2288	0.428710937500000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2289	0.428710937500000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2290	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2291	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2292	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2293	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2294	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2295	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2296	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2297	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.257812500000000
2298	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.257812500000000
2299	0.429687500000000	0.434570312500000	0.561523437500000	0.549804687500000	0.257812500000000
2300	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2301	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2302	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2303	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2304	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2305	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2306	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.258789062500000
2307	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.258789062500000
2308	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.258789062500000
2309	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.258789062500000
2310	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.258789062500000
2311	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.259765625000000
2312	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.259765625000000
2313	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.259765625000000
2314	0.430664062500000	0.435546875000000	0.562500000000000	0.549804687500000	0.259765625000000
2315	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2316	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2317	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2318	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2319	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2320	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2321	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2322	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2323	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2324	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2325	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2326	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2327	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2328	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2329	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2330	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2331	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2332	0.430664062500000	0.437500000000000	0.562500000000000	0.552734375000000	0.260742187500000
2333	0.430664062500000	0.438476562500000	0.562500000000000	0.552734375000000	0.260742187500000
2334	0.430664062500000	0.438476562500000	0.562500000000000	0.552734375000000	0.260742187500000
2335	0.430664062500000	0.438476562500000	0.562500000000000	0.552734375000000	0.260742187500000
2336	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.260742187500000
2337	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.261718750000000
2338	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.261718750000000
2339	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.262695312500000
2340	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.262695312500000
2341	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.262695312500000
2342	0.430664062500000	0.439453125000000	0.562500000000000	0.554687500000000	0.262695312500000
2343	0.430664062500000	0.439453125000000	0.562500000000000	0.554687500000000	0.262695312500000
2344	0.430664062500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2345	0.430664062500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2346	0.430664062500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2347	0.431640625000000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2348	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2349	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2350	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2351	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2352	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2353	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2354	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2355	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2356	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2357	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2358	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2359	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2360	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2361	0.432617187500000	0.441406250000000	0.562500000000000	0.554687500000000	0.264648437500000
2362	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.264648437500000
2363	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.264648437500000
2364	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.264648437500000
2365	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.264648437500000
2366	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2367	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2368	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2369	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2370	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2371	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2372	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2373	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2374	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2375	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2376	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2377	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2378	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2379	0.434570312500000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2380	0.434570312500000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2381	0.434570312500000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2382	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2383	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2384	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2385	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.267578125000000
2386	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.267578125000000
2387	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.267578125000000
2388	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.268554687500000
2389	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.268554687500000
2390	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.268554687500000
2391	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.268554687500000
2392	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.269531250000000
2393	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2394	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2395	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2396	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2397	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2398	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.271484375000000
2399	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.271484375000000
2400	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.271484375000000
2401	0.435546875000000	0.442382812500000	0.563476562500000	0.554687500000000	0.271484375000000
2402	0.435546875000000	0.442382812500000	0.563476562500000	0.554687500000000	0.272460937500000
2403	0.435546875000000	0.442382812500000	0.563476562500000	0.554687500000000	0.272460937500000
2404	0.435546875000000	0.442382812500000	0.563476562500000	0.554687500000000	0.272460937500000
2405	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.272460937500000
2406	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.272460937500000
2407	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.272460937500000
2408	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.273437500000000
2409	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.273437500000000
2410	0.437500000000000	0.443359375000000	0.564453125000000	0.554687500000000	0.273437500000000
2411	0.437500000000000	0.443359375000000	0.564453125000000	0.554687500000000	0.273437500000000
2412	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2413	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2414	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2415	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2416	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2417	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2418	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2419	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2420	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2421	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2422	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2423	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2424	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2425	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2426	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2427	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2428	0.439453125000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2429	0.439453125000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2430	0.439453125000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2431	0.439453125000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2432	0.439453125000000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2433	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2434	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2435	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2436	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2437	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2438	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2439	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2440	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2441	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2442	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.274414062500000
2443	0.440429687500000	0.445312500000000	0.565429687500000	0.554687500000000	0.274414062500000
2444	0.440429687500000	0.445312500000000	0.565429687500000	0.554687500000000	0.274414062500000
2445	0.440429687500000	0.445312500000000	0.565429687500000	0.554687500000000	0.274414062500000
2446	0.440429687500000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2447	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2448	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2449	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2450	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2451	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2452	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2453	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2454	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2455	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2456	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2457	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2458	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2459	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2460	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2461	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2462	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2463	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2464	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2465	0.442382812500000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2466	0.442382812500000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2467	0.442382812500000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2468	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2469	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2470	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2471	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2472	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.276367187500000
2473	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.276367187500000
2474	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.276367187500000
2475	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2476	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2477	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2478	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2479	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2480	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2481	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2482	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2483	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2484	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2485	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2486	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2487	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2488	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2489	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2490	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2491	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2492	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2493	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2494	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2495	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2496	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2497	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2498	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.278320312500000
2499	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.278320312500000
2500	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.278320312500000
2501	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2502	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2503	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2504	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2505	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2506	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2507	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2508	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2509	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2510	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2511	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2512	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2513	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2514	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2515	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2516	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.280273437500000
2517	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2518	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2519	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2520	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2521	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2522	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2523	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2524	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2525	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2526	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2527	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2528	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2529	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2530	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2531	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2532	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2533	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2534	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2535	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2536	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2537	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.281250000000000
2538	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2539	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2540	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2541	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2542	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2543	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2544	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.283203125000000
2545	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.283203125000000
2546	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.283203125000000
2547	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2548	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2549	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2550	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2551	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2552	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2553	0.448242187500000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2554	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2555	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2556	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2557	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2558	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2559	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2560	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2561	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2562	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2563	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2564	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.285156250000000
2565	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.285156250000000
2566	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.286132812500000
2567	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.286132812500000
2568	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2569	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2570	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2571	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2572	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2573	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2574	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2575	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2576	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2577	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2578	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2579	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2580	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2581	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2582	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2583	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2584	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2585	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2586	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2587	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2588	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2589	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2590	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2591	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2592	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2593	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2594	0.449218750000000	0.450195312500000	0.567382812500000	0.556640625000000	0.288085937500000
2595	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.289062500000000
2596	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.289062500000000
2597	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.289062500000000
2598	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2599	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2600	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2601	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2602	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2603	0.450195312500000	0.451171875000000	0.567382812500000	0.556640625000000	0.291015625000000
2604	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.291015625000000
2605	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.291992187500000
2606	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.291992187500000
2607	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.291992187500000
2608	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.292968750000000
2609	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.293945312500000
2610	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.293945312500000
2611	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2612	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2613	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2614	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2615	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2616	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2617	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2618	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2619	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2620	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2621	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2622	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2623	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2624	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2625	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2626	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2627	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2628	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2629	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2630	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2631	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2632	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2633	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2634	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2635	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2636	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2637	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2638	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2639	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2640	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2641	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2642	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2643	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2644	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2645	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2646	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2647	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2648	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2649	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.298828125000000
2650	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.298828125000000
2651	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.298828125000000
2652	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2653	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2654	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2655	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2656	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2657	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2658	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2659	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2660	0.452148437500000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2661	0.452148437500000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2662	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2663	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2664	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2665	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2666	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2667	0.453125000000000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2668	0.453125000000000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2669	0.453125000000000	0.453125000000000	0.568359375000000	0.556640625000000	0.299804687500000
2670	0.453125000000000	0.453125000000000	0.568359375000000	0.556640625000000	0.299804687500000
2671	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2672	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2673	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2674	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2675	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2676	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2677	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2678	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2679	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2680	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2681	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2682	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2683	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2684	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2685	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2686	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2687	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2688	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2689	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2690	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2691	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2692	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2693	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2694	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2695	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2696	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2697	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2698	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2699	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2700	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2701	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.301757812500000
2702	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.301757812500000
2703	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.302734375000000
2704	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.302734375000000
2705	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.302734375000000
2706	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.303710937500000
2707	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.303710937500000
2708	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.303710937500000
2709	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2710	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2711	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2712	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2713	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2714	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2715	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2716	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2717	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2718	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2719	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2720	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2721	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2722	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2723	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2724	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2725	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2726	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2727	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2728	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2729	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2730	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2731	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2732	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2733	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2734	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2735	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2736	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2737	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2738	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2739	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2740	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2741	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2742	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2743	0.454101562500000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2744	0.454101562500000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2745	0.454101562500000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2746	0.455078125000000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2747	0.455078125000000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2748	0.455078125000000	0.458007812500000	0.569335937500000	0.558593750000000	0.306640625000000
2749	0.455078125000000	0.458007812500000	0.569335937500000	0.558593750000000	0.306640625000000
2750	0.455078125000000	0.458007812500000	0.569335937500000	0.558593750000000	0.306640625000000
2751	0.455078125000000	0.458007812500000	0.569335937500000	0.558593750000000	0.306640625000000
2752	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.306640625000000
2753	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.306640625000000
2754	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.306640625000000
2755	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.307617187500000
2756	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.307617187500000
2757	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.307617187500000
2758	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2759	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2760	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2761	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2762	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2763	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.309570312500000
2764	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.310546875000000
2765	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.310546875000000
2766	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.310546875000000
2767	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.310546875000000
2768	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.311523437500000
2769	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.311523437500000
2770	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.311523437500000
2771	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2772	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2773	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2774	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2775	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2776	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.312500000000000
2777	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.312500000000000
2778	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.312500000000000
2779	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2780	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2781	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2782	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2783	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2784	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2785	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2786	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2787	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2788	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2789	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2790	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2791	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2792	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2793	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2794	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2795	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2796	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2797	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2798	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2799	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2800	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2801	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2802	0.456054687500000	0.460937500000000	0.569335937500000	0.559570312500000	0.314453125000000
2803	0.456054687500000	0.460937500000000	0.569335937500000	0.559570312500000	0.314453125000000
2804	0.456054687500000	0.460937500000000	0.569335937500000	0.559570312500000	0.314453125000000
2805	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.314453125000000
2806	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.314453125000000
2807	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.314453125000000
2808	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.314453125000000
2809	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.315429687500000
2810	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.315429687500000
2811	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.315429687500000
2812	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.315429687500000
2813	0.456054687500000	0.461914062500000	0.569335937500000	0.560546875000000	0.315429687500000
2814	0.456054687500000	0.462890625000000	0.569335937500000	0.560546875000000	0.316406250000000
2815	0.456054687500000	0.462890625000000	0.569335937500000	0.560546875000000	0.316406250000000
2816	0.456054687500000	0.462890625000000	0.569335937500000	0.560546875000000	0.316406250000000
2817	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2818	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.316406250000000
2819	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2820	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2821	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2822	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2823	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2824	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2825	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2826	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2827	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2828	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2829	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2830	0.457031250000000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2831	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2832	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2833	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2834	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.319335937500000
2835	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.319335937500000
2836	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.319335937500000
2837	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.319335937500000
2838	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.319335937500000
2839	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.319335937500000
2840	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.320312500000000
2841	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.320312500000000
2842	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.320312500000000
2843	0.459960937500000	0.464843750000000	0.569335937500000	0.560546875000000	0.320312500000000
2844	0.459960937500000	0.464843750000000	0.569335937500000	0.561523437500000	0.320312500000000
2845	0.459960937500000	0.464843750000000	0.569335937500000	0.561523437500000	0.320312500000000
2846	0.459960937500000	0.464843750000000	0.569335937500000	0.561523437500000	0.321289062500000
2847	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.322265625000000
2848	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.322265625000000
2849	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.322265625000000
2850	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.322265625000000
2851	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2852	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2853	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2854	0.460937500000000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2855	0.460937500000000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2856	0.460937500000000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2857	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2858	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2859	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2860	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2861	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2862	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2863	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2864	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2865	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2866	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2867	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2868	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2869	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2870	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2871	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2872	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2873	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2874	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2875	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2876	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2877	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2878	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2879	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2880	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2881	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2882	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2883	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2884	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2885	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.327148437500000
2886	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.327148437500000
2887	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2888	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2889	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2890	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2891	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2892	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.329101562500000
2893	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.329101562500000
2894	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.329101562500000
2895	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.329101562500000
2896	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2897	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2898	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2899	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2900	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2901	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2902	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2903	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2904	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2905	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2906	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2907	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2908	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2909	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2910	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2911	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2912	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2913	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.331054687500000
2914	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.331054687500000
2915	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.331054687500000
2916	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.332031250000000
2917	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2918	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2919	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2920	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2921	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2922	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2923	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2924	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2925	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2926	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2927	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2928	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2929	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2930	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2931	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2932	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2933	0.460937500000000	0.471679687500000	0.569335937500000	0.562500000000000	0.333007812500000
2934	0.460937500000000	0.471679687500000	0.569335937500000	0.562500000000000	0.333007812500000
2935	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333007812500000
2936	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333007812500000
2937	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333984375000000
2938	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333984375000000
2939	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333984375000000
2940	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2941	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2942	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2943	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2944	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2945	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2946	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2947	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2948	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2949	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2950	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2951	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2952	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2953	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2954	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2955	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2956	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2957	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2958	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2959	0.460937500000000	0.473632812500000	0.570312500000000	0.562500000000000	0.334960937500000
2960	0.460937500000000	0.473632812500000	0.570312500000000	0.562500000000000	0.334960937500000
2961	0.460937500000000	0.474609375000000	0.570312500000000	0.562500000000000	0.334960937500000
2962	0.460937500000000	0.474609375000000	0.570312500000000	0.562500000000000	0.334960937500000
2963	0.460937500000000	0.475585937500000	0.570312500000000	0.562500000000000	0.334960937500000
2964	0.460937500000000	0.475585937500000	0.570312500000000	0.562500000000000	0.334960937500000
2965	0.460937500000000	0.475585937500000	0.570312500000000	0.563476562500000	0.334960937500000
2966	0.460937500000000	0.475585937500000	0.570312500000000	0.563476562500000	0.334960937500000
2967	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2968	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2969	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2970	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2971	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2972	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2973	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2974	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2975	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2976	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2977	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2978	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2979	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2980	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2981	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2982	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2983	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2984	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2985	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2986	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2987	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2988	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2989	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2990	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2991	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2992	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2993	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2994	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2995	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2996	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2997	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2998	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2999	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.335937500000000
3000	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
3001	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3002	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3003	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3004	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3005	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3006	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3007	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3008	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3009	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3010	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3011	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3012	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3013	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3014	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3015	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3016	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3017	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3018	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.336914062500000
3019	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.336914062500000
3020	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.336914062500000
3021	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.337890625000000
3022	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3023	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3024	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3025	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3026	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3027	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3028	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3029	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3030	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3031	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3032	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3033	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3034	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3035	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3036	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3037	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3038	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3039	0.462890625000000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3040	0.462890625000000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3041	0.462890625000000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3042	0.462890625000000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3043	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3044	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3045	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3046	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3047	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3048	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3049	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3050	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3051	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3052	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3053	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3054	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3055	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3056	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3057	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3058	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3059	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3060	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3061	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3062	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3063	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3064	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3065	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3066	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3067	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3068	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3069	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3070	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3071	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3072	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3073	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3074	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3075	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3076	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3077	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3078	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3079	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3080	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3081	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3082	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3083	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3084	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3085	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3086	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3087	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3088	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3089	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3090	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3091	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3092	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3093	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3094	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3095	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3096	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3097	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3098	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3099	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3100	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3101	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3102	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3103	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3104	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3105	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.342773437500000
3106	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3107	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3108	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3109	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3110	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3111	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3112	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3113	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3114	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3115	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3116	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3117	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3118	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3119	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3120	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3121	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3122	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3123	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3124	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3125	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3126	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3127	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3128	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3129	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3130	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3131	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3132	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3133	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3134	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3135	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3136	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3137	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3138	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3139	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3140	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3141	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3142	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3143	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3144	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3145	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3146	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3147	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3148	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3149	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3150	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.345703125000000
3151	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.345703125000000
3152	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3153	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3154	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3155	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3156	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3157	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3158	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3159	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3160	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3161	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3162	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3163	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3164	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3165	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3166	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.347656250000000
3167	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3168	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.347656250000000
3169	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3170	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3171	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3172	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3173	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3174	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3175	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3176	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3177	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3178	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3179	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3180	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3181	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3182	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.348632812500000
3183	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.348632812500000
3184	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.348632812500000
3185	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3186	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3187	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3188	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3189	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3190	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3191	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3192	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3193	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3194	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3195	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.349609375000000
3196	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3197	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3198	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3199	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3200	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3201	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3202	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3203	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3204	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3205	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3206	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3207	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3208	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3209	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3210	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3211	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3212	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3213	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.351562500000000
3214	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3215	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3216	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3217	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3218	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3219	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3220	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3221	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3222	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3223	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3224	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3225	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3226	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3227	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3228	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3229	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3230	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3231	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3232	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3233	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3234	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3235	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3236	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3237	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3238	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3239	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3240	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3241	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3242	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3243	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3244	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3245	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3246	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3247	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3248	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3249	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3250	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3251	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3252	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3253	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3254	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3255	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3256	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3257	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3258	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3259	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3260	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3261	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3262	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3263	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3264	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3265	0.472656250000000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3266	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3267	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3268	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3269	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3270	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3271	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3272	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3273	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3274	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3275	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3276	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3277	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3278	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3279	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3280	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3281	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3282	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3283	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3284	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3285	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3286	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3287	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3288	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3289	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3290	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3291	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3292	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3293	0.473632812500000	0.481445312500000	0.573242187500000	0.566406250000000	0.353515625000000
3294	0.473632812500000	0.481445312500000	0.573242187500000	0.566406250000000	0.353515625000000
3295	0.473632812500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3296	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.353515625000000
3297	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3298	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3299	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3300	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3301	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3302	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3303	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3304	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3305	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3306	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3307	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3308	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3309	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3310	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3311	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3312	0.476562500000000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3313	0.476562500000000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3314	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3315	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3316	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3317	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3318	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3319	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3320	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3321	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3322	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3323	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3324	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3325	0.476562500000000	0.483398437500000	0.573242187500000	0.566406250000000	0.356445312500000
3326	0.476562500000000	0.483398437500000	0.573242187500000	0.566406250000000	0.356445312500000
3327	0.476562500000000	0.483398437500000	0.573242187500000	0.566406250000000	0.356445312500000
3328	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3329	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3330	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3331	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3332	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3333	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3334	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3335	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3336	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3337	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3338	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3339	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3340	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3341	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.357421875000000
3342	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.357421875000000
3343	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.357421875000000
3344	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.357421875000000
3345	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3346	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3347	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3348	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3349	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3350	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3351	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3352	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3353	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3354	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3355	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3356	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3357	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3358	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3359	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3360	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3361	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3362	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3363	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3364	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3365	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3366	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3367	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3368	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3369	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3370	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3371	0.477539062500000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3372	0.477539062500000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3373	0.477539062500000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3374	0.477539062500000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3375	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3376	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3377	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3378	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3379	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3380	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3381	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3382	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.360351562500000
3383	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3384	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3385	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3386	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3387	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3388	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3389	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3390	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3391	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3392	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3393	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3394	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3395	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3396	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3397	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3398	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3399	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3400	0.477539062500000	0.487304687500000	0.574218750000000	0.566406250000000	0.361328125000000
3401	0.477539062500000	0.487304687500000	0.574218750000000	0.566406250000000	0.361328125000000
3402	0.477539062500000	0.487304687500000	0.574218750000000	0.566406250000000	0.361328125000000
3403	0.477539062500000	0.487304687500000	0.574218750000000	0.566406250000000	0.361328125000000
3404	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3405	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3406	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3407	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3408	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3409	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.362304687500000
3410	0.477539062500000	0.487304687500000	0.576171875000000	0.566406250000000	0.361328125000000
3411	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3412	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3413	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3414	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3415	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3416	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3417	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3418	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3419	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3420	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3421	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3422	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3423	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3424	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3425	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3426	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3427	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3428	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3429	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3430	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3431	0.478515625000000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3432	0.478515625000000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3433	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3434	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3435	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3436	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3437	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3438	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3439	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3440	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3441	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3442	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3443	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3444	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3445	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3446	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3447	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3448	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3449	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3450	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3451	0.481445312500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3452	0.481445312500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3453	0.481445312500000	0.489257812500000	0.578125000000000	0.567382812500000	0.365234375000000
3454	0.481445312500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3455	0.481445312500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3456	0.481445312500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3457	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3458	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3459	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3460	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3461	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3462	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3463	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3464	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3465	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3466	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3467	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3468	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3469	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3470	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3471	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3472	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3473	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3474	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3475	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3476	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3477	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3478	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3479	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3480	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3481	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3482	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3483	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3484	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3485	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3486	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3487	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.365234375000000
3488	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.365234375000000
3489	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.365234375000000
3490	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.365234375000000
3491	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3492	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3493	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3494	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3495	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3496	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3497	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3498	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3499	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3500	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3501	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3502	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3503	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3504	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3505	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3506	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3507	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3508	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3509	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3510	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3511	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3512	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3513	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3514	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3515	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3516	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3517	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3518	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3519	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3520	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3521	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3522	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3523	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3524	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3525	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3526	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3527	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3528	0.484375000000000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3529	0.484375000000000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3530	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3531	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3532	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3533	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3534	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3535	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.367187500000000
3536	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.367187500000000
3537	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.367187500000000
3538	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.367187500000000
3539	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.367187500000000
3540	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.367187500000000
3541	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3542	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3543	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3544	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3545	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3546	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3547	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3548	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3549	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3550	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3551	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3552	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3553	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3554	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3555	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3556	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3557	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3558	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3559	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3560	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3561	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3562	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3563	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3564	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3565	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3566	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3567	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3568	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3569	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3570	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3571	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3572	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3573	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3574	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3575	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3576	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3577	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3578	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3579	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3580	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3581	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3582	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3583	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3584	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3585	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3586	0.484375000000000	0.493164062500000	0.581054687500000	0.567382812500000	0.371093750000000
3587	0.484375000000000	0.493164062500000	0.581054687500000	0.567382812500000	0.372070312500000
3588	0.484375000000000	0.493164062500000	0.581054687500000	0.567382812500000	0.372070312500000
3589	0.484375000000000	0.493164062500000	0.581054687500000	0.567382812500000	0.372070312500000
3590	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.372070312500000
3591	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.372070312500000
3592	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.372070312500000
3593	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3594	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3595	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3596	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3597	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3598	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3599	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3600	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3601	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3602	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3603	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.375000000000000
3604	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.375000000000000
3605	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.375000000000000
3606	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375000000000000
3607	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375000000000000
3608	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375000000000000
3609	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375976562500000
3610	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375976562500000
3611	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375976562500000
3612	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3613	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3614	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3615	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3616	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3617	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3618	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3619	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3620	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3621	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3622	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3623	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3624	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3625	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3626	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3627	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3628	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3629	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3630	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3631	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3632	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3633	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3634	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3635	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3636	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3637	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3638	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3639	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3640	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3641	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3642	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3643	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3644	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3645	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3646	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3647	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3648	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3649	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3650	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3651	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3652	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3653	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3654	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3655	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3656	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3657	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3658	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3659	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3660	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3661	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3662	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3663	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3664	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3665	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3666	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3667	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3668	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.378906250000000
3669	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.378906250000000
3670	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.378906250000000
3671	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3672	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3673	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3674	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3675	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3676	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3677	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3678	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3679	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3680	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3681	0.489257812500000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3682	0.489257812500000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3683	0.489257812500000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3684	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3685	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3686	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3687	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3688	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3689	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3690	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3691	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3692	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3693	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3694	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3695	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3696	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3697	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3698	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3699	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3700	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3701	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3702	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3703	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3704	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3705	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3706	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3707	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3708	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3709	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3710	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3711	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3712	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3713	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3714	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3715	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3716	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3717	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3718	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3719	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3720	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3721	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3722	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3723	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3724	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3725	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3726	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3727	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3728	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3729	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3730	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3731	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3732	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3733	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3734	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3735	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3736	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3737	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3738	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3739	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3740	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3741	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3742	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3743	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3744	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3745	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3746	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3747	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3748	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3749	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3750	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3751	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3752	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3753	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3754	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3755	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3756	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3757	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3758	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3759	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3760	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3761	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3762	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3763	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3764	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3765	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3766	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3767	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3768	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3769	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3770	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3771	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3772	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3773	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3774	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3775	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3776	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3777	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3778	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3779	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3780	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3781	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3782	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3783	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3784	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3785	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3786	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3787	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3788	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3789	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3790	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3791	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3792	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3793	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3794	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3795	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3796	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3797	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3798	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3799	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3800	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3801	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3802	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3803	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3804	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3805	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3806	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3807	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3808	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3809	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3810	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3811	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3812	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3813	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3814	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3815	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3816	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3817	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3818	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3819	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3820	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3821	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3822	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3823	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3824	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3825	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3826	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3827	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3828	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3829	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3830	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3831	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3832	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3833	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3834	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3835	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3836	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3837	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3838	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3839	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3840	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3841	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3842	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3843	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3844	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3845	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3846	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3847	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3848	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3849	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3850	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3851	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3852	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3853	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3854	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3855	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3856	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3857	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3858	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3859	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3860	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3861	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3862	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3863	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3864	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3865	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3866	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3867	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3868	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3869	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3870	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3871	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3872	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3873	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3874	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3875	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3876	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3877	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3878	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3879	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3880	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3881	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3882	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3883	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3884	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3885	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3886	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3887	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3888	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3889	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3890	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3891	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3892	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3893	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3894	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3895	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3896	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3897	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3898	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3899	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3900	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3901	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3902	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3903	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3904	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3905	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3906	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3907	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3908	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3909	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3910	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3911	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3912	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3913	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3914	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3915	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3916	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3917	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3918	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3919	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3920	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3921	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3922	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3923	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3924	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3925	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3926	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3927	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3928	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3929	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3930	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3931	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3932	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.389648437500000
3933	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.389648437500000
3934	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.389648437500000
3935	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.389648437500000
3936	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3937	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3938	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3939	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3940	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3941	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3942	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3943	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3944	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3945	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3946	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3947	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3948	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3949	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3950	0.495117187500000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3951	0.495117187500000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3952	0.495117187500000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3953	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3954	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3955	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3956	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3957	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3958	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3959	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3960	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3961	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3962	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3963	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3964	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.391601562500000
3965	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.391601562500000
3966	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.391601562500000
3967	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.391601562500000
3968	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3969	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3970	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3971	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3972	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3973	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3974	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.394531250000000
3975	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3976	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3977	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3978	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3979	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3980	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3981	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3982	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3983	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3984	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3985	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3986	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3987	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3988	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3989	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3990	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3991	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3992	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3993	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3994	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3995	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3996	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3997	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3998	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3999	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4000	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4001	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4002	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4003	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4004	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4005	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4006	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4007	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4008	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4009	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4010	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4011	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4012	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4013	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4014	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4015	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4016	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4017	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4018	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4019	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4020	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4021	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4022	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4023	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4024	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4025	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4026	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4027	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4028	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4029	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4030	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4031	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4032	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4033	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4034	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4035	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4036	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4037	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4038	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4039	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4040	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4041	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4042	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4043	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4044	0.498046875000000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4045	0.498046875000000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4046	0.498046875000000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4047	0.498046875000000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4048	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4049	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4050	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4051	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4052	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4053	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4054	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4055	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4056	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4057	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4058	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4059	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4060	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4061	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4062	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4063	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4064	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4065	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4066	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4067	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4068	0.499023437500000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4069	0.499023437500000	0.500000000000000	0.584960937500000	0.570312500000000	0.396484375000000
4070	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4071	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4072	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4073	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4074	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4075	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4076	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4077	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4078	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4079	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4080	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4081	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4082	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4083	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4084	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4085	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4086	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4087	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4088	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4089	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4090	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4091	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4092	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4093	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4094	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4095	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4096	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4097	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4098	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4099	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4100	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4101	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4102	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4103	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4104	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4105	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4106	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4107	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4108	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4109	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4110	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4111	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4112	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4113	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4114	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4115	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4116	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4117	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4118	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4119	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4120	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4121	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4122	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4123	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4124	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.398437500000000
4125	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.398437500000000
4126	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4127	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4128	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4129	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.398437500000000
4130	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4131	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4132	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4133	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4134	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4135	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4136	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4137	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4138	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4139	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4140	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4141	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4142	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4143	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4144	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4145	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4146	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4147	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4148	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4149	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4150	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4151	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4152	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4153	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4154	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4155	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4156	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4157	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4158	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4159	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4160	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4161	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4162	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4163	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4164	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4165	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4166	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4167	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4168	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4169	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4170	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4171	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4172	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4173	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4174	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4175	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4176	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4177	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4178	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4179	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4180	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4181	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4182	0.500000000000000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4183	0.500000000000000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4184	0.500000000000000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4185	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4186	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4187	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4188	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4189	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4190	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4191	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4192	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4193	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4194	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4195	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4196	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4197	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4198	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4199	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4200	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4201	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4202	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4203	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4204	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4205	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4206	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4207	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4208	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4209	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4210	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4211	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4212	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4213	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4214	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4215	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4216	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4217	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4218	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4219	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4220	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4221	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4222	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4223	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4224	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4225	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4226	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4227	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4228	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4229	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4230	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4231	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4232	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4233	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4234	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4235	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4236	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4237	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4238	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4239	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4240	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4241	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4242	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4243	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4244	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4245	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4246	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4247	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4248	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4249	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4250	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4251	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4252	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4253	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4254	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4255	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4256	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4257	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4258	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4259	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4260	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4261	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4262	0.502929687500000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4263	0.502929687500000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4264	0.502929687500000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4265	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4266	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4267	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4268	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4269	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4270	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4271	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4272	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4273	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4274	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4275	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4276	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4277	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4278	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4279	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4280	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4281	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4282	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4283	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4284	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4285	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4286	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4287	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4288	0.503906250000000	0.508789062500000	0.584960937500000	0.572265625000000	0.404296875000000
4289	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4290	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4291	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4292	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4293	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4294	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4295	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4296	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4297	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4298	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4299	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4300	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4301	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4302	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.405273437500000
4303	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4304	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4305	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4306	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4307	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4308	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4309	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4310	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4311	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4312	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4313	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4314	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4315	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4316	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4317	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4318	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4319	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4320	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4321	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4322	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4323	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4324	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4325	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4326	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4327	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4328	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4329	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4330	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4331	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4332	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4333	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4334	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4335	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4336	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4337	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4338	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4339	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4340	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4341	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4342	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4343	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4344	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4345	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4346	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4347	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4348	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.410156250000000
4349	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.410156250000000
4350	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.411132812500000
4351	0.505859375000000	0.510742187500000	0.584960937500000	0.573242187500000	0.411132812500000
4352	0.505859375000000	0.510742187500000	0.584960937500000	0.573242187500000	0.411132812500000
4353	0.505859375000000	0.510742187500000	0.584960937500000	0.573242187500000	0.412109375000000
4354	0.505859375000000	0.510742187500000	0.584960937500000	0.573242187500000	0.412109375000000
4355	0.505859375000000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4356	0.505859375000000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4357	0.505859375000000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4358	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4359	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4360	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4361	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4362	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4363	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4364	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4365	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4366	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4367	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4368	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4369	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4370	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4371	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4372	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4373	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4374	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4375	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4376	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4377	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4378	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4379	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4380	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4381	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4382	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4383	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4384	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4385	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4386	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4387	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4388	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4389	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4390	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4391	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4392	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4393	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4394	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4395	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4396	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4397	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4398	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4399	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4400	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4401	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4402	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4403	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4404	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4405	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4406	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4407	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4408	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4409	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4410	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4411	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4412	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4413	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4414	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4415	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4416	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4417	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4418	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4419	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4420	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4421	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4422	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4423	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4424	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4425	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4426	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4427	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4428	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4429	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.414062500000000
4430	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.414062500000000
4431	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.414062500000000
4432	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.414062500000000
4433	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4434	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4435	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4436	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4437	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4438	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4439	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4440	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4441	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4442	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4443	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4444	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4445	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4446	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4447	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4448	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4449	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4450	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4451	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4452	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4453	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4454	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4455	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4456	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4457	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4458	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.417968750000000
4459	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.417968750000000
4460	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.417968750000000
4461	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4462	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4463	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4464	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4465	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4466	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4467	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.419921875000000
4468	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.419921875000000
4469	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.419921875000000
4470	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.419921875000000
4471	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4472	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4473	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4474	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4475	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4476	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4477	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4478	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4479	0.507812500000000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4480	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4481	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4482	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4483	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4484	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4485	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4486	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4487	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4488	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4489	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4490	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4491	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4492	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4493	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4494	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4495	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4496	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4497	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4498	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4499	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4500	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4501	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4502	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4503	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4504	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4505	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4506	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4507	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4508	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4509	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4510	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4511	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4512	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4513	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4514	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4515	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4516	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4517	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4518	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4519	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4520	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4521	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4522	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4523	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4524	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4525	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4526	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4527	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4528	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4529	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4530	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4531	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4532	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4533	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4534	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4535	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4536	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4537	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4538	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4539	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4540	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4541	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4542	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4543	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4544	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4545	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4546	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4547	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4548	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4549	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4550	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4551	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4552	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4553	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4554	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4555	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4556	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4557	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4558	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4559	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4560	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4561	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4562	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4563	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4564	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4565	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4566	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4567	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4568	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4569	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4570	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4571	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4572	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4573	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4574	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4575	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4576	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.422851562500000
4577	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4578	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.422851562500000
4579	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4580	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4581	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4582	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4583	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4584	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4585	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4586	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4587	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4588	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4589	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4590	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4591	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4592	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4593	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4594	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4595	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4596	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4597	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4598	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4599	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4600	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4601	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4602	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4603	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4604	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4605	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4606	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4607	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4608	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4609	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4610	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4611	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4612	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4613	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4614	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4615	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4616	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4617	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4618	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4619	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4620	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4621	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4622	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4623	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4624	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4625	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4626	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4627	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4628	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4629	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4630	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4631	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4632	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4633	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4634	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4635	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4636	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4637	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4638	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4639	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4640	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4641	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4642	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4643	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4644	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4645	0.511718750000000	0.517578125000000	0.585937500000000	0.574218750000000	0.425781250000000
4646	0.511718750000000	0.517578125000000	0.585937500000000	0.574218750000000	0.425781250000000
4647	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.425781250000000
4648	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.425781250000000
4649	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4650	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4651	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4652	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4653	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4654	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4655	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4656	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4657	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4658	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4659	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4660	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4661	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4662	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4663	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4664	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4665	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4666	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4667	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4668	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4669	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4670	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4671	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4672	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4673	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4674	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4675	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4676	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4677	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4678	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4679	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4680	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4681	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4682	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4683	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4684	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4685	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4686	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4687	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4688	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4689	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4690	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4691	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4692	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4693	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4694	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4695	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4696	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.430664062500000
4697	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4698	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4699	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4700	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4701	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4702	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4703	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4704	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4705	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4706	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4707	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4708	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4709	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4710	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4711	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4712	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4713	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4714	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4715	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4716	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4717	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4718	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4719	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4720	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4721	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4722	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4723	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4724	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4725	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4726	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4727	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4728	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4729	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4730	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4731	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4732	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4733	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4734	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4735	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4736	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4737	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4738	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4739	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4740	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4741	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4742	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4743	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4744	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4745	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4746	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4747	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4748	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4749	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4750	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4751	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4752	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4753	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4754	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4755	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4756	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4757	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4758	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4759	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4760	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4761	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4762	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4763	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4764	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4765	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4766	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4767	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4768	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4769	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4770	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4771	0.514648437500000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4772	0.515625000000000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4773	0.515625000000000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4774	0.515625000000000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4775	0.515625000000000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4776	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4777	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4778	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4779	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4780	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4781	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4782	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4783	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4784	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4785	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4786	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4787	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4788	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4789	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4790	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4791	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.436523437500000
4792	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.436523437500000
4793	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4794	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4795	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4796	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4797	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4798	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4799	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4800	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4801	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4802	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4803	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4804	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4805	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4806	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4807	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4808	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4809	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4810	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4811	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4812	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4813	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4814	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4815	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4816	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4817	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4818	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4819	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4820	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4821	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4822	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4823	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4824	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4825	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4826	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4827	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4828	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4829	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4830	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4831	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4832	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4833	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4834	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4835	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4836	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4837	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4838	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4839	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4840	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4841	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4842	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4843	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4844	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4845	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4846	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4847	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4848	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4849	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4850	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4851	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4852	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4853	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4854	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4855	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4856	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4857	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4858	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4859	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4860	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4861	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4862	0.516601562500000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4863	0.516601562500000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4864	0.516601562500000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4865	0.516601562500000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4866	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4867	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4868	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4869	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4870	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4871	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4872	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.440429687500000
4873	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.440429687500000
4874	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.440429687500000
4875	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4876	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4877	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4878	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4879	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4880	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4881	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4882	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4883	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4884	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4885	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4886	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4887	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4888	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4889	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4890	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4891	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4892	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4893	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4894	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4895	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4896	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4897	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4898	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4899	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4900	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4901	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4902	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4903	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4904	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4905	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4906	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.442382812500000
4907	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.443359375000000
4908	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.443359375000000
4909	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.443359375000000
4910	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.443359375000000
4911	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4912	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4913	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4914	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4915	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4916	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4917	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4918	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4919	0.518554687500000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4920	0.518554687500000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4921	0.518554687500000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4922	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4923	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4924	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4925	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4926	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4927	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4928	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4929	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4930	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4931	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4932	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4933	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4934	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4935	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4936	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4937	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4938	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4939	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4940	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4941	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4942	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4943	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4944	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4945	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4946	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4947	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4948	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4949	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4950	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4951	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4952	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4953	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4954	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4955	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4956	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4957	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4958	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4959	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4960	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4961	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4962	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4963	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4964	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4965	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4966	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4967	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4968	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4969	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4970	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4971	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4972	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4973	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4974	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4975	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4976	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4977	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4978	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4979	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4980	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4981	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4982	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4983	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.447265625000000
4984	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.447265625000000
4985	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4986	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4987	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4988	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4989	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4990	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4991	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4992	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4993	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4994	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4995	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4996	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4997	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4998	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4999	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
5000	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000

==> Revised version arXiv/NewPics/DecayTargetSheppLoganSquareTimed.txt <==
timeFAOL	targFAOL	timeIAOL	targIAOL	timeSimCo	targSimCo
0.291335000000000	0.00946469961050110	0.252428000000000	0.00713576640506206	0.775765000000000	0.434271337903678
0.762457000000000	0.00818011732309901	0.486492000000000	0.00611019551566651	1.49997400000000	0.372430354102809
0.982809000000000	0.00757537315733692	0.695894000000000	0.00564542190793199	2.47709600000000	0.318471656742958
1.27250100000000	0.00725667845361867	0.922294000000000	0.00539922508098540	3.22655800000000	0.272167920877573
1.53053000000000	0.00707137000227947	1.19907300000000	0.00524189225343995	4.03275600000000	0.232730442869270
1.75988100000000	0.00693504206969596	1.44224300000000	0.00513496470138720	4.81199300000000	0.198945456953007
1.99081500000000	0.00685933076283508	1.66210400000000	0.00506999008761891	5.52856000000000	0.170206142161325
2.32388200000000	0.00678568539383795	2.00080200000000	0.00501981829851724	6.41802300000000	0.145638231550611
2.70400600000000	0.00673227712292185	2.22349400000000	0.00498402026809944	7.22579600000000	0.124866114409174
2.94538300000000	0.00666254753473143	2.54356200000000	0.00495887259151023	8.25238000000000	0.107387215832220
3.16641300000000	0.00661256078011560	2.94002000000000	0.00493359655727142	9.17132400000000	0.0926747041050854
3.41009900000000	0.00657586574422861	3.16551500000000	0.00491231146490952	10.3517310000000	0.0798931562420437
3.72765900000000	0.00654054557708403	3.58856900000000	0.00489735675089859	11.2849060000000	0.0692867033280739
4.02389500000000	0.00650661494135408	3.82891000000000	0.00488672150458773	12.2810020000000	0.0602699449652386
4.24230900000000	0.00647070391969250	4.03774900000000	0.00487802868383285	13.0566690000000	0.0526277692312355
4.47811700000000	0.00643993474815641	4.48356600000000	0.00487113749277629	14.5447280000000	0.0462510707267558
4.75495800000000	0.00641386136681825	4.74541500000000	0.00486319866607996	15.6612920000000	0.0408855377929460
4.98708000000000	0.00639437035366685	5.08712200000000	0.00485504208126478	16.7710420000000	0.0364501494099518
5.20978700000000	0.00636893769622611	5.32058500000000	0.00484985670111254	18.0553600000000	0.0326374786917656
5.50615100000000	0.00634148608713623	5.77785100000000	0.00484346561305054	19.1523190000000	0.0294103798462490
5.71578000000000	0.00631101119490480	5.97687400000000	0.00483766774319164	19.9997260000000	0.0266933239126481
5.94441900000000	0.00629186849757202	6.19502400000000	0.00483106278026948	20.9598170000000	0.0244173290587125
6.24621500000000	0.00627187111229660	6.66832200000000	0.00482651778896633	22.0211040000000	0.0224866008023831
6.50055700000000	0.00624158279886607	6.88430400000000	0.00482225562607373	22.9918080000000	0.0208537973240656
6.86178700000000	0.00621653367987039	7.14841100000000	0.00481950667121469	23.9579390000000	0.0194768459064748
7.19751400000000	0.00619611876248429	7.43589200000000	0.00481568802369523	25.0909210000000	0.0183221455095400
7.55023400000000	0.00618174455600025	7.66084700000000	0.00481185089527178	26.2202750000000	0.0173519784715599
7.80181300000000	0.00616626141481887	7.89622400000000	0.00480919231785526	27.3424840000000	0.0165367449664715
8.03929000000000	0.00614665471720324	8.12857600000000	0.00480637158324592	28.6739170000000	0.0158480527405433
8.28884200000000	0.00612689867180098	8.33342000000000	0.00480480197545335	29.9798160000000	0.0152682059078849
8.74723200000000	0.00611159301658898	8.76842200000000	0.00480214378748777	31.1173430000000	0.0147778514559643
8.97079700000000	0.00609896038419185	9.06815300000000	0.00479982692280297	32.8042620000000	0.0143629134695310
9.25773700000000	0.00608134009123262	9.29657100000000	0.00479599936688554	33.8946080000000	0.0140160703422072
9.47118300000000	0.00606104965512720	9.53123800000000	0.00479409703692714	35.4007820000000	0.0137200031230233
9.85474100000000	0.00604638638456704	10.0254550000000	0.00479264664864966	36.6172480000000	0.0134740605678011
10.0977440000000	0.00603137150146225	10.2536970000000	0.00479022823071349	38.1259500000000	0.0132652767196263
10.5555600000000	0.00601907278001001	10.6792350000000	0.00478891944650466	39.4030980000000	0.0130901235305267
10.8187550000000	0.00600747943288312	10.9261090000000	0.00478725093880980	40.7028990000000	0.0129409358009946
11.1072000000000	0.00599104645546522	11.1870470000000	0.00478498538528754	41.7517420000000	0.0128176458733186
11.4815970000000	0.00597991647339813	11.4200450000000	0.00478408311203525	43.0645250000000	0.0127119762407041
11.9097340000000	0.00597045197508267	11.6686770000000	0.00478358391693519	44.2660370000000	0.0126231588112373
12.1843700000000	0.00595871978429046	11.9406480000000	0.00478241399868163	45.8564870000000	0.0125483916305628
12.4383430000000	0.00595029156757326	12.3514400000000	0.00478129088411463	47.2050400000000	0.0124854037679671
12.8045570000000	0.00593962425157891	12.5841030000000	0.00477944340730159	48.7047020000000	0.0124320216426340
13.0575710000000	0.00593136571754920	12.9152660000000	0.00477771046994290	49.9259180000000	0.0123877754523820
13.2924470000000	0.00592345480655563	13.1558980000000	0.00477617516698932	51.5306690000000	0.0123504837590055
13.5309750000000	0.00590968377628454	13.3810270000000	0.00477471843655332	53.1580600000000	0.0123190204297616
13.8647350000000	0.00590072925676814	13.6187050000000	0.00477439776186496	54.8079830000000	0.0122926288529997
14.2069370000000	0.00588890393372989	13.8786270000000	0.00477439643030426	55.9803450000000	0.0122703757807014
14.7391270000000	0.00587620048469987	14.3597060000000	0.00477291046592449	57.2500780000000	0.0122515636923492
14.9875510000000	0.00586844327464229	14.5985200000000	0.00477108074584823	58.3484300000000	0.0122358146719028
15.2121280000000	0.00585810185975656	14.8530540000000	0.00477037991322537	59.6240580000000	0.0122227783765469
15.4379020000000	0.00585077013778465	15.0855990000000	0.00476895759827772	60.8447370000000	0.0122117755480677
15.6847670000000	0.00584443947055695	15.3529300000000	0.00476862569685807	62.0272220000000	0.0122024565275078
15.9288280000000	0.00583867605323015	15.5571800000000	0.00476846719076671	63.4509880000000	0.0121946610268876
16.2437440000000	0.00582868985649719	15.9350200000000	0.00476658303822659	64.7183550000000	0.0121881934562148
16.4682390000000	0.00581939509879821	16.1417750000000	0.00476649141596659	66.2535240000000	0.0121827888367136
16.6950150000000	0.00581386293680430	16.3557730000000	0.00476507796328596	67.8102250000000	0.0121782413856192
17.0874250000000	0.00580572529021057	16.7794830000000	0.00476382154376656	68.9761020000000	0.0121744598551771
17.4730410000000	0.00579974792472396	17.1678980000000	0.00476348750162726	70.4035350000000	0.0121713189080466
17.7013840000000	0.00579259650896098	17.4170020000000	0.00476291247125596	71.6662900000000	0.0121686813040398
17.9322190000000	0.00578444623451961	17.6335020000000	0.00476156033565340	73.1230780000000	0.0121665216415670
18.2201710000000	0.00577889419930570	17.8893040000000	0.00476229142566252	74.9248390000000	0.0121647233327329
18.6092860000000	0.00577227482383668	18.2599480000000	0.00476232112272080	76.8111920000000	0.0121632114789211
18.8471350000000	0.00576664787806203	18.5238380000000	0.00476165122842702	78.0677950000000	0.0121619774317043
19.0803250000000	0.00576191577591474	18.7453630000000	0.00476157282954422	79.5272010000000	0.0121609512856284
19.3237370000000	0.00575775946712661	18.9699220000000	0.00476034459707561	81.0224290000000	0.0121601045986302
19.5686460000000	0.00575262077597352	19.2021730000000	0.00476028599647204	82.5057490000000	0.0121594110266586
19.8047940000000	0.00574676410453258	19.6043830000000	0.00476041379162142	84.6551580000000	0.0121588487718168
20.0465990000000	0.00574086027685060	20.0159450000000	0.00476139280937017	86.5702490000000	0.0121583883338340
20.2590810000000	0.00573658893675348	20.2634480000000	0.00475963560701494	88.2760990000000	0.0121580107029656
20.7747460000000	0.00572950797721266	20.4975090000000	0.00475989742828029	90.1446690000000	0.0121577076712142
21.0458720000000	0.00572554099855696	20.7463250000000	0.00476000624312152	91.4842380000000	0.0121574629949403
21.2750290000000	0.00572099400359908	20.9789600000000	0.00475931665832005	93.0489880000000	0.0121572687368807
21.6420130000000	0.00571640556160142	21.1942160000000	0.00475902628680194	95.2824840000000	0.0121571152279826
21.9037280000000	0.00571325945037751	21.4177910000000	0.00475871565181647	97.4144280000000	0.0121569940406302
22.1890750000000	0.00570970330635205	21.7943330000000	0.00475940850314940	98.7399270000000	0.0121568997372593
22.3999650000000	0.00570608677603529	21.9941780000000	0.00475840460007053	100.134599000000	0.0121568287572819
22.6109380000000	0.00570120070448827	22.1938870000000	0.00475787780395125	101.454653000000	0.0121567767135053
22.8219060000000	0.00569686651471032	22.3949630000000	0.00475762407089833	102.911416000000	0.0121567390774874
23.0807710000000	0.00569278990921405	22.6238830000000	0.00475707234234846	105.316057000000	0.0121567140546879
23.5249560000000	0.00568689136475055	22.8400910000000	0.00475613110705410	107.012814000000	0.0121566990255069
23.7810470000000	0.00568319403048181	23.1267250000000	0.00475629135279200	108.635639000000	0.0121566909353583
24.0043350000000	0.00567978275219535	23.4976970000000	0.00475472873753115	110.756280000000	0.0121566886966843
24.2273760000000	0.00567403888561150	23.7106320000000	0.00475509943140364	112.199163000000	0.0121566916720561
24.4749640000000	0.00567157269737591	23.9618240000000	0.00475359054300589	114.211072000000	0.0121566983385399
24.8464160000000	0.00566664614403651	24.3975270000000	0.00475355704335338	116.051563000000	0.0121567071730714
25.1092900000000	0.00566343667153333	24.6519190000000	0.00475377487405065	117.833106000000	0.0121567182616620
25.3580960000000	0.00565791564844735	24.8734280000000	0.00475334245001418	119.331203000000	0.0121567308921175
25.6028820000000	0.00565448090590675	25.1087250000000	0.00475350378644240	121.439122000000	0.0121567449421137
25.8487840000000	0.00565161913240993	25.3275280000000	0.00475382850460662	123.481821000000	0.0121567590260748
26.0951360000000	0.00564668620893442	25.5492990000000	0.00475455337161544	125.468879000000	0.0121567732301274
26.3214010000000	0.00564282308456107	25.7935920000000	0.00475452927441142	126.975663000000	0.0121567878560630
26.5925990000000	0.00563965398434771	26.1401420000000	0.00475397280518002	129.428345000000	0.0121568022797334
26.9510430000000	0.00563469286148174	26.3723800000000	0.00475421081664298	131.065540000000	0.0121568163488577
27.2817370000000	0.00563201451695023	26.6419010000000	0.00475333446866103	132.767379000000	0.0121568299074805
27.5963030000000	0.00562952613049674	26.8774220000000	0.00475291395212301	134.852856000000	0.0121568434626012
27.9054930000000	0.00562503359252430	27.1522140000000	0.00475284960968885	137.154210000000	0.0121568564869974
28.1619610000000	0.00562268665807814	27.3599170000000	0.00475319860935132	139.080242000000	0.0121568692103255
28.4416660000000	0.00561951919545027	27.5674130000000	0.00475311415232913	140.866688000000	0.0121568808443774
28.6816150000000	0.00561647578142833	27.7690360000000	0.00475284163491911	142.988273000000	0.0121568917652536
29.0929060000000	0.00561398752148478	28.1630050000000	0.00475291090307005	144.894585000000	0.0121569004228975
29.4388850000000	0.00561111760388797	28.4996250000000	0.00475149792608000	146.645199000000	0.0121568857631137
29.7654800000000	0.00560802074114332	28.8430250000000	0.00475165945217898	148.778369000000	0.0121567247463761
30.0161970000000	0.00560541639852632	29.0474370000000	0.00475090503836639	151.137285000000	0.0121567281788250
30.2656680000000	0.00560330862588607	29.4448240000000	0.00475022571991754	153.295848000000	0.0121566813368707
30.6489450000000	0.00559961050091738	29.6599850000000	0.00475122174174535	154.497342000000	0.0121563830192503
30.8724690000000	0.00559615566627764	29.8691030000000	0.00475127755119429	156.480874000000	0.0121563223750741
31.0903400000000	0.00559354486294524	30.0765750000000	0.00475148652766732	158.074273000000	0.0121562777650570
31.5711590000000	0.00559075767921582	30.2924680000000	0.00475063480485298	159.777206000000	0.0121562556168078
32.0560940000000	0.00558877019697058	30.7573700000000	0.00475150805044210	162.043243000000	0.0121562226171603
32.4555260000000	0.00558615511851074	30.9899090000000	0.00475049269645925	164.338281000000	0.0121561428207958
32.6735310000000	0.00558439648087413	31.2017010000000	0.00474972413194046	166.395336000000	0.0121560508278899
33.0435910000000	0.00558177463553631	31.4177290000000	0.00475040333771616	168.210639000000	0.0121560237734993
33.2848630000000	0.00557876106483748	31.7572160000000	0.00474933878070097	169.801615000000	0.0121559668202277
33.5178320000000	0.00557661753808220	31.9925080000000	0.00474920324001111	171.900727000000	0.0121559056446891
33.7327250000000	0.00557369644387423	32.1962460000000	0.00474944311694112	173.648747000000	0.0121558716269225
33.9413840000000	0.00557181898177005	32.4925010000000	0.00474924165979423	175.634634000000	0.0121551932129518
34.1565890000000	0.00556960343889079	32.7622660000000	0.00474851988381512	177.250182000000	0.0121551086154979
34.6423810000000	0.00556748104668237	33.2068020000000	0.00474876825442481	179.197751000000	0.0121544561952562
34.9062870000000	0.00556554816501824	33.4382290000000	0.00474867727888319	181.131948000000	0.0121540028074558
35.1672040000000	0.00556299897316946	33.6466920000000	0.00474914828131859	183.167904000000	0.0121540131043750
35.3930520000000	0.00555984633245377	34.0718890000000	0.00474915549442026	184.886436000000	0.0121539810542081
35.6400970000000	0.00555850111963189	34.3141450000000	0.00474987833934344	187.172908000000	0.0121538336702967
35.9290550000000	0.00555654672304418	34.5862950000000	0.00474960734836014	188.665243000000	0.0121537849817263
36.1684010000000	0.00555313078228515	34.8235490000000	0.00474897926816612	190.208395000000	0.0121537243311168
36.4053510000000	0.00555161617585905	35.0577720000000	0.00474845708601356	192.060726000000	0.0121536915632261
36.6272830000000	0.00554905724640674	35.2909900000000	0.00474831438456489	193.598558000000	0.0121530237174127
36.9511080000000	0.00554652547043056	35.4939510000000	0.00474838033616453	195.032178000000	0.0121522312307814
37.1718810000000	0.00554444387475767	35.7019820000000	0.00474892101907149	196.043668000000	0.0121517353810696
37.3975140000000	0.00554271996836558	35.9333750000000	0.00474921432650944	197.676978000000	0.0121516280594926
37.6893460000000	0.00554042583985137	36.1787830000000	0.00474924031210864	199.808359000000	0.0121515982625298
38.0417780000000	0.00553802113037706	36.4317840000000	0.00474955707820642	201.454764000000	0.0121515898030653
38.2517680000000	0.00553408604760663	36.6319550000000	0.00474995861736690	203.573295000000	0.0121515824306080
38.4670770000000	0.00553208193816569	36.8381090000000	0.00474979576538442	205.323133000000	0.0121515756470427
38.8010210000000	0.00553043943067071	37.1458970000000	0.00475038323201407	207.053869000000	0.0121515280621611
39.0723950000000	0.00552862274935508	37.3554130000000	0.00474991155427849	208.598011000000	0.0121514907693072
39.2898930000000	0.00552631272347675	37.6278710000000	0.00474960484628606	209.762581000000	0.0121510406331667
39.5432900000000	0.00552509674384874	37.8602290000000	0.00474988343823055	211.345053000000	0.0121509767617070
39.7722170000000	0.00552452608497571	38.0840880000000	0.00475028463117437	213.341517000000	0.0121509343017652
40.0796310000000	0.00552163023694639	38.3732340000000	0.00474977406844304	215.178508000000	0.0121508133506270
40.3061390000000	0.00552042169566355	38.5883390000000	0.00474983697594704	216.957187000000	0.0121508184074719
40.5437790000000	0.00551900755346299	38.8007600000000	0.00475011344537648	218.844521000000	0.0121507315254473
40.7840330000000	0.00551769480484592	39.0273990000000	0.00475068320882117	220.718482000000	0.0121506403689613
41.0021820000000	0.00551513597729659	39.2596330000000	0.00475065592653084	222.207749000000	0.0121505241254584
41.3048820000000	0.00551402136095878	39.7627440000000	0.00474942283056265	223.883315000000	0.0121504685200901
41.5819380000000	0.00551163011300104	40.1236860000000	0.00474964512841431	225.433314000000	0.0121504781035776
41.8705530000000	0.00550942002779740	40.3744560000000	0.00475011118603694	227.279605000000	0.0121504402627100
42.2583260000000	0.00550818924468922	40.7299700000000	0.00474996689474729	228.841056000000	0.0121497985325999
42.4742190000000	0.00550702338479832	40.9891430000000	0.00474885239747481	230.796070000000	0.0121496465413588
42.7090020000000	0.00550535362016982	41.4063040000000	0.00474924423001912	233.194667000000	0.0121495922815303
42.9246170000000	0.00550266149816824	41.7432870000000	0.00474920876517208	234.624057000000	0.0121487223849849
43.3460190000000	0.00550128031298235	41.9688110000000	0.00474883196624565	236.911684000000	0.0121486406730968
43.5707820000000	0.00549984021609197	42.1823270000000	0.00474914689288001	238.431365000000	0.0121486267288819
43.7839310000000	0.00549785688891886	42.3980320000000	0.00474863423560509	240.041640000000	0.0121485842938463
44.1019850000000	0.00549626158567760	42.6386620000000	0.00474918347966426	241.582458000000	0.0121485258435199
44.3231210000000	0.00549530211137506	42.8537320000000	0.00474863500880434	242.848823000000	0.0121479812454358
44.7425950000000	0.00549439919904437	43.3067980000000	0.00474927099804672	244.463429000000	0.0121479485579540
45.1498840000000	0.00549235738584734	43.5429540000000	0.00475005545138218	245.558684000000	0.0121478868247958
45.4951040000000	0.00549096657431691	43.8491930000000	0.00475009754022861	247.377162000000	0.0121478142124054
45.7150590000000	0.00548909075241298	44.0917810000000	0.00474964460033580	248.980556000000	0.0121468653294455
45.9520730000000	0.00548732537809583	44.3099610000000	0.00475055038717688	250.556450000000	0.0121467980057894
46.1638580000000	0.00548668769407528	44.5119060000000	0.00475044595048538	252.316608000000	0.0121467311185073
46.3940630000000	0.00548560845696470	44.8474990000000	0.00475086595571146	253.954501000000	0.0121467283575483
46.6875580000000	0.00548425557158006	45.0636860000000	0.00475095780782549	256.007993000000	0.0121467023353764
46.9251910000000	0.00548271038882512	45.3273090000000	0.00475073371354994	257.781583000000	0.0121457719586010
47.1658060000000	0.00547990302163814	45.5651110000000	0.00475047045896074	259.198306000000	0.0121457366357087
47.3840190000000	0.00547786345235554	45.8016330000000	0.00475163691853646	260.840352000000	0.0121457219288015
47.7745130000000	0.00547550630593882	46.0197920000000	0.00475214072355297	262.223237000000	0.0121456916815844
48.0215550000000	0.00547423720627185	46.2317430000000	0.00475127932371383	263.015796000000	0.0121451489340739
48.2335590000000	0.00547265164918026	46.4345300000000	0.00475130176238109	264.699865000000	0.0121450747073480
48.4953340000000	0.00547101665897707	46.7738150000000	0.00475185445159853	266.567276000000	0.0121450186203179
48.7024740000000	0.00546855020842609	46.9750480000000	0.00475090168883784	268.267861000000	0.0121448564961306
48.9105850000000	0.00546781242294746	47.1918850000000	0.00475125132408199	269.829424000000	0.0121448137479079
49.3729400000000	0.00546681209073108	47.6497820000000	0.00475164019984469	271.657997000000	0.0121447333215564
49.6161390000000	0.00546595974379186	47.8647140000000	0.00475149449467977	273.185825000000	0.0121446808367983
49.8357040000000	0.00546452577389968	48.0725010000000	0.00475118872846410	274.641647000000	0.0121445473565041
50.2650880000000	0.00546368603452852	48.4519890000000	0.00475099255908505	275.889911000000	0.0121445135812399
50.6995750000000	0.00546218186444659	48.8519130000000	0.00474999562691511	277.245805000000	0.0121444310491283
50.9985410000000	0.00546144945274966	49.1063670000000	0.00475018141453548	278.716062000000	0.0121443519935913
51.3951490000000	0.00546038650628869	49.4511290000000	0.00474997062873438	280.172959000000	0.0121443097478908
51.6284390000000	0.00545837092900831	49.6600280000000	0.00474999505056602	281.363390000000	0.0121442453999006
51.9494660000000	0.00545615986359705	49.9916870000000	0.00474889591504105	282.919923000000	0.0121440438636580
52.1838350000000	0.00545469047460616	50.2688360000000	0.00474957144152022	285.004386000000	0.0121440028394938
52.3996830000000	0.00545390087639933	50.4743630000000	0.00474949239110595	286.570763000000	0.0121439214822718
52.7132190000000	0.00545269560702071	50.8276200000000	0.00474896215097765	288.118721000000	0.0121431136646198
52.9827330000000	0.00545139013012693	51.0472660000000	0.00474964281394386	289.349351000000	0.0121430768895939
53.3286280000000	0.00545050893654009	51.4416830000000	0.00474960368743677	291.169698000000	0.0121429257167144
53.6300490000000	0.00544887833322825	51.7888020000000	0.00474974592375795	293.165580000000	0.0121429098018794
53.9942980000000	0.00544802025115181	52.1278050000000	0.00474989888649841	295.344513000000	0.0121428513252348
54.2217720000000	0.00544672083458071	52.3553350000000	0.00474986522125728	297.385886000000	0.0121428307883881
54.5111840000000	0.00544593654960637	52.6110030000000	0.00475023589988652	298.822103000000	0.0121427532933078
54.7941440000000	0.00544543633085217	52.8865150000000	0.00474986684061702	300.443998000000	0.0121426918319990
55.0321720000000	0.00544445802076946	53.1014170000000	0.00474946042916969	301.984375000000	0.0121424905598055
55.2949280000000	0.00544328743676129	53.5630470000000	0.00474971897480093	304.113977000000	0.0121420860492962
55.5487500000000	0.00544203713532632	53.7727560000000	0.00474899786738922	306.483753000000	0.0121420189789451
55.7589040000000	0.00544162069007588	53.9734890000000	0.00475002157022249	308.570873000000	0.0121420277122621
55.9691110000000	0.00544090293483599	54.1733120000000	0.00474939021813371	310.722458000000	0.0121419857348014
56.2297940000000	0.00543960368841261	54.4569510000000	0.00474924200623101	312.399226000000	0.0121419538446861
56.4689020000000	0.00543816752223174	54.7823980000000	0.00474943298339754	313.746166000000	0.0121413647204184
56.8305390000000	0.00543733239243644	55.1143220000000	0.00474996887874353	315.093528000000	0.0121412746754042
57.1997830000000	0.00543626783038251	55.3351000000000	0.00474996289228295	316.551304000000	0.0121411875129602
57.5044000000000	0.00543558370627152	55.7486290000000	0.00475058550872042	318.222523000000	0.0121411754286382
57.8416400000000	0.00543522493836721	55.9637410000000	0.00475074724685037	319.929168000000	0.0121411749677963
58.0590280000000	0.00543378654107301	56.1852390000000	0.00475101973500210	321.680081000000	0.0121410895634671
58.3317550000000	0.00543326661852358	56.3879010000000	0.00475061087974104	322.920143000000	0.0121410787405519
58.5445480000000	0.00543219296563257	56.6162200000000	0.00475059155051707	324.392818000000	0.0121401942946152
58.8313010000000	0.00543130210904827	56.9639570000000	0.00475052715776838	326.047938000000	0.0121401750154571
59.3079300000000	0.00542974718677421	57.2370820000000	0.00475000110319373	328.063941000000	0.0121399397266323
59.5582200000000	0.00542887195610458	57.5131060000000	0.00474968714751604	329.373388000000	0.0121395793433664
59.7917620000000	0.00542836971829982	57.7928870000000	0.00474980523848300	330.986475000000	0.0121395322760920
60.1329240000000	0.00542760949647319	58.0295780000000	0.00475001258536946	333.433315000000	0.0121395274650059
60.4143060000000	0.00542672948687771	58.2743460000000	0.00474931082495300	335.244315000000	0.0121394778822793
60.6664410000000	0.00542625929612610	58.5263730000000	0.00474956513467141	337.057017000000	0.0121394490831899
61.1681150000000	0.00542546189654538	58.8578080000000	0.00474916740792510	338.966873000000	0.0121393752747031
61.4297300000000	0.00542475368028850	59.0913340000000	0.00474882407895538	340.788052000000	0.0121393207727921
61.6732380000000	0.00542405479454122	59.3232230000000	0.00474874748449889	342.335106000000	0.0121384149039495
62.0024010000000	0.00542336046351566	59.5988680000000	0.00474881987170628	344.158570000000	0.0121383833425983
62.2526850000000	0.00542272715678250	59.9137950000000	0.00474946766072510	346.201506000000	0.0121383314609979
62.5971160000000	0.00542215385340958	60.2629830000000	0.00475015094136280	347.990564000000	0.0121381579486709
62.9306790000000	0.00542098964252699	60.4893980000000	0.00475086689919423	349.473010000000	0.0121381107161661
63.1860310000000	0.00542001826212462	60.8223020000000	0.00475083676843643	351.106482000000	0.0121381101561036
63.4803380000000	0.00541938562053968	61.0579780000000	0.00475076237204754	352.552729000000	0.0121381092980490
63.7507260000000	0.00541892549379781	61.3075909999999	0.00475032095131468	353.939647000000	0.0121380632410996
63.9918330000000	0.00541771430430160	61.5377800000000	0.00475068586511088	355.731278000000	0.0121380397575846
64.2322020000000	0.00541671500806225	61.7882119999999	0.00475087596069306	357.123865000000	0.0121379996660258
64.4700450000000	0.00541547822371064	62.0133179999999	0.00475030538478117	358.626634000000	0.0121379250887932
64.7826500000000	0.00541483099429145	62.3370679999999	0.00475029756696258	360.859003000000	0.0121378474080198
65.0802380000000	0.00541441154950955	62.6084259999999	0.00475023756213393	361.630527000000	0.0121370517113768
65.4663670000000	0.00541361145348762	62.9721359999999	0.00475049116432616	363.347641000000	0.0121370285395146
65.7432990000000	0.00541301615973492	63.3358779999999	0.00475092415480234	364.946953000000	0.0121369722926170
65.9998540000000	0.00541272072384539	63.7913559999999	0.00475101044215134	367.224333000000	0.0121368087891487
66.3648170000000	0.00541127365858453	64.1304139999999	0.00475028947791480	369.123073000000	0.0121367619517279
66.8812260000000	0.00541046033283966	64.6551039999999	0.00474988979622269	370.951014000000	0.0121367489983549
67.1450510000000	0.00540947523457960	64.9635669999999	0.00475011260292775	372.927371000000	0.0121366436186446
67.4370090000000	0.00540846745523982	65.3432489999999	0.00475049141984850	374.643596000000	0.0121366059548543
67.7089630000000	0.00540815713761717	65.6095329999999	0.00475057805949413	376.826038000000	0.0121365767773320
68.0333490000000	0.00540721762105255	65.8532299999999	0.00474970629311186	378.587467000000	0.0121362486589973
68.2608600000000	0.00540656857589511	66.1531349999999	0.00474963905990495	380.443302000000	0.0121362108653493
68.5135870000000	0.00540595116221051	66.4533589999999	0.00474945392563359	381.761143000000	0.0121353917594437
68.8287350000000	0.00540548437002761	66.7401569999999	0.00475002768636165	383.673301000000	0.0121353926557540
69.1697550000000	0.00540442646498859	67.0002139999999	0.00474980960862275	385.979555000000	0.0121353409437330
69.6391230000000	0.00540377987479711	67.3957549999999	0.00474920857535423	388.366110000000	0.0121352660345591
69.8700020000000	0.00540331248819070	67.6197569999999	0.00474917468725312	389.952383000000	0.0121352518870523
70.1097770000000	0.00540275604204980	67.8479089999999	0.00474975970880683	391.454922000000	0.0121351398732178
70.3635540000000	0.00540187493634947	68.0814699999999	0.00474920441760758	393.026272000000	0.0121350817917333
70.7500520000000	0.00540089829558957	68.4287359999999	0.00474997779122537	394.556469000000	0.0121343953771616
71.0069310000000	0.00540006507244737	68.6907059999999	0.00475027484584959	396.282577000000	0.0121343901314658
71.2544220000000	0.00539944001722972	68.9230409999999	0.00475087170127026	398.043785000000	0.0121343682719522
71.6467950000000	0.00539935657131887	69.1682119999999	0.00474953328901721	400.360910000000	0.0121343266019290
72.1348870000000	0.00539852387482718	69.4166739999999	0.00474943783220159	402.310239000000	0.0121342605384450
72.4890950000000	0.00539740503148325	69.6417909999999	0.00474934846285074	403.703999000000	0.0121339583292840
72.8795960000000	0.00539692697166278	69.9595239999999	0.00474835190560324	405.753044000000	0.0121339466673063
73.1378030000000	0.00539623032601379	70.1861609999999	0.00474827183470843	407.749039000000	0.0121339420549897
73.4004780000000	0.00539523098913713	70.5181549999999	0.00474772329324542	409.799153000000	0.0121338903089105
73.7630140000000	0.00539464882294387	70.7370519999999	0.00474857564024525	410.874648000000	0.0121337484102393
74.0050830000000	0.00539366919479869	70.9709229999999	0.00474863386815309	412.386436000000	0.0121336882629125
74.2450400000000	0.00539284052014639	71.2553089999999	0.00474871204556647	413.895652000000	0.0121336598559945
74.4737900000000	0.00539250414986251	71.4764139999999	0.00474941627303727	415.317690000000	0.0121335988749944
74.7180030000000	0.00539204265740146	71.7284049999999	0.00475000326259093	416.882879000000	0.0121335226594106
74.9753150000000	0.00539069694248053	71.9661429999999	0.00474883693776508	418.596327000000	0.0121335049880236
75.2804220000000	0.00539014755314789	72.2410929999999	0.00474765089181073	420.653325000000	0.0121334536962481
75.5210690000000	0.00538953423419606	72.4723959999999	0.00474774029010978	422.194399000000	0.0121333618883393
76.0281340000000	0.00538895648992427	72.8031289999999	0.00474872066815433	423.853021000000	0.0121332472381777
76.3354360000000	0.00538850595207397	73.0106149999999	0.00474902442447060	425.806223000000	0.0121332029118240
76.5841960000000	0.00538786396570256	73.2557869999999	0.00474909946835864	427.215080000000	0.0121332030483176
76.8696460000000	0.00538736688177736	73.5043039999999	0.00474943935465650	428.505268000000	0.0121330225420609
77.1083950000000	0.00538691238689983	73.7655109999999	0.00474892226550032	430.134546000000	0.0121329574071538
77.3790000000000	0.00538674209889358	74.0111759999999	0.00474920493623304	432.275303000000	0.0121321016124130
77.6173880000000	0.00538585942536987	74.3004969999999	0.00474860904664968	434.338569000000	0.0121320556550978
77.8967050000000	0.00538542782818071	74.6840069999999	0.00474875658111218	436.147769000000	0.0121320496119342
78.1986440000000	0.00538499234516965	74.9534679999999	0.00474867345717003	437.832265000000	0.0121320283247757
78.4732780000001	0.00538438145398112	75.1919839999999	0.00474868978540935	439.626197000000	0.0121320020293346
78.9601280000001	0.00538367568202334	75.5883559999999	0.00474902466967695	441.648160000000	0.0121316658711866
79.4850340000001	0.00538289109197424	76.0617469999999	0.00474823543750946	443.476041000000	0.0121316034294754
79.7332760000001	0.00538203647532366	76.3033070000000	0.00474836493759989	445.182726000000	0.0121315916243983
79.9764990000001	0.00538131786895519	76.5359350000000	0.00474835008940204	447.288110000000	0.0121314806181658
80.3918650000001	0.00538047348188587	76.9873110000000	0.00474846161991899	448.281189000000	0.0121313265520166
80.6548390000001	0.00538003236752499	77.2100500000000	0.00474832868781184	450.482797000000	0.0121312741835592
80.9564830000001	0.00537918142406212	77.4611710000000	0.00474817002007094	452.959027000000	0.0121312370511696
81.2095660000001	0.00537866132261734	77.6934240000000	0.00474789070694238	454.965720000000	0.0121311101455128
81.6908820000001	0.00537809332571686	78.0665170000000	0.00474838392034856	457.085511000000	0.0121310975067176
82.0461220000001	0.00537758678640090	78.4126750000000	0.00474920795921380	458.871788000000	0.0121310208599851
82.4176440000001	0.00537697458926856	78.6237640000000	0.00474856990197577	460.728852000000	0.0121303974089732
82.6979410000001	0.00537634779044601	78.8448850000000	0.00474816499612244	462.670486000000	0.0121302859578959
82.9743010000001	0.00537596714095595	79.1839819999999	0.00474788284809218	464.420947000000	0.0121300281476599
83.2856280000001	0.00537543288697120	79.4091209999999	0.00474804583628308	466.639342000000	0.0121293021276455
83.5388850000001	0.00537453231367780	79.7026079999999	0.00474825488221127	468.842036000000	0.0121292326550223
83.8432690000001	0.00537399981270322	80.0524859999999	0.00474835559384220	469.627192000000	0.0121288494587179
84.2747240000001	0.00537342661315786	80.5633200000000	0.00474804673716707	471.356958000000	0.0121288301653903
84.5458600000001	0.00537284181984759	80.8156280000000	0.00474867223557451	473.119154000000	0.0121287842732149
84.7737450000001	0.00537226111704623	81.1214029999999	0.00474822883862839	475.462938000000	0.0121287297176393
85.0630470000001	0.00537206412635479	81.4091499999999	0.00474837531887589	477.786671000000	0.0121286789253969
85.3106190000001	0.00537143762965824	81.6720999999999	0.00474886920909293	480.015376000000	0.0121286460313174
85.8183020000001	0.00537081568745083	82.1552300000000	0.00474879994406743	481.833717000000	0.0121286217250167
86.2998400000001	0.00537026632644092	82.6470680000000	0.00474901348329900	483.581987000000	0.0121280102474172
86.6601300000001	0.00536932105219234	82.8970579999999	0.00474930438494373	485.246763000000	0.0121279623022621
87.1312950000001	0.00536869882210899	83.2994869999999	0.00474899380397538	487.340710000000	0.0121279085227839
87.3720220000001	0.00536795617273164	83.5157879999999	0.00474856639104078	488.846592000000	0.0121278865851924
87.6410000000001	0.00536780274032645	83.7679719999999	0.00474850472263188	490.401718000000	0.0121277676662151
87.9102630000001	0.00536733614444128	84.0556059999999	0.00474928090717909	492.017976000000	0.0121277225646914
88.2310480000001	0.00536626684333636	84.2884439999999	0.00474944006282314	493.715830000000	0.0121276800280667
88.5064910000001	0.00536594253201197	84.5368929999999	0.00474886476521488	494.668143000000	0.0121275360615417
88.7641680000001	0.00536544600098052	84.8146849999999	0.00474882350217239	496.507895000000	0.0121265236003544
89.0805930000001	0.00536531022588094	85.1214489999999	0.00474894190639867	498.672155000000	0.0121264311556551
89.4222020000001	0.00536469325439329	85.4675610000000	0.00474905368412022	500.546262000000	0.0121263939010893
89.6735180000001	0.00536421817499478	85.7531119999999	0.00474908906091784	502.880257000000	0.0121263392838802
89.9540890000001	0.00536400760293125	86.0383419999999	0.00475028855168755	504.487712000000	0.0121262035411821
90.1940500000001	0.00536372042393321	86.2654979999999	0.00474963740377461	506.062203000000	0.0121260293912808
90.4735890000001	0.00536331650994628	86.5168579999999	0.00475036737768160	508.638508000000	0.0121259276324157
90.7342310000001	0.00536315024365476	86.9504429999999	0.00475061509106125	510.727765000000	0.0121258658634535
90.9735420000001	0.00536248438084758	87.2251929999999	0.00475015444380915	512.545881000000	0.0121258191686616
91.2185270000001	0.00536224441899480	87.4598829999999	0.00475007543254597	513.949708000000	0.0121257650792963
91.5328060000001	0.00536161219131181	87.6812479999999	0.00474915480674348	514.909338000000	0.0121255154055619
91.8142340000001	0.00536070541472961	87.9380739999999	0.00474933486432478	516.520591000000	0.0121247811962058
92.0645850000001	0.00536028337086467	88.1766740000000	0.00474887058845302	518.344590000000	0.0121247687123364
92.5528970000001	0.00535952667459595	88.5486940000000	0.00474856841882395	520.043835000000	0.0121247075776771
92.8088310000001	0.00535914706707381	88.7690150000000	0.00474818719413780	521.781062000000	0.0121246785034799
93.0476990000001	0.00535870768507390	89.0352610000000	0.00474914776727654	523.604097000000	0.0121246650021536
93.3276420000001	0.00535847452867155	89.2938030000000	0.00475003811065130	525.642962000000	0.0121245520431708
93.5978950000001	0.00535827619845430	89.5282490000000	0.00474950338149397	527.263502000000	0.0121245039876900
93.9554280000001	0.00535758377025105	89.9443430000000	0.00474962207953350	529.276214000000	0.0121244912852175
94.3087530000001	0.00535722191611985	90.1820580000000	0.00475051230187005	530.947190000000	0.0121241408714733
94.5381480000001	0.00535689260513122	90.5314510000000	0.00474948938845413	532.580186000000	0.0121241161213037
94.7753020000001	0.00535641529921992	90.7549170000000	0.00474976686502948	533.387198000000	0.0121237118746527
95.0150310000001	0.00535614843742873	90.9800370000000	0.00475006573438375	535.042603000000	0.0121235947854330
95.2452420000001	0.00535604773571720	91.2038000000000	0.00475096114356734	536.469727000000	0.0121235097687352
95.5042960000001	0.00535534026910027	91.4791570000000	0.00475061593258795	538.126590000000	0.0121234551748935
95.7370160000001	0.00535498030927480	91.8547000000000	0.00475072276127483	539.847120000000	0.0121233536222863
95.9699440000001	0.00535454753287266	92.0714830000000	0.00475070111022626	541.383946000000	0.0121232484142905
96.2617530000001	0.00535415907290300	92.3352650000000	0.00475081616276645	542.860377000000	0.0121231897874081
96.5058750000001	0.00535339705548386	92.6129490000000	0.00475018328589456	544.631283000000	0.0121231799296062
96.7939200000001	0.00535272592686559	92.9735180000000	0.00474964563254782	546.250490000000	0.0121231593836917
97.0232290000001	0.00535226715429652	93.2017230000000	0.00475072646571110	548.438561000000	0.0121231497987255
97.2570700000001	0.00535173338889046	93.4242180000000	0.00475114442262439	550.075347000000	0.0121231300937704
97.4904650000001	0.00535115306610156	93.6449180000000	0.00475096749754090	551.572392000000	0.0121228268277698
97.7364300000001	0.00535097009623363	93.9106940000000	0.00475004819979791	553.158255000000	0.0121226918840903
97.9982080000001	0.00535060703402966	94.1628870000000	0.00474960314588741	554.649197000000	0.0121226168938303
98.5310980000001	0.00535018120242565	94.4875610000000	0.00474987255629854	555.661175000000	0.0121224500487329
98.7530410000001	0.00534945776870226	94.7042100000000	0.00474945290084225	557.724576000000	0.0121224509405260
99.0907000000001	0.00534897076365424	95.2077100000000	0.00474982307137540	559.369610000000	0.0121223968243748
99.3475130000001	0.00534855526984999	95.4779700000000	0.00474991861785571	560.911308000000	0.0121223979302922
99.6365240000001	0.00534859623507680	95.7028500000000	0.00474952378221934	562.507053000000	0.0121222389288409
99.9397710000001	0.00534777141889488	96.0549380000000	0.00474984644592824	564.176342000000	0.0121222174858302
100.433035000000	0.00534713630367697	96.3837520000000	0.00474991260780926	565.669131000000	0.0121221994370911
100.681261000000	0.00534675526141006	96.6730620000000	0.00474937057149612	567.310415000000	0.0121221330365318
100.921128000000	0.00534624188126807	97.0120910000000	0.00474946473691475	569.001248000000	0.0121221183773553
101.149482000000	0.00534582631678397	97.3409020000000	0.00474977585321049	570.585639000000	0.0121219930666030
101.378781000000	0.00534538290944432	97.5716650000000	0.00474911795884250	571.979292000000	0.0121219650877093
101.622407000000	0.00534435317625359	97.8034490000000	0.00474924067610235	572.846394000000	0.0121213919547807
101.850112000000	0.00534404479324375	98.0192850000000	0.00474946563187538	574.372969000000	0.0121213775628712
102.120581000000	0.00534371900943679	98.2710940000000	0.00475032752823401	575.994564000000	0.0121211901841744
102.623110000000	0.00534251869109222	98.7447829999999	0.00475070790732994	577.576711000000	0.0121211864620379
102.869554000000	0.00534233574410352	98.9541540000000	0.00475023429428006	579.181279000000	0.0121211553610303
103.101265000000	0.00534201087028709	99.1755250000000	0.00475049724773199	580.672019000000	0.0121211346699989
103.384825000000	0.00534146872885448	99.4446080000000	0.00475059828928905	582.440698000000	0.0121210586611613
103.615258000000	0.00534132057492074	99.6644480000000	0.00475079598051232	583.974421000000	0.0121209890135097
103.870007000000	0.00534094845194365	99.8897140000000	0.00475099838989848	585.792830000000	0.0121209304634155
104.124653000000	0.00534067300181882	100.129638000000	0.00475049818465956	587.608717000000	0.0121208634434459
104.518140000000	0.00533977743973274	100.441430000000	0.00475030084712759	589.240761000000	0.0121208360931308
104.761483000000	0.00533940682399664	100.663477000000	0.00475023485902656	590.643651000000	0.0121200944777709
105.051028000000	0.00533936346730980	100.898233000000	0.00475061448911821	592.615222000000	0.0121200540203011
105.553115000000	0.00533880840401232	101.197317000000	0.00475057066194672	594.182323000000	0.0121198608637139
105.782931000000	0.00533840102621586	101.435588000000	0.00475045797209828	595.183923000000	0.0121193685059912
106.191474000000	0.00533798473971256	101.702319000000	0.00475064238450448	596.641797000000	0.0121193224805629
106.443271000000	0.00533753028227409	101.941885000000	0.00475111124649636	598.257779000000	0.0121190589305975
106.765164000000	0.00533667470486733	102.176352000000	0.00475083249886897	599.710577000000	0.0121190006457051
107.022069000000	0.00533627653890846	102.427177000000	0.00475051032645717	601.526729000000	0.0121189580506184
107.256218000000	0.00533617720554451	102.651542000000	0.00475089041306459	603.274180000000	0.0121189539056220
107.508702000000	0.00533599283521621	102.875800000000	0.00475061521346401	604.952382000000	0.0121189348106903
107.766262000000	0.00533582041536428	103.154002000000	0.00474978536597395	606.450055000000	0.0121189052793838
107.997560000000	0.00533549851924707	103.387978000000	0.00474970948792803	608.069795000000	0.0121188495993337
108.248554000000	0.00533500162294328	103.600198000000	0.00474960141270850	609.609440000000	0.0121187156373234
108.513330000000	0.00533417638651972	103.900242000000	0.00474990044451368	611.635666000000	0.0121187020423602
108.789281000000	0.00533356428369476	104.172876000000	0.00475067138849402	613.060220000000	0.0121175741623373
109.062896000000	0.00533321288094838	104.532966000000	0.00475173949077300	614.774207000000	0.0121175818170784
109.331247000000	0.00533277165505028	104.780063000000	0.00475139132066520	616.307610000000	0.0121175777024329
109.716722000000	0.00533237119016399	105.183609000000	0.00475083749414177	617.750387000000	0.0121173975097356
110.098311000000	0.00533155432548433	105.501274000000	0.00475067588580229	620.237581000000	0.0121173719256195
110.583078000000	0.00533137916146235	105.989813000000	0.00475062316166706	622.139630000000	0.0121172851906562
110.803614000000	0.00533108680452287	106.202652000000	0.00475056751581728	623.652567000000	0.0121172745889221
111.081012000000	0.00533073444139690	106.473357000000	0.00475064841545370	625.335986000000	0.0121170769112743
111.358617000000	0.00533044665668153	106.713324000000	0.00474992711144405	626.938335000000	0.0121170270773434
111.724594000000	0.00533016485055727	107.025952000000	0.00475098208776229	628.838488000000	0.0121169723576836
111.973731000000	0.00532942749239153	107.274032000000	0.00475065407600857	630.498428000000	0.0121169018318289
112.212702000000	0.00532869732980530	107.495796000000	0.00475064666158947	632.718543000000	0.0121168522334781
112.443755000000	0.00532840528548463	107.755020000000	0.00475053513181039	634.152209000000	0.0121160394775938
112.672969000000	0.00532752868199419	108.000514000000	0.00475065009238669	635.658888000000	0.0121160174304264
112.901614000000	0.00532727488751860	108.216909000000	0.00475158380213153	637.009343000000	0.0121159324712219
113.127707000000	0.00532694873296325	108.428538000000	0.00475142862410410	637.818515000000	0.0121143202355586
113.372486000000	0.00532677433098861	108.662876000000	0.00475101437580768	639.270271000000	0.0121139807951601
113.602170000000	0.00532634420683690	108.865837000000	0.00475104548551485	640.863129000000	0.0121139665199703
113.900050000000	0.00532596387425323	109.115065000000	0.00475192075837772	642.439125000000	0.0121139257306649
114.143437000000	0.00532587343782080	109.347353000000	0.00475251316453825	644.083777000000	0.0121139437520465
114.375795000000	0.00532538077116656	109.594355000000	0.00475226943106313	645.491421000000	0.0121139314387120
114.610660000000	0.00532509712762939	109.827758000000	0.00475205197246757	646.841156000000	0.0121139097332679
114.850708000000	0.00532452123892208	110.060620000000	0.00475260447765747	647.863560000000	0.0121138722357404
115.085591000000	0.00532415771219319	110.320645000000	0.00475241722322882	649.963318000000	0.0121138071629960
115.449298000000	0.00532362745756651	110.649229000000	0.00475198181509959	651.474852000000	0.0121137747260884
115.716411000000	0.00532343265302576	110.877456000000	0.00475199206634400	653.041361000000	0.0121137448434803
115.943208000000	0.00532272868768094	111.096097000000	0.00475140782094272	654.498000000000	0.0121137127720562
116.178075000000	0.00532265229688577	111.343122000000	0.00475076259577920	655.997143000000	0.0121136750284098
116.443801000000	0.00532212933167310	111.606708000000	0.00475070901588298	657.458660000000	0.0121136174830678
116.750453000000	0.00532205401673245	111.903745000000	0.00475097825062489	659.016618000000	0.0121135687282663
117.073715000000	0.00532149232274579	112.136014000000	0.00475084075561399	660.154485000000	0.0121135342203685
117.301042000000	0.00532100993764686	112.377495000000	0.00475121876947478	661.986684000000	0.0121132554726845
117.618325000000	0.00532070023744982	112.644651000000	0.00475069611200947	663.366948000000	0.0121131815338172
117.862964000000	0.00532057446896168	112.888278000000	0.00475084763072744	664.902578000000	0.0121131845232848
118.117468000000	0.00532020079837852	113.120416000000	0.00475090624922075	665.824065000000	0.0121130337294825
118.353427000000	0.00531996816252244	113.360196000000	0.00475105065207556	667.799265999999	0.0121130264401630
118.580434000000	0.00531942801292370	113.577397000000	0.00475093188541238	669.418913999999	0.0121128836206270
118.827966000000	0.00531872615687168	113.821129000000	0.00475137010257204	671.054971000000	0.0121121028939426
119.134322000000	0.00531836812568169	114.044858000000	0.00475145428593584	672.541876999999	0.0121120538604180
119.387501000000	0.00531824053843959	114.300111000000	0.00475150485822737	674.046467999999	0.0121118972031931
119.632673000000	0.00531800934842773	114.553147000000	0.00475124495752356	675.901461000000	0.0121118797206178
119.890648000000	0.00531782061940075	114.804228000000	0.00475149519304354	677.835589000000	0.0121117968018263
120.224882000000	0.00531752433969372	115.133880000000	0.00475115121244683	679.285669999999	0.0121117588302426
120.478244000000	0.00531689708397662	115.380582000000	0.00475080432186664	680.934425000000	0.0121116606423550
120.898183000000	0.00531667411340222	115.844272000000	0.00475036971277451	682.613692999999	0.0121115739559092
121.150591000000	0.00531645583079184	116.125050000000	0.00475125166294022	684.396380000000	0.0121115750718075
121.418584000000	0.00531620323176919	116.364906000000	0.00475084034104777	685.805260999999	0.0121113932058615
121.669759000000	0.00531584483883078	116.599928000000	0.00475033978775029	687.788668000000	0.0121113865842275
121.915790000000	0.00531543018667712	116.919040000000	0.00474997563081931	689.489986000000	0.0121112993133174
122.149997000000	0.00531541019893094	117.135465000000	0.00475169937590127	691.793104000000	0.0121111809334107
122.448132000000	0.00531491277815385	117.552649000000	0.00475171909274778	693.517876000000	0.0121110919317946
122.870044000000	0.00531460334760750	117.960486000000	0.00475128216820732	695.230489000000	0.0121109925287048
123.143212000000	0.00531402913938371	118.221061000000	0.00475024051421060	696.689589000000	0.0121109962776660
123.413169000000	0.00531374396640683	118.454177000000	0.00475118757082432	698.343897000000	0.0121109498643121
123.800316000000	0.00531343172408465	118.844176000000	0.00475086007952097	700.836919000000	0.0121102439149709
124.042876000000	0.00531328713429318	119.074512000000	0.00474989023252942	702.604894000000	0.0121102298984131
124.315962000000	0.00531303336557075	119.302426000000	0.00475125016993650	704.135376000000	0.0121100567123200
124.565769000000	0.00531273768326178	119.523124000000	0.00475114371879615	705.091100000000	0.0121098631224290
125.075787000000	0.00531259106909838	119.795014000000	0.00475127597314160	706.721566000000	0.0121097795244921
125.308565000000	0.00531207188413808	120.151127000000	0.00475213179695624	708.451917000000	0.0121096782450118
125.560177000000	0.00531172475447681	120.404112000000	0.00475212041786800	710.148568000000	0.0121096577225862
125.807702000000	0.00531143292572817	120.683440000000	0.00475250108809494	711.762180000000	0.0121095146315091
126.032203000000	0.00531122695415709	120.900821000000	0.00475193442580609	713.512422000000	0.0121094918646744
126.281658000000	0.00531120928701508	121.112635000000	0.00475120645381604	715.598524000000	0.0121094651368761
126.678838000000	0.00531081456030389	121.374182000000	0.00475098655759482	717.446276000000	0.0121091585197779
126.921244000000	0.00531057787986960	121.604287000000	0.00475085478196628	719.282220000000	0.0121091222099598
127.202431000000	0.00531020191616158	121.880918000000	0.00475117741638636	720.870111000000	0.0121090811017883
127.436128000000	0.00530979654618895	122.098994000000	0.00475123384048609	722.286081000000	0.0121090421942994
127.754402000000	0.00530969003735145	122.313161000000	0.00475196385037215	723.728209000000	0.0121088144308923
127.993927000000	0.00530956550077582	122.582845000000	0.00475182277162805	725.041514000000	0.0121087711698268
128.279673000000	0.00530933986941713	122.833712000000	0.00475114667422767	726.700134000000	0.0121085776359520
128.660822000000	0.00530878467286350	123.115350000000	0.00475067065305134	728.982388000000	0.0121085750118411
129.014519000000	0.00530828540074888	123.489876000000	0.00475003738758596	730.343859000000	0.0121085718529197
129.246664000000	0.00530790759667682	123.735063000000	0.00475088937919983	731.737764000000	0.0121085371020410
129.492978000000	0.00530732494640519	124.129350000000	0.00475114648230318	733.117471000000	0.0121084261236740
129.822369000000	0.00530710113445521	124.437107000000	0.00475119839697379	734.607349000000	0.0121083890872169
130.138536000000	0.00530684654923307	124.668196000000	0.00475155426139335	735.864226000000	0.0121082763652415
130.492743000000	0.00530652882072074	124.903701000000	0.00475156508471738	737.476085000000	0.0121082329542229
130.730540000000	0.00530645129297371	125.204106000000	0.00475131325996876	738.584822000000	0.0121081904967560
130.966496000000	0.00530588996764089	125.430365000000	0.00475183334942162	740.123003000000	0.0121080792285858
131.350466000000	0.00530562046779953	125.802766000000	0.00475075634203283	741.720120000000	0.0121080535847010
131.592690000000	0.00530510925842970	126.069614000000	0.00475106309838889	743.243140000000	0.0121078884512010
131.960787000000	0.00530497190122580	126.415189000000	0.00475110342363759	745.092031000000	0.0121078800825975
132.222553000000	0.00530468319093395	126.671401000000	0.00475101669559323	746.586155000000	0.0121077874509176
132.451261000000	0.00530431265000932	126.883435000000	0.00475126086571627	748.054593000000	0.0121077117998219
132.696556000000	0.00530391048951260	127.117045000000	0.00475136674744620	749.613274000000	0.0121076282232724
132.931308000000	0.00530345505929715	127.319043000000	0.00475129375734534	751.083508000000	0.0121075498133926
133.150869000000	0.00530271565803034	127.542105000000	0.00475114828541013	752.599273000000	0.0121074557870943
133.377319000000	0.00530248877191281	127.758054000000	0.00475044926157000	754.037851000000	0.0121074336717687
133.632427000000	0.00530232755075148	127.993815000000	0.00475111829529074	755.430533000000	0.0121072454661928
134.042007000000	0.00530166864931486	128.251950000000	0.00475185932746271	756.434996000000	0.0121071878736717
134.412045000000	0.00530142943260272	128.475775000000	0.00475209067019386	758.273799000000	0.0121070734077186
134.658354000000	0.00530103191831329	128.696725000000	0.00475162836071637	760.234130000000	0.0121068906471992
135.064851000000	0.00530068254597519	128.981267000000	0.00475200794823931	762.548957000000	0.0121068710242887
135.325968000000	0.00530035787256715	129.221126000000	0.00475195869963172	764.036436000000	0.0121067925767333
135.609608000000	0.00530005204738159	129.465368000000	0.00475225700758754	765.759244000000	0.0121061404649095
135.854487000000	0.00529973408650261	129.724176000000	0.00475204414492120	767.130937000000	0.0121061320047554
136.127776000000	0.00529969555796450	129.988997000000	0.00475182125681232	768.593804000000	0.0121052855826593
136.374233000000	0.00529940650073340	130.237192000000	0.00475304472456714	770.100123000000	0.0121052079388349
136.628023000000	0.00529899946811915	130.516259000000	0.00475256459567200	771.671581000000	0.0121051391191658
136.991159000000	0.00529879855987935	130.780036000000	0.00475177020156895	773.414077000000	0.0121050475469917
137.264393000000	0.00529862254638500	131.000294000000	0.00475152335713078	775.586481000000	0.0121050139144162
137.548477000000	0.00529830867764406	131.296808000000	0.00475045809676623	777.077496000000	0.0121049869422697
137.800556000000	0.00529798339759523	131.521095000000	0.00475084169441684	778.990403000000	0.0121048438695255
138.186372000000	0.00529766295147017	131.895816000000	0.00475185517048170	780.258146000000	0.0121047596684358
138.600043000000	0.00529747850888680	132.123268000000	0.00475188238777012	781.771427000000	0.0121046303588199
138.998288000000	0.00529702196462746	132.572669000000	0.00475153697643786	782.988581000000	0.0121045091845016
139.398514000000	0.00529667045436843	132.922680000000	0.00475151802979979	785.008158000000	0.0121044668027416
139.638537000000	0.00529641725044836	133.147615000000	0.00474992522652483	786.462403000000	0.0121044579926253
139.907176000000	0.00529627075464190	133.374165000000	0.00475010661743439	787.971198000000	0.0121033600641096
140.143342000000	0.00529561966165228	133.593310000000	0.00475038374430769	789.398619000000	0.0121033498576795
140.645720000000	0.00529536698239672	133.860771000000	0.00474997618602360	790.572932000000	0.0121032489049418
140.889621000000	0.00529508035868011	134.094011000000	0.00474993411943026	792.292748000000	0.0121031657294983
141.133778000000	0.00529451517419530	134.370803000000	0.00475003659436295	794.025057000000	0.0121031080604836
141.576383000000	0.00529420943255196	134.803574000000	0.00475101567578329	795.621413000000	0.0121030823569582
141.817041000000	0.00529386336043627	135.029086000000	0.00475097961104540	797.212302000000	0.0121030666037298
142.066390000000	0.00529371222779510	135.410734000000	0.00475048917637060	798.882884000000	0.0121030114311331
142.315341000000	0.00529362162671042	135.859799000000	0.00475043425270134	800.764257000000	0.0121029764222388
142.573597000000	0.00529345788155473	136.122941000000	0.00475045473368936	802.211368000000	0.0121028983184189
142.927631000000	0.00529315867075449	136.399770000000	0.00475102550062838	804.633350000000	0.0121027545686150
143.317635000000	0.00529268825798239	136.787031000000	0.00475063657157361	806.243572000000	0.0121026821557837
143.579512000000	0.00529244362304701	137.034087000000	0.00474985744910224	807.935545000000	0.0121026467511546
143.831180000000	0.00529217894092334	137.290846000000	0.00474972610430511	810.012353000000	0.0121025717671187
144.082603000000	0.00529213200880832	137.558073000000	0.00474988898138652	811.348415000000	0.0121025540482221
144.378736000000	0.00529167262810774	137.801569000000	0.00475063220192781	812.911948000000	0.0121024750521992
144.729930000000	0.00529146222481761	138.019580000000	0.00475116360037321	814.660960000000	0.0121024050941273
145.206401000000	0.00529118455581873	138.344742000000	0.00475062738655383	816.467026000000	0.0121023296532702
145.560971000000	0.00529091081651283	138.569833000000	0.00475072670181559	817.888094000000	0.0121022113530053
145.949419000000	0.00529061725645726	138.902570000000	0.00475017988984128	819.552359000000	0.0121021982020392
146.481503000000	0.00529012255467956	139.339656000000	0.00474993244447388	821.873083000000	0.0121021109432672
147.001843000000	0.00528982532433475	139.647173000000	0.00474990701219511	823.598328000000	0.0121020705338587
147.273066000000	0.00528974329474993	139.918997000000	0.00475060215229420	825.657872000000	0.0121012240713074
147.506730000000	0.00528952830854336	140.198797000000	0.00475104090963241	826.980891000000	0.0121011165857212
147.950543000000	0.00528913920183398	140.711515000000	0.00475170826642758	829.401190000000	0.0121010516494557
148.208358000000	0.00528862210456988	140.964694000000	0.00475185418935731	830.911593000000	0.0121002684772626
148.456894000000	0.00528841150423162	141.209781000000	0.00475212720533823	832.848200000000	0.0121001998375170
148.717714000000	0.00528785572005936	141.472895000000	0.00475164514096537	834.520359000000	0.0121001196213935
149.055002000000	0.00528757535530775	141.789074000000	0.00475146956866194	836.788179000000	0.0121001087421908
149.404084000000	0.00528751535781859	142.245421000000	0.00475171478950608	838.643186000000	0.0121000654654783
149.672993000000	0.00528709808936924	142.482853000000	0.00475123939708045	839.926287000000	0.0121000184252099
150.091376000000	0.00528680575268532	142.731045000000	0.00475100293001868	841.653266000000	0.0120999344633282
150.412596000000	0.00528654398646885	143.107532000000	0.00475074426545300	843.344350000000	0.0120999036880908
150.640294000000	0.00528652916796041	143.533216000000	0.00475111525816226	845.364499000000	0.0120998634405152
151.013521000000	0.00528602697145441	143.868854000000	0.00475045156213571	847.338684000000	0.0120997774073584
151.266234000000	0.00528572441815512	144.099505000000	0.00475076523363268	849.279770000000	0.0120995948533081
151.659507000000	0.00528530801214787	144.387976000000	0.00475104698219440	850.840448000000	0.0120995056700550
151.894280000000	0.00528499116798333	144.720417000000	0.00475124985899735	852.379204000000	0.0120994107162459
152.143742000000	0.00528467841625912	144.981418000000	0.00475231303909932	854.180524000000	0.0120993512325311
152.386181000000	0.00528442239631849	145.205776000000	0.00475267521505912	855.579643000000	0.0120993369975678
152.825381000000	0.00528394865416983	145.439481000000	0.00475185741413765	857.197567000000	0.0120993054564365
153.139438000000	0.00528386481252610	145.813583000000	0.00475230236482889	858.368962000000	0.0120991798095782
153.418760000000	0.00528361752849606	146.076417000000	0.00475234163105188	860.203748000000	0.0120990994148932
153.710476000000	0.00528330168863607	146.496922000000	0.00475191280730183	862.227364000000	0.0120990469009982
153.971223000000	0.00528302745501547	146.831713000000	0.00475235216077363	864.009789000000	0.0120985344953222
154.270651000000	0.00528266410241168	147.095004000000	0.00475154002644690	865.600820000000	0.0120985109134443
154.738867000000	0.00528220532478801	147.413494000000	0.00475139837227880	867.206744000000	0.0120985019347498
154.989887000000	0.00528199902084198	147.648660000000	0.00475157306483507	868.648148000000	0.0120984213507213
155.260421000000	0.00528176120226343	147.937366000000	0.00475078633800945	870.365388000000	0.0120983456376903
155.578355000000	0.00528182257643511	148.234812000000	0.00475062056563148	872.284746000000	0.0120981870760825
155.838142000000	0.00528152102556206	148.479808000000	0.00475113508787492	874.056931000000	0.0120973154942585
156.115122000000	0.00528130903555866	148.705191000000	0.00475164039602622	875.660334000000	0.0120966745200603
156.368913000000	0.00528090774892238	148.964381000000	0.00475103834830648	877.418143000000	0.0120966683234577
156.613857000000	0.00528100783690772	149.237487000000	0.00475059379267479	879.020421000000	0.0120966681979436
157.005057000000	0.00528047427632053	149.468765000000	0.00475110874629465	880.429351000000	0.0120966290133711
157.326542000000	0.00528038308978843	149.715400000000	0.00475107470599451	881.463946000000	0.0120964604592990
157.554159000000	0.00528013417108956	149.932911000000	0.00475049062469018	883.247429000000	0.0120964125971660
157.835163000000	0.00527958724904573	150.185276000000	0.00475068362481562	884.767129000000	0.0120963049980392
158.072581000000	0.00527961637219402	150.606210000000	0.00475072115614282	886.916146000000	0.0120962777751841
158.415935000000	0.00527928633884744	150.863121000000	0.00475046033749333	888.413110000000	0.0120962707135274
158.658426000000	0.00527893570362937	151.092930000000	0.00475108280814262	890.088203000000	0.0120962311976121
158.982762000000	0.00527864567116843	151.305577000000	0.00475069102170043	891.448970000000	0.0120962002402531
159.486780000000	0.00527819497915745	151.819637000000	0.00475096484084725	893.108892000000	0.0120960776323962
159.973190000000	0.00527790640980120	152.085141000000	0.00475123111160318	894.657159000000	0.0120960145383316
160.224997000000	0.00527758075759570	152.336423000000	0.00475111416098501	896.391494000000	0.0120953105382728
160.451625000000	0.00527766059927962	152.567547000000	0.00475137749739552	898.213876000000	0.0120952389726818
160.790991000000	0.00527744637090972	152.978090000000	0.00475160547842266	899.907762000000	0.0120942980061890
161.290805000000	0.00527683136246117	153.373227000000	0.00475249218606355	901.056419000000	0.0120942697602406
161.759981000000	0.00527669535129883	153.610965000000	0.00475339119331460	903.178212000000	0.0120941927062880
162.134851000000	0.00527639913598505	153.822185000000	0.00475309153217936	905.237900000000	0.0120941194606092
162.489311000000	0.00527601904973114	154.073709000000	0.00475265688493165	907.352778000000	0.0120940037232217
162.741763000000	0.00527600568943277	154.314753000000	0.00475259753790251	908.694912000000	0.0120939397011514
163.053038000000	0.00527577362343611	154.564667000000	0.00475281566084342	910.289493000000	0.0120938920728136
163.285951000000	0.00527547762281124	154.785073000000	0.00475241159088185	911.838934000000	0.0120938525853946
163.637188000000	0.00527515403006032	155.034590000000	0.00475146353337908	914.157302000000	0.0120937827979801
163.940482000000	0.00527531812366745	155.310487000000	0.00475137902453975	916.475297000000	0.0120937571398153
164.341656000000	0.00527473742825219	155.635752000000	0.00475113786721574	918.158811000000	0.0120936156769550
164.846979000000	0.00527470883788229	156.115458000000	0.00475089168408718	919.883738000000	0.0120935596152962
165.099825000000	0.00527474004597926	156.349861000000	0.00475016012780520	921.752279000000	0.0120935207461691
165.360521000000	0.00527428268247506	156.595887000000	0.00475164789681573	922.910573000000	0.0120934810470256
165.768647000000	0.00527379873013740	156.988471000000	0.00475149901509783	924.735897000000	0.0120934399517785
166.063082000000	0.00527349064967833	157.229793000000	0.00475133892900074	926.645022000000	0.0120933193865972
166.386824000000	0.00527330180038784	157.662270000000	0.00475108385499032	928.587725000000	0.0120932947754187
166.852207000000	0.00527309957754357	157.972730000000	0.00475049482192838	930.293263000000	0.0120931247730524
167.104082000000	0.00527273931628178	158.216823000000	0.00475082075153680	932.322315000000	0.0120930997474001
167.530288000000	0.00527258545957947	158.459853000000	0.00475103005761801	934.551564000000	0.0120923812592217
167.879960000000	0.00527225625776691	158.821586000000	0.00475154403436192	936.100083000000	0.0120922873766592
168.118860000000	0.00527199044969620	159.160308000000	0.00475191471972646	937.703161000000	0.0120921196187561
168.467800000000	0.00527193294093680	159.397697000000	0.00475189891628878	939.783806000000	0.0120919928132068
168.742029000000	0.00527140545889648	159.654934000000	0.00475178496398189	941.806173000000	0.0120912236241297
168.998739000000	0.00527119314090643	159.864528000000	0.00475127416001399	943.655096000000	0.0120910777854320
169.253863000000	0.00527089810268792	160.098413000000	0.00475096335960223	945.571924000000	0.0120910175569374
169.527857000000	0.00527072681325336	160.385219000000	0.00475059149368402	947.270848000000	0.0120909366270444
169.787235000000	0.00527060074459977	160.641236000000	0.00475012245239851	948.837136000000	0.0120909281187823
170.032562000000	0.00527042606505138	160.888933000000	0.00474932811491948	950.426398000000	0.0120909147594454
170.261385000000	0.00527013524977478	161.090555000000	0.00474931315746374	952.063784000000	0.0120908337085045
170.486798000000	0.00526970268399839	161.599124000000	0.00474998073656774	953.692644000000	0.0120900053995906
170.814767000000	0.00526957102146578	161.898385000000	0.00475113658236672	955.428525000000	0.0120898756731653
171.108598000000	0.00526935364242010	162.137240000000	0.00475120985784105	957.205768000000	0.0120897507966274
171.342475000000	0.00526905942489936	162.599392000000	0.00475164136286119	959.295329000000	0.0120897028539670
171.569761000000	0.00526860609665185	162.866210000000	0.00475206307284390	961.419275000000	0.0120896111603348
171.869766000000	0.00526860439821639	163.155398000000	0.00475210801208616	962.514879000000	0.0120895511579169
172.171817000000	0.00526846653892376	163.416811000000	0.00475165302459128	964.776769000000	0.0120895478600047
172.456618000000	0.00526797571392816	163.696883000000	0.00475193317923007	966.378142000000	0.0120894656646093
172.787113000000	0.00526773151265042	163.988694000000	0.00475215437760910	968.184827000000	0.0120894573648296
173.012891000000	0.00526765941641244	164.222379000000	0.00475120931958251	969.914741000000	0.0120886224578100
173.276610000000	0.00526722545411739	164.559373000000	0.00475068104048129	971.607954000000	0.0120885917511789
173.558569000000	0.00526697036511001	164.838130000000	0.00475026364414763	973.665080000000	0.0120884934720850
173.837915000000	0.00526681453057524	165.102878000000	0.00474982523508671	975.443303000000	0.0120884560862909
174.083838000000	0.00526664642468644	165.397782000000	0.00475011714738039	977.023792000000	0.0120884247002599
174.346286000000	0.00526652845301977	165.760458000000	0.00474988224723075	978.331259000000	0.0120877667083298
174.612577000000	0.00526631253585876	166.076579000000	0.00475054451091414	979.993716000000	0.0120877008447031
174.867343000000	0.00526592565607537	166.371569000000	0.00475111230750932	981.589071000000	0.0120875809063362
175.093496000000	0.00526582424156330	166.605088000000	0.00475081382084882	983.183552000000	0.0120875243218845
175.456109000000	0.00526568617572324	166.967786000000	0.00474996553028582	984.596807000000	0.0120874790573364
175.693706000000	0.00526547070710952	167.233298000000	0.00475094806952818	986.053099000000	0.0120874459137945
175.951276000000	0.00526519588327446	167.470805000000	0.00475042156356583	987.730669000000	0.0120866364461231
176.193865000000	0.00526499117388601	167.750971000000	0.00475057121716754	989.094882000000	0.0120866258203860
176.442654000000	0.00526495222077328	168.100817000000	0.00475015746594150	990.922851000000	0.0120865167681483
176.688488000000	0.00526462412379794	168.337489000000	0.00475017301859646	991.974138000000	0.0120857452119258
176.915077000000	0.00526452021162111	168.548919000000	0.00474966865318949	993.557879000000	0.0120857114957184
177.238220000000	0.00526427351091244	168.777428000000	0.00475007568831490	995.130800000000	0.0120856205873295
177.521631000000	0.00526405988553772	169.003104000000	0.00474936821076630	996.897064000000	0.0120855720938082
177.757798000000	0.00526356434110387	169.225272000000	0.00474949880722505	998.417121000000	0.0120854320543851
178.083617000000	0.00526318144544259	169.482918000000	0.00474972439990823	1000.07574200000	0.0120844777664204
178.479299000000	0.00526302406268724	169.758782000000	0.00475016906485694	1001.63029500000	0.0120843381186799
178.711184000000	0.00526283446816088	169.984047000000	0.00475115870791179	1002.73589200000	0.0120842568603734
178.963454000000	0.00526290250795610	170.207011000000	0.00475033218231168	1004.47566300000	0.0120842111819986
179.296373000000	0.00526283241424711	170.445139000000	0.00474997286097923	1006.20254200000	0.0120841610835817
179.537424000000	0.00526225016888631	170.672288000000	0.00475073529743864	1007.86566700000	0.0120841385461950
179.796988000000	0.00526190480383742	170.893528000000	0.00475129862367398	1009.48217000000	0.0120840304469867
180.057359000000	0.00526162426515937	171.123036000000	0.00475115596183338	1011.09159100000	0.0120839575057260
180.287052000000	0.00526164151790034	171.497603000000	0.00475087434869972	1012.72677200000	0.0120836078573257
180.735162000000	0.00526154009752265	171.763438000000	0.00475047992585759	1014.07302600000	0.0120834921584127
181.009937000000	0.00526125518708071	172.032513000000	0.00475073899814641	1015.74857800000	0.0120834576181259
181.256900000000	0.00526081808381176	172.262173000000	0.00475025032850187	1016.86886400000	0.0120833506726985
181.477702000000	0.00526046584546275	172.466377000000	0.00475070577069785	1019.38652000000	0.0120833136565444
181.738789000000	0.00526030885488836	172.710394000000	0.00475025763499114	1021.02956500000	0.0120832256437072
181.995809000000	0.00526010830590731	173.166081000000	0.00475037682374485	1022.67017900000	0.0120831552226225
182.363533000000	0.00525973209159024	173.474235000000	0.00475099474131528	1024.04136400000	0.0120831346688650
182.640930000000	0.00525967437568625	173.718340000000	0.00475160736249315	1026.05965600000	0.0120830333174429
182.887765000000	0.00525933526741533	173.945960000000	0.00475122646584670	1027.85068200000	0.0120829920657908
183.115325000000	0.00525943595183871	174.161374000000	0.00475133645327689	1029.27410400000	0.0120828058465292
183.349710000000	0.00525919255837318	174.405528000000	0.00475160259589846	1030.55908500000	0.0120827491293792
183.607988000000	0.00525878678552288	174.639469000000	0.00475157055692843	1031.98305800000	0.0120827046743018
183.858224000000	0.00525849366856034	174.862808000000	0.00475112247760105	1033.09733300000	0.0120826493820705
184.291688000000	0.00525839088423229	175.129740000000	0.00475131756438580	1034.83041700000	0.0120825753152150
184.569023000000	0.00525832140679233	175.384658000000	0.00475178700725244	1036.43092700000	0.0120824367325008
184.834745000000	0.00525810953400406	175.614207000000	0.00475261681319982	1037.95769200000	0.0120823890502590
185.061192000000	0.00525760442577836	175.829155000000	0.00475297670691567	1039.63030700000	0.0120822757375875
185.289003000000	0.00525735491093303	176.047635000000	0.00475297320057042	1041.09484100000	0.0120822571393754
185.511492000000	0.00525722635913050	176.268306000000	0.00475399505157787	1042.43000600000	0.0120822029177157
185.908015000000	0.00525711239320396	176.570582000000	0.00475379922798426	1043.71812600000	0.0120821370114803
186.148293000000	0.00525691353844137	176.902817000000	0.00475383422700506	1045.33756800000	0.0120813386536119
186.435605000000	0.00525675468234230	177.158003000000	0.00475300082157521	1047.19301300000	0.0120804538830447
186.650661000000	0.00525662189971561	177.450441000000	0.00475272847434409	1048.83059000000	0.0120803914285842
186.910014000000	0.00525648555119676	177.716825000000	0.00475322456546489	1050.07180400000	0.0120802071828229
187.187276000000	0.00525632277090910	178.183650000000	0.00475337661744929	1051.63048700000	0.0120801794492007
187.588529000000	0.00525602571859164	178.496570000000	0.00475291773769981	1053.56499600000	0.0120801484428359
187.834754000000	0.00525583177841774	178.836849000000	0.00475247505080939	1055.03922600000	0.0120801264732147
188.096974000000	0.00525568300600336	179.127685000000	0.00475317040904899	1056.65009400000	0.0120800433870269
188.358926000000	0.00525527373377764	179.365115000000	0.00475271306632534	1058.44581700000	0.0120799962005434
188.593136000000	0.00525488578878001	179.597012000000	0.00475204298276126	1060.17118700000	0.0120799518587104
188.845157000000	0.00525467907576470	179.860731000000	0.00475220964874961	1061.65258100000	0.0120799042580749
189.090544000000	0.00525421016526020	180.090832000000	0.00475217041263876	1063.23243400000	0.0120798761966071
189.363666000000	0.00525388012613974	180.327145000000	0.00475226255150265	1064.73538800000	0.0120791949097506
189.612199000000	0.00525384144075763	180.556857000000	0.00475210988665239	1066.47342300000	0.0120791643731431
189.960145000000	0.00525363691096170	180.818944000000	0.00475222514314409	1067.61684700000	0.0120791220689919
190.206924000000	0.00525351798119921	181.054763000000	0.00475122983567522	1069.35336100000	0.0120782344650213
190.464812000000	0.00525354842233778	181.288609000000	0.00475173598318201	1071.23745000000	0.0120780216836390
190.741626000000	0.00525342794554819	181.555041000000	0.00475195369765993	1073.02411300000	0.0120780042499884
191.026516000000	0.00525312044166620	181.891130000000	0.00475081462122155	1074.72859700000	0.0120779712683862
191.321521000000	0.00525283973521625	182.128976000000	0.00475134075034081	1076.26701100000	0.0120779485789677
191.581805000000	0.00525285650519765	182.411335000000	0.00475094093085530	1077.73642700000	0.0120779092453149
191.849130000000	0.00525264120371651	182.685068000000	0.00475099037862547	1079.33652100000	0.0120778209610894
192.078854000000	0.00525277764134545	182.901493000000	0.00475150477127014	1081.01725700000	0.0120777600025800
192.482897000000	0.00525239627626041	183.130559000000	0.00475152155857319	1082.11103500000	0.0120776917678804
192.947513000000	0.00525190944975197	183.354804000000	0.00475133787594046	1083.91539000000	0.0120776798203716
193.257380000000	0.00525135004793075	183.834784000000	0.00475116285823776	1085.49694900000	0.0120776682453735
193.507942000000	0.00525114506871329	184.078714000000	0.00475142896458619	1087.13732500000	0.0120775716329093
193.903660000000	0.00525092606641294	184.562250000000	0.00475145802468185	1089.01586300000	0.0120775091790886
194.161626000000	0.00525084322183872	184.779505000000	0.00475156450235200	1090.77617500000	0.0120774108320222
194.380349000000	0.00525091412253384	185.226632000000	0.00475213455098141	1091.86803900000	0.0120771164930543
194.602916000000	0.00525069563474271	185.431428000000	0.00475272945907015	1094.21995600000	0.0120770992894400
194.874961000000	0.00525037945849452	185.662324000000	0.00475286127106236	1095.91896400000	0.0120770288857759
195.239591000000	0.00525023999711274	185.881813000000	0.00475305496204985	1098.11241400000	0.0120769927598194
195.485236000000	0.00524983396048986	186.125013000000	0.00475228509954325	1099.72914200000	0.0120768970562555
195.726079000000	0.00524954637192933	186.357565000000	0.00475206867292513	1101.64758600000	0.0120768542776997
195.993888000000	0.00524932395142124	186.599928000000	0.00475234244522736	1103.61623200000	0.0120767865569246
196.227934000000	0.00524936800410368	186.820300000000	0.00475251797033710	1104.99902200000	0.0120766070153397
196.447602000000	0.00524905132230275	187.047005000000	0.00475240918466331	1106.35179800000	0.0120765640012479
196.785473000000	0.00524883550378342	187.333648000000	0.00475264563974215	1107.77409200000	0.0120765230880903
197.015478000000	0.00524901080381058	187.566856000000	0.00475248108451814	1109.30830200000	0.0120763860172377
197.256047000000	0.00524877393274721	187.812277000000	0.00475220516656535	1110.70735500000	0.0120762150309220
197.591216000000	0.00524849611484675	188.135674000000	0.00475214484813804	1112.24750000000	0.0120759864648631
197.827280000000	0.00524831859029164	188.345654000000	0.00475224306889108	1113.76642200000	0.0120759663886589
198.309359000000	0.00524835493293307	188.556687000000	0.00475183760717905	1115.03926800000	0.0120759534540588
198.539937000000	0.00524796903596439	188.804348000000	0.00475216836661679	1116.64453300000	0.0120759328505925
198.800496000000	0.00524781372688151	189.046678000000	0.00475285121713523	1118.07905800000	0.0120758529363566
199.039119000000	0.00524769118022922	189.286007000000	0.00475379482083103	1119.48432100000	0.0120749047366420
199.263144000000	0.00524739020926194	189.564376000000	0.00475372952296198	1120.80669700000	0.0120748648984248
199.492461000000	0.00524721970812203	189.808039000000	0.00475406727386379	1122.35576300000	0.0120748373999966
199.739819000000	0.00524710841551443	190.038745000000	0.00475358237296942	1123.94635000000	0.0120747965408842
200.089643000000	0.00524684614035740	190.297448000000	0.00475260824440740	1125.21701800000	0.0120745426426904
200.317373000000	0.00524667398135063	190.569830000000	0.00475184788035549	1127.33452300000	0.0120745185328205
200.746266000000	0.00524654198740595	190.803286000000	0.00475267582427350	1128.78538300000	0.0120734247706035
201.134366000000	0.00524622942345668	191.191358000000	0.00475221218423288	1130.08138500000	0.0120733734004561
201.363329000000	0.00524588682596479	191.403790000000	0.00475201715227888	1131.54743500000	0.0120731427317149
201.622295000000	0.00524581202729511	191.633839000000	0.00475150451343741	1132.93218900000	0.0120731060194782
201.973310000000	0.00524543127111611	191.948824000000	0.00475211488340321	1134.32808000000	0.0120730757717311
202.209959000000	0.00524508340549548	192.198845000000	0.00475185680251204	1135.97975700000	0.0120730266781332
202.443739000000	0.00524481132283443	192.486994000000	0.00475185576663290	1137.45779600000	0.0120729475103458
202.685206000000	0.00524486068352422	192.699546000000	0.00475181305462256	1138.67063300000	0.0120728833210263
202.915861000000	0.00524465224682669	192.911696000000	0.00475166777903507	1141.24891100000	0.0120727264111444
203.143103000000	0.00524451364532270	193.128133000000	0.00475144337710799	1142.70859000000	0.0120726952091931
203.397346000000	0.00524443530328164	193.377379000000	0.00475121122284187	1143.95570200000	0.0120725671183013
203.675446000000	0.00524383727065855	193.657355000000	0.00475170219910311	1145.36107700000	0.0120725183371379
204.003972000000	0.00524331656138400	193.867627000000	0.00475095473545942	1146.46606200000	0.0120724448417470
204.258367000000	0.00524320526851217	194.118671000000	0.00475042905709962	1148.12622800000	0.0120723788540643
204.547374000000	0.00524317955881680	194.324691000000	0.00475021345839601	1149.98058700000	0.0120723338167835
204.823721000000	0.00524280833734028	194.551114000000	0.00475089180581334	1151.83527900000	0.0120722884413884
205.204127000000	0.00524276968958516	194.954099000000	0.00475164891713365	1153.52458500000	0.0120722168672216
205.542741000000	0.00524255593533190	195.162949000000	0.00475252723898343	1155.15411700000	0.0120720365665461
205.811061000000	0.00524225864979300	195.379609000000	0.00475230324042483	1156.82911600000	0.0120718364105087
206.256242000000	0.00524203877496210	195.805568000000	0.00475245429052495	1158.20964600000	0.0120716979671258
206.510830000000	0.00524200297562230	196.057354000000	0.00475279501822945	1159.65688700000	0.0120716442907602
206.752783000000	0.00524201764602539	196.307761000000	0.00475335603791437	1161.22332300000	0.0120716075623378
207.241288000000	0.00524165356947166	196.516081000000	0.00475384273102190	1162.65405700000	0.0120715710285458
207.458774000000	0.00524151346127466	196.760846000000	0.00475323316196002	1164.25991000000	0.0120714680023326
207.736503000000	0.00524104798476826	197.125668000000	0.00475372578539654	1166.07903200000	0.0120714092899044
207.946938000000	0.00524084140706787	197.325514000000	0.00475438962583251	1167.68162500000	0.0120713102818106
208.196871000000	0.00524084495435121	197.559717000000	0.00475439831143969	1169.40208400000	0.0120712704167002
208.677195000000	0.00524087536981100	197.918263000000	0.00475402293973441	1171.26493700000	0.0120711977622557
208.928361000000	0.00524078245244032	198.130040000000	0.00475418905858967	1172.85015500000	0.0120709552814954
209.205122000000	0.00524050657222029	198.336311000000	0.00475449576804841	1174.46420000000	0.0120709460799836
209.417873000000	0.00524040160491328	198.536546000000	0.00475446657988175	1176.04928500000	0.0120709158281463
209.627791000000	0.00524031439697015	198.735801000000	0.00475418852118471	1178.16622300000	0.0120699863629031
209.942367000000	0.00524002480712136	199.103998000000	0.00475421654120082	1179.61574900000	0.0120697964578098
210.210607000000	0.00523983028280676	199.380513000000	0.00475331400596476	1181.20455400000	0.0120697686115765
210.470913000000	0.00523962272443400	199.631005000000	0.00475295811783257	1182.62620500000	0.0120697066662724
210.720617000000	0.00523954524688506	199.875938000000	0.00475280193422670	1184.45283300000	0.0120696217410472
210.954181000000	0.00523924709711962	200.103818000000	0.00475279201449745	1186.21588000000	0.0120696122876918
211.185476000000	0.00523897397570120	200.318598000000	0.00475270874551210	1187.87575700000	0.0120692837066352
211.515286000000	0.00523883703980273	200.545622000000	0.00475257915455924	1189.03181000000	0.0120692627265852
211.757355000000	0.00523862120880984	200.783594000000	0.00475320010533586	1191.14287700000	0.0120689045446145
211.987495000000	0.00523849280730638	201.207553000000	0.00475338943548094	1193.24552400000	0.0120688902198240
212.215674000000	0.00523825343945103	201.427123000000	0.00475305750441940	1194.86718500000	0.0120688460355109
212.479819000000	0.00523816217235669	201.666041000000	0.00475261239172760	1196.18391000000	0.0120686652403245
212.714975000000	0.00523813115238909	202.044983000000	0.00475333465276663	1197.34856300000	0.0120685004332215
212.942856000000	0.00523782077771497	202.287718000000	0.00475295552032202	1198.96180100000	0.0120684691110449
213.197796000000	0.00523755838020542	202.641200000000	0.00475319141708034	1200.92309100000	0.0120684601125458
213.455859000000	0.00523731407099889	202.949068000000	0.00475380539850442	1202.45371400000	0.0120684409775567
213.713476000000	0.00523712258884269	203.168457000000	0.00475390366846700	1204.03073000000	0.0120683455888141
213.958074000000	0.00523686015248997	203.403681000000	0.00475368011983462	1205.63514600000	0.0120682951057171
214.208882000000	0.00523688895969878	203.641565000000	0.00475288738079940	1207.26895200000	0.0120682058695654
214.452605000000	0.00523690624723341	203.845774000000	0.00475412755110392	1208.58318000000	0.0120681598255860
214.687371000000	0.00523659947834760	204.079858000000	0.00475445222471439	1210.12124200000	0.0120680837322123
214.922746000000	0.00523616763460715	204.290838000000	0.00475478109135519	1211.82480700000	0.0120679604457198
215.213438000000	0.00523603944310442	204.499513000000	0.00475486981081125	1213.24290200000	0.0120679359634720
215.426178000000	0.00523598424613830	204.703275000000	0.00475447938725693	1215.07019700000	0.0120677210963655
215.686185000000	0.00523574483997626	204.946873000000	0.00475458882837907	1216.41900000000	0.0120676597166379
216.040580000000	0.00523531059299960	205.344255000000	0.00475489941292036	1217.90072600000	0.0120676350899736
216.275189000000	0.00523536044032258	205.598488000000	0.00475420189451394	1219.99070700000	0.0120675479824041
216.486225000000	0.00523480367197352	206.006404000000	0.00475415013645560	1221.89557700000	0.0120666652908818
216.725636000000	0.00523462802956060	206.267140000000	0.00475386637031488	1223.81680000000	0.0120658378244854
217.137889000000	0.00523451464093576	206.694342000000	0.00475415282797942	1225.20448100000	0.0120658064830794
217.454934000000	0.00523418668090274	206.925814000000	0.00475394440388869	1226.95824700000	0.0120657891539524
217.886097000000	0.00523415344361742	207.372646000000	0.00475361651826836	1228.59875100000	0.0120648194238156
218.111645000000	0.00523399882199328	207.610711000000	0.00475401445616323	1230.41118100000	0.0120647718338341
218.338286000000	0.00523384564019798	207.820098000000	0.00475406282452066	1231.85383800000	0.0120647815378046
218.565182000000	0.00523370144216313	208.040309000000	0.00475387937005382	1232.71939300000	0.0120643484757128
218.799560000000	0.00523339947358999	208.264994000000	0.00475294312497287	1234.37283800000	0.0120643417029262
219.042829000000	0.00523314104382385	208.656038000000	0.00475326714112229	1236.00375800000	0.0120642774034106
219.307168000000	0.00523306427633549	209.077689000000	0.00475276789594749	1238.35091200000	0.0120642516782537
219.563428000000	0.00523268712434040	209.401363000000	0.00475246073546438	1240.09151600000	0.0120642557994236
219.797746000000	0.00523253329028569	209.626215000000	0.00475172591549934	1241.88765500000	0.0120642607480087
220.219277000000	0.00523231390586618	210.009230000000	0.00475195161831639	1243.60670500000	0.0120642584823704
220.668067000000	0.00523216797085575	210.301026000000	0.00475274226000815	1245.26973800000	0.0120631754163394
220.933696000000	0.00523202348286526	210.532499000000	0.00475349168817072	1246.91468700000	0.0120631649499011
221.169114000000	0.00523195376451512	210.868788000000	0.00475308708945322	1248.52528500000	0.0120631465797052
221.410729000000	0.00523154623934364	211.114978000000	0.00475267489940883	1250.43564800000	0.0120631426883783
221.635533000000	0.00523145624235351	211.338917000000	0.00475192757542377	1251.89018900000	0.0120631277681786
221.968734000000	0.00523118009657410	211.633778000000	0.00475289592753457	1253.51034000000	0.0120618722907877
222.486344000000	0.00523102819475534	211.966667000000	0.00475257983705601	1255.20470700000	0.0120618337513889
222.915750000000	0.00523085437332155	212.363298000000	0.00475233475865851	1256.72676100000	0.0120617832811146
223.134295000000	0.00523085170301569	212.563070000000	0.00475181483909121	1258.57219900000	0.0120617723805563
223.436761000000	0.00523084637552728	212.782634000000	0.00475254865828310	1260.79294400000	0.0120617610207121
223.894340000000	0.00523051922759003	213.198525000000	0.00475215141004544	1262.65012900000	0.0120617073512357
224.135424000000	0.00523040638460857	213.457324000000	0.00475183082586440	1264.02863700000	0.0120615117632255
224.520691000000	0.00523023656694925	213.825364000000	0.00475136638806351	1265.99367600000	0.0120613852894226
224.946285000000	0.00523012075978426	214.123454000000	0.00475211890965841	1267.51425500000	0.0120612555563660
225.166102000000	0.00522968298874257	214.331141000000	0.00475277858848779	1269.81682900000	0.0120612373595591
225.462265000000	0.00522966846178326	214.572546000000	0.00475330596387203	1271.38565000000	0.0120611790696997
225.705298000000	0.00522946504031702	214.893228000000	0.00475342758088984	1272.40252600000	0.0120611486260724
225.990983000000	0.00522926365827251	215.109865000000	0.00475299651478279	1274.44232400000	0.0120610653176581
226.223740000000	0.00522907920123550	215.308377000000	0.00475258385210428	1276.68319100000	0.0120609854278421
226.463994000000	0.00522887556381693	215.535940000000	0.00475231015262358	1278.66807000000	0.0120608663799135
226.909271000000	0.00522887649823645	215.991921000000	0.00475300132605678	1280.64886900000	0.0120599296631655
227.144505000000	0.00522845369641507	216.243649000000	0.00475431554488067	1282.44937500000	0.0120597791628633
227.615090000000	0.00522833721295221	216.627266000000	0.00475332377747919	1283.94862700000	0.0120597470950146
227.833070000000	0.00522802573584714	216.879385000000	0.00475397407391539	1285.16047900000	0.0120596933784278
228.113209000000	0.00522807116905927	217.127009000000	0.00475296785555704	1286.71981600000	0.0120596065984556
228.389867000000	0.00522787654260688	217.351810000000	0.00475303122467100	1288.13108900000	0.0120583843072769
228.636208000000	0.00522766334955228	217.566130000000	0.00475333089234058	1290.20095300000	0.0120580816468283
229.041101000000	0.00522736736787700	217.924400000000	0.00475371140393157	1291.77204100000	0.0120580363326795
229.316912000000	0.00522717815013404	218.132572000000	0.00475385396624862	1292.98805200000	0.0120580367290989
229.643747000000	0.00522700124521146	218.346824000000	0.00475340552354311	1294.77913900000	0.0120580190074334
230.053902000000	0.00522687795572526	218.692847000000	0.00475386226722016	1296.28736500000	0.0120579375320259
230.262210000000	0.00522671821017042	218.894087000000	0.00475362127265259	1297.73953000000	0.0120579375639833
230.582172000000	0.00522668589497194	219.197492000000	0.00475361998609930	1299.03348000000	0.0120579262163562
230.811499000000	0.00522644433788517	219.584536000000	0.00475362709047328	1300.42243900000	0.0120577369959622
231.046909000000	0.00522630743366822	219.815822000000	0.00475381738156530	1301.90624700000	0.0120577050295121
231.456240000000	0.00522614166224350	220.269016000000	0.00475346284966673	1303.63939600000	0.0120576781891238
231.910145000000	0.00522603174454264	220.565203000000	0.00475343486092141	1305.15976800000	0.0120576748057050
232.135898000000	0.00522603028891910	220.768519000000	0.00475402871485834	1306.37585600000	0.0120575531041118
232.415069000000	0.00522571549460754	220.984045000000	0.00475353205568226	1307.90157900000	0.0120573946276537
232.663475000000	0.00522566346419145	221.409242000000	0.00475371777863247	1309.81203500000	0.0120572508737744
232.911011000000	0.00522557845640724	221.628497000000	0.00475348774602806	1311.48058200000	0.0120572278075041
233.358475000000	0.00522529555396185	221.937533000000	0.00475365213472039	1313.05260800000	0.0120571597243740
233.610760000000	0.00522505510264281	222.167361000000	0.00475275496432011	1314.92600400000	0.0120569989659939
233.993282000000	0.00522502520762385	222.399955000000	0.00475254658040871	1316.62007100000	0.0120570140736482
234.508941000000	0.00522483664955004	222.862181000000	0.00475277418427293	1318.13013600000	0.0120570014080155
234.801886000000	0.00522465976885521	223.123711000000	0.00475255660796625	1320.10879200000	0.0120569432423433
235.028373000000	0.00522448170560204	223.353802000000	0.00475167614055601	1321.59866600000	0.0120561645738772
235.265525000000	0.00522421188108356	223.645150000000	0.00475250880437971	1323.83596600000	0.0120559720188047
235.662728000000	0.00522409818017319	223.995451000000	0.00475176895447149	1325.70536400000	0.0120559311593040
235.878625000000	0.00522369293757196	224.272934000000	0.00475205487400586	1328.11947200000	0.0120557306329871
236.174339000000	0.00522362043517829	224.500860000000	0.00475221049330233	1329.89749700000	0.0120557113164658
236.450300000000	0.00522338691351501	224.920509000000	0.00475258924365413	1331.78945100000	0.0120556488560776
236.665368000000	0.00522333347556836	225.173286000000	0.00475230736926257	1333.35544600000	0.0120555527874042
236.906068000000	0.00522325783440951	225.402884000000	0.00475225373349962	1335.04233600000	0.0120555255275099
237.121456000000	0.00522334907623801	225.637855000000	0.00475206320380393	1336.39403800000	0.0120554625701612
237.340646000000	0.00522312091177113	225.847057000000	0.00475094401753993	1338.11232700000	0.0120554438070964
237.554499000000	0.00522286079346798	226.051533000000	0.00475183219167223	1339.40218500000	0.0120553007161644
237.772446000000	0.00522274648286318	226.261690000000	0.00475186563247656	1340.37943500000	0.0120552025890465
238.145809000000	0.00522272120022021	226.530616000000	0.00475130832334513	1341.77682100000	0.0120548985216775
238.353298000000	0.00522271270791727	226.733475000000	0.00475181375332669	1343.34674200000	0.0120548590071477
238.603494000000	0.00522251813562093	226.974731000000	0.00475244960140461	1344.98795600000	0.0120548220306422
238.837322000000	0.00522226958022023	227.225775000000	0.00475191205441452	1347.03678900000	0.0120547435342021
239.135546000000	0.00522214848322666	227.554042000000	0.00475206079106296	1348.75049200000	0.0120546960814668
239.353118000000	0.00522191344937316	227.756732000000	0.00475253573855803	1351.22550700000	0.0120546680413264
239.666033000000	0.00522176237828678	227.982946000000	0.00475155626486982	1352.63126100000	0.0120546063646499
240.126726000000	0.00522159497472931	228.421387000000	0.00475094416672169	1354.43355500000	0.0120545323063565
240.476416000000	0.00522135550819046	228.657378000000	0.00475157113192291	1356.09878100000	0.0120544433371048
240.731164000000	0.00522089464698059	228.865975000000	0.00475125131520818	1357.64600400000	0.0120543892202029
240.975435000000	0.00522083807389256	229.159844000000	0.00475103755891048	1359.10894200000	0.0120543093873427
241.382788000000	0.00522086365852460	229.533964000000	0.00475103572086501	1360.49452400000	0.0120542707684634
241.713009000000	0.00522080251112955	229.758020000000	0.00475148197172792	1362.18018100000	0.0120542208463456
241.948690000000	0.00522042443605786	229.957705000000	0.00475141274160593	1364.16135500000	0.0120541510873887
242.184015000000	0.00522015775186782	230.207126000000	0.00475220334753777	1365.74359700000	0.0120531680675061
242.545626000000	0.00522008922199075	230.433547000000	0.00475251965043884	1368.00826800000	0.0120531025680225
242.799265000000	0.00521973461109355	230.843406000000	0.00475174712530461	1369.32738600000	0.0120524045171175
243.117012000000	0.00521949214568301	231.052698000000	0.00475288157507312	1371.12937400000	0.0120523038801196
243.495116000000	0.00521932047159949	231.422155000000	0.00475174552119845	1373.13050900000	0.0120522146596621
243.914145000000	0.00521907929547976	231.638197000000	0.00475179230085226	1374.36529800000	0.0120521065678641
244.157425000000	0.00521900128324095	231.871222000000	0.00475181881681828	1376.43759800000	0.0120520640728493
244.383777000000	0.00521894643129109	232.298890000000	0.00475151713212668	1378.72907400000	0.0120519544504880
244.613686000000	0.00521868971559110	232.516682000000	0.00475224732813318	1380.59705500000	0.0120519298620718
244.842398000000	0.00521853373101658	232.725931000000	0.00475196835910869	1382.51589900000	0.0120519023504121
245.286422000000	0.00521837130271493	233.050459000000	0.00475258426694269	1384.48789100000	0.0120518149292351
245.515356000000	0.00521806293241425	233.406233000000	0.00475149170866620	1385.50327800000	0.0120513255586821
245.780787000000	0.00521800010349671	233.649805000000	0.00475128472445808	1387.38076200000	0.0120512653662946
246.195647000000	0.00521790392118333	233.869113000000	0.00475120602157325	1389.51816900000	0.0120512476991269
246.433638000000	0.00521766345383443	234.077358000000	0.00475158214200199	1391.56057100000	0.0120510704721829
246.804574000000	0.00521758010820497	234.499374000000	0.00475151960258827	1393.31946900000	0.0120501079071444
247.070832000000	0.00521757911517737	234.744045000000	0.00475188623370779	1395.33462600000	0.0120500983921546
247.326609000000	0.00521715709146378	234.967729000000	0.00475221132398724	1397.59545700000	0.0120500901595986
247.779249000000	0.00521710708663709	235.213941000000	0.00475192155096514	1399.55367900000	0.0120500652343375
248.194768000000	0.00521701343999111	235.506269000000	0.00475309389862399	1401.46187800000	0.0120500005881863
248.461023000000	0.00521687455826447	235.737004000000	0.00475223935153844	1403.25466600000	0.0120498589918175
248.711342000000	0.00521660434542136	235.983450000000	0.00475241317544213	1404.80657200000	0.0120494769208108
249.112726000000	0.00521638225309288	236.447798000000	0.00475281726186756	1406.27656800000	0.0120494526056375
249.330187000000	0.00521622704663347	236.678433000000	0.00475268761751743	1407.79837900000	0.0120494332370678
249.607808000000	0.00521594933542724	236.908533000000	0.00475180559343442	1409.36265700000	0.0120493951776925
249.842675000000	0.00521579627690340	237.117166000000	0.00475118274318226	1410.73334500000	0.0120492764270974
250.065905000000	0.00521566596167485	237.334721000000	0.00475056610864092	1412.43428500000	0.0120492206070322
250.459514000000	0.00521552536519229	237.591147000000	0.00475090906525172	1414.27745100000	0.0120491940157358
250.759750000000	0.00521534046335732	237.796135000000	0.00475202965878912	1415.60023900000	0.0120489815849105
251.008105000000	0.00521512996639516	238.033718000000	0.00475209262364122	1417.79910500000	0.0120489679888754
251.229565000000	0.00521497084803758	238.236236000000	0.00475197804986413	1419.20873900000	0.0120488279153228
251.470208000000	0.00521478329555785	238.461998000000	0.00475223025807043	1421.09522000000	0.0120488165729821
251.782279000000	0.00521496477804557	238.858371000000	0.00475203001061355	1422.72680100000	0.0120487203299600
252.073738000000	0.00521481565052145	239.135281000000	0.00475207722430595	1424.43215800000	0.0120485842278679
252.297884000000	0.00521457324683656	239.353256000000	0.00475247796076863	1426.21508700000	0.0120485718784768
252.761020000000	0.00521450896713729	239.630758000000	0.00475262224536926	1427.72994400000	0.0120484514484353
253.056482000000	0.00521432500076349	240.009506000000	0.00475360989605244	1429.33215100000	0.0120484259177400
253.371702000000	0.00521384796894078	240.358469000000	0.00475275235784651	1430.60796200000	0.0120482501404826
253.715904000000	0.00521379700743247	240.587947000000	0.00475248423112523	1432.38459000000	0.0120481877173284
254.052908000000	0.00521362749964984	240.874096000000	0.00475224722247459	1434.12751900000	0.0120480767204288
254.563103000000	0.00521351120704597	241.130238000000	0.00475270351835123	1436.09674900000	0.0120480586139113
254.832862000000	0.00521332527849742	241.442979000000	0.00475376380985529	1437.83782000000	0.0120480385544962
255.090218000000	0.00521346784734007	241.678189000000	0.00475372488716541	1439.49945800000	0.0120479016887512
255.368932000000	0.00521314027868828	242.017476000000	0.00475388029155295	1440.97765900000	0.0120476675223186
255.597702000000	0.00521308473183902	242.299953000000	0.00475430588359937	1442.44608300000	0.0120475586423728
256.058526000000	0.00521289281066462	242.744685000000	0.00475410553637183	1444.17479700000	0.0120475520612105
256.359091000000	0.00521283055256938	242.956883000000	0.00475437193565793	1445.36018600000	0.0120466560901361
256.786704000000	0.00521270675933940	243.414799000000	0.00475360924226119	1447.15872800000	0.0120465498711638
257.285746000000	0.00521271999868661	243.852601000000	0.00475393325838549	1448.60749600000	0.0120465341477502
257.740268000000	0.00521242528293687	244.079644000000	0.00475396209173997	1450.70947500000	0.0120465015338907
258.072794000000	0.00521236689790165	244.285254000000	0.00475380982676064	1452.34883300000	0.0120464913840331
258.290993000000	0.00521212713030759	244.615350000000	0.00475431280429238	1454.12668400000	0.0120463906588981
258.506260000000	0.00521204633295833	244.841247000000	0.00475461723237367	1455.56821900000	0.0120463919360778
258.885845000000	0.00521192627190767	245.085680000000	0.00475375060562067	1457.33611800000	0.0120462218686634
259.142745000000	0.00521176636923076	245.312967000000	0.00475494149048723	1459.19807800000	0.0120461028367835
259.578579000000	0.00521168603778423	245.588684000000	0.00475534952614073	1460.72489800000	0.0120461065024361
259.854430000000	0.00521143159184844	245.873807000000	0.00475545794583059	1461.96356500000	0.0120460113564190
260.101783000000	0.00521136232528817	246.102688000000	0.00475544819028268	1463.72175500000	0.0120460217259554
260.339285000000	0.00521117021383546	246.521571000000	0.00475461975305588	1465.43201700000	0.0120459966120343
260.678324000000	0.00521108079666502	246.744993000000	0.00475425921856384	1467.16856100000	0.0120458381878156
260.944234000000	0.00521100335789726	246.992479000000	0.00475353049754478	1468.77201800000	0.0120455925854523
261.162733000000	0.00521076289399848	247.323685000000	0.00475316913586868	1469.83890900000	0.0120454705843676
261.378219000000	0.00521079553997730	247.546264000000	0.00475368596734356	1471.63349200000	0.0120454508444603
261.667558000000	0.00521081810734193	247.761268000000	0.00475357094701308	1473.43884900000	0.0120452449563200
262.031857000000	0.00521062536393077	248.064722000000	0.00475302861833652	1475.33687600000	0.0120452139189236
262.274859000000	0.00521043930408806	248.504807000000	0.00475322883846965	1477.25838600000	0.0120452096412559
262.493626000000	0.00521027519200682	248.716302000000	0.00475314461316468	1479.46445100000	0.0120451998736567
262.712707000000	0.00520993249404462	249.028353000000	0.00475289278736818	1481.45781600000	0.0120448480776577
263.098464000000	0.00520984132706414	249.236971000000	0.00475392209217466	1482.82100600000	0.0120448000851395
263.334266000000	0.00520989606184945	249.454514000000	0.00475492703273187	1484.44906700000	0.0120447738690667
263.549336000000	0.00520980331485183	249.655742000000	0.00475429569538615	1485.59083500000	0.0120446631895776
263.757211000000	0.00520944995179732	249.853673000000	0.00475385376579597	1487.50427700000	0.0120438534453415
263.970048000000	0.00520924159286636	250.096683000000	0.00475363656069990	1488.83409700000	0.0120438065215547
264.391839000000	0.00520913526644356	250.298004000000	0.00475326739509984	1490.37125500000	0.0120437860632629
264.614883000000	0.00520915952543888	250.515007000000	0.00475357589030409	1491.41034300000	0.0120436799580936
264.867680000000	0.00520903939728643	250.829022000000	0.00475311799075117	1493.34498800000	0.0120436453942078
265.193801000000	0.00520867169059746	251.173273000000	0.00475334653274352	1494.95094800000	0.0120436297237612
265.406564000000	0.00520860184879330	251.398906000000	0.00475350067685880	1496.54459000000	0.0120435573227966
265.641126000000	0.00520841756117732	251.661030000000	0.00475380399551576	1497.99784300000	0.0120434690855077
265.867729000000	0.00520816300106000	251.876073000000	0.00475350226257098	1499.61066500000	0.0120434413964132
266.253154000000	0.00520803793136351	252.345969000000	0.00475366373574426	1501.13062200000	0.0120433847232041
266.511601000000	0.00520776765213498	252.553145000000	0.00475414589920375	1502.33308800000	0.0120432659754629
266.859358000000	0.00520760854378413	252.871437000000	0.00475286373197911	1503.85262000000	0.0120431849928081
267.103935000000	0.00520757130963235	253.107940000000	0.00475312141463260	1506.00867700000	0.0120431074031318
267.350890000000	0.00520732223431991	253.342018000000	0.00475285159003038	1508.20525600000	0.0120430279598951
267.622775000000	0.00520717430954789	253.593489000000	0.00475359153185129	1509.91466400000	0.0120427629648187
267.855054000000	0.00520709163913855	253.803826000000	0.00475489300733733	1511.72936900000	0.0120427158971750
268.105339000000	0.00520701052331104	254.096572000000	0.00475522551576172	1513.31405200000	0.0120426554307625
268.326866000000	0.00520696860439268	254.303377000000	0.00475486093703476	1514.59557200000	0.0120426418515708
268.544541000000	0.00520696550302071	254.547982000000	0.00475437256766385	1516.22742900000	0.0120425968878145
268.798330000000	0.00520682862467630	254.782765000000	0.00475358158700202	1517.58074400000	0.0120424811084336
269.162843000000	0.00520662596847164	255.194378000000	0.00475399189474238	1519.20559800000	0.0120422909827037
269.430496000000	0.00520654333062993	255.403549000000	0.00475391963095193	1520.38450100000	0.0120422783620960
269.658945000000	0.00520649904683999	255.622245000000	0.00475470765987673	1521.81668800000	0.0120422259302523
269.913099000000	0.00520652187933480	255.904207000000	0.00475435607452048	1523.20584900000	0.0120422116118029
270.203698000000	0.00520621688231814	256.172101000000	0.00475517389001062	1525.29522800000	0.0120421050675164
270.495844000000	0.00520617971927405	256.443462000000	0.00475514638425917	1527.03925800000	0.0120419485628267
270.787735000000	0.00520597717664377	256.780611000000	0.00475504483864307	1528.53972500000	0.0120417010633886
271.052344000000	0.00520588293258770	257.092170000000	0.00475431877417684	1530.02341500000	0.0120416648487407
271.397052000000	0.00520568354912349	257.361480000000	0.00475365508350646	1532.31611100000	0.0120415826821063
271.895443000000	0.00520533675305691	257.663667000000	0.00475425795566079	1533.68505700000	0.0120414024874990
272.217833000000	0.00520513149402158	257.948031000000	0.00475388619003141	1535.25628700000	0.0120412326549168
272.637505000000	0.00520506298263990	258.165677000000	0.00475422958917280	1536.49265900000	0.0120411690334597
273.080333000000	0.00520506191528895	258.616668000000	0.00475382521603880	1538.48740300000	0.0120411103168024
273.291988000000	0.00520487295644570	258.818031000000	0.00475451831463794	1539.65776800000	0.0120410936542623
273.599091000000	0.00520466239350754	259.052438000000	0.00475417881397970	1540.97148700000	0.0120410350801537
273.828383000000	0.00520452889070821	259.301964000000	0.00475418686372818	1542.08188200000	0.0120410050323077
274.046771000000	0.00520453145534875	259.564545000000	0.00475451050539158	1544.08863900000	0.0120408543888723
274.289188000000	0.00520436357553777	259.942699000000	0.00475401865024064	1545.40728800000	0.0120408238846590
274.499113000000	0.00520429731262105	260.168104000000	0.00475321001550743	1547.09019400000	0.0120407180744300
274.755417000000	0.00520444113506982	260.380765000000	0.00475328527181664	1548.66648500000	0.0120406045849947
274.984064000000	0.00520427460753420	260.591261000000	0.00475394058952388	1550.17408800000	0.0120404953923467
275.215824000000	0.00520412266824552	260.933698000000	0.00475392038732275	1551.89068400000	0.0120404642290896
275.426754000000	0.00520387753905786	261.133401000000	0.00475463031145774	1553.77804300000	0.0120404721011936
275.653232000000	0.00520385187905601	261.496623000000	0.00475406967956744	1555.26222200000	0.0120403294349466
275.974736000000	0.00520360176010506	261.939311000000	0.00475458715937460	1556.88780600000	0.0120394750696134
276.236416000000	0.00520340191253225	262.172021000000	0.00475483221139985	1558.70102200000	0.0120394334253832
276.456015000000	0.00520316314886573	262.379407000000	0.00475506207113156	1560.35067600000	0.0120393991140661
276.686719000000	0.00520299172021830	262.805029000000	0.00475522135285414	1561.91214300000	0.0120392093669748
276.911811000000	0.00520292204703681	263.190228000000	0.00475501185485115	1563.53386000000	0.0120390452439944
277.142909000000	0.00520287796812765	263.428730000000	0.00475472890243846	1564.58892300000	0.0120388471056714
277.393353000000	0.00520275723340228	263.637921000000	0.00475500178360291	1566.38459500000	0.0120387033746836
277.621559000000	0.00520219391459391	263.857804000000	0.00475394598227571	1567.86068400000	0.0120386770865944
277.987116000000	0.00520211236106599	264.177037000000	0.00475410701101019	1569.89557900000	0.0120386378169545
278.425807000000	0.00520182914915678	264.526974000000	0.00475417940769428	1571.34252600000	0.0120386163512288
278.642136000000	0.00520175027872661	264.733375000000	0.00475453013338740	1572.93898800000	0.0120385468745059
278.868272000000	0.00520169502999291	264.957727000000	0.00475498840854850	1574.88711400000	0.0120385233513552
279.123354000000	0.00520171083670482	265.193161000000	0.00475516501955839	1576.72781400000	0.0120384835829613
279.405622000000	0.00520113972630105	265.558751000000	0.00475561713234008	1578.43301300000	0.0120383759094945
279.805026000000	0.00520097366429335	265.785614000000	0.00475558562432219	1580.24296400000	0.0120363707037597
280.034232000000	0.00520094631994635	266.011126000000	0.00475582057213596	1582.14433600000	0.0120361665080554
280.300552000000	0.00520072582902214	266.236494000000	0.00475498327405991	1583.70105600000	0.0120361576229725
280.726197000000	0.00520077579621140	266.463512000000	0.00475435599111075	1584.85173300000	0.0120361423197250
280.994764000000	0.00520043963464203	266.915044000000	0.00475474008488325	1586.38150500000	0.0120359765464968
281.234615000000	0.00520034220131979	267.125199000000	0.00475458974689669	1587.67668300000	0.0120359653493055
281.465521000000	0.00520022716095317	267.373885000000	0.00475505260610908	1589.17931900000	0.0120359030084870
281.701739000000	0.00520015803316987	267.587594000000	0.00475430974623773	1591.04594200000	0.0120358276459924
281.940631000000	0.00520004818506610	268.021206000000	0.00475467533545365	1592.83720200000	0.0120356266990896
282.165495000000	0.00519987946611923	268.294115000000	0.00475469035627755	1594.52338000000	0.0120356167729347
282.390918000000	0.00519982912512538	268.503199000000	0.00475422459405352	1595.64225200000	0.0120355349010591
282.623081000000	0.00519964293382921	268.776403000000	0.00475362715805334	1597.22759900000	0.0120349020278566
282.875682000000	0.00519950015852261	269.006349000000	0.00475432838538016	1598.84750100000	0.0120348939093033
283.122976000000	0.00519946612559953	269.220192000000	0.00475391467207140	1600.58960800000	0.0120348755874305
283.377571000000	0.00519940634895157	269.495116000000	0.00475403580908647	1602.49743900000	0.0120348244900945
283.607572000000	0.00519937448216190	269.715681000000	0.00475360490981713	1603.97543200000	0.0120338755602456
283.835364000001	0.00519925832532418	269.931761000000	0.00475407956856348	1604.97492800000	0.0120338410682400
284.235697000000	0.00519906861229342	270.213440000000	0.00475322071303816	1606.69037300000	0.0120337199372790
284.460825000000	0.00519876519033084	270.580464000000	0.00475270385536561	1608.25529400000	0.0120337074991566
284.823315000000	0.00519865726326975	270.801758000000	0.00475287871053209	1609.90504400000	0.0120336883979003
285.055342000000	0.00519860358317619	271.034736000000	0.00475286949052556	1612.31805500000	0.0120336290804293
285.279581000000	0.00519854466739017	271.248494000000	0.00475291100097618	1614.05320400000	0.0120335195159621
285.501795000000	0.00519841384503572	271.474057000000	0.00475314084267562	1615.85544900000	0.0120334867456496
285.763426000001	0.00519842483796655	271.692279000000	0.00475267534447155	1617.52956700000	0.0120331989761244
285.992273000000	0.00519830392973500	272.008705000000	0.00475276639338551	1619.37673600000	0.0120331094397570
286.210097000001	0.00519806074384793	272.215925000000	0.00475303367903324	1621.21343500000	0.0120330555344108
286.442079000001	0.00519801339629731	272.429266000000	0.00475258867555055	1622.74538400000	0.0120329761732697
286.931466000001	0.00519780390342841	272.677234000000	0.00475285962673611	1624.10685500000	0.0120329635302923
287.174290000001	0.00519762936723041	272.909354000000	0.00475322868903319	1625.44278100000	0.0120328679998407
287.437997000001	0.00519756383234944	273.135802000000	0.00475350142769590	1626.68472800000	0.0120327545824720
287.671721000001	0.00519739562215133	273.350551000000	0.00475332891289410	1628.07757600000	0.0120327082493336
287.915577000001	0.00519725428701440	273.604551000000	0.00475340661183209	1629.46406600000	0.0120326482766277
288.166091000001	0.00519690773433906	273.845625000000	0.00475437564807681	1631.41831500000	0.0120326165466250
288.403016000001	0.00519692289154149	274.082836000000	0.00475466188305578	1632.99326000000	0.0120324425541167
288.648965000001	0.00519678501185315	274.339890000000	0.00475419632763224	1634.58978900000	0.0120321885278292
288.891903000000	0.00519667721392515	274.593775000000	0.00475466515055331	1636.38413900000	0.0120320578349916
289.131877000001	0.00519653212687422	274.860362000000	0.00475417958118396	1638.21038500000	0.0120319927131519
289.387902000001	0.00519653010241833	275.307292000000	0.00475397727317615	1639.61774200000	0.0120319341405443
289.634317000001	0.00519637013041470	275.523871000000	0.00475367058078416	1641.57850800000	0.0120318978381366
290.020779000001	0.00519609719947766	275.731126000000	0.00475332816674865	1643.22747200000	0.0120318765892242
290.397247000001	0.00519599383106643	276.100548000000	0.00475262492610419	1644.69630600000	0.0120318545366010
290.615377000001	0.00519588971620660	276.306609000000	0.00475220672515763	1646.13882400000	0.0120318202699702
290.834683000001	0.00519567640765563	276.543506000000	0.00475222041901544	1647.97932900000	0.0120317590499074
291.339318000001	0.00519541685403667	276.954894000000	0.00475258036946198	1649.32636800000	0.0120316793678295
291.573974000001	0.00519553495559805	277.181319000000	0.00475307444111953	1651.55546000000	0.0120315731429669
291.789265000000	0.00519541927337721	277.385501000000	0.00475337033928526	1653.39127100000	0.0120313229883474
292.050585000000	0.00519537620287899	277.643741000000	0.00475373435348113	1654.84836400000	0.0120312408050148
292.289133000000	0.00519500882443768	278.042794000000	0.00475385804508464	1656.71065800000	0.0120312169744449
292.515506000000	0.00519495992199738	278.365073000000	0.00475340385524557	1658.19463700000	0.0120311461338753
292.764657000000	0.00519466901275191	278.580038000000	0.00475317310510201	1659.99751400000	0.0120309345113943
293.155510000000	0.00519464915411153	278.783094000000	0.00475313848274830	1661.29367900000	0.0120308579465205
293.496285000000	0.00519462902467332	279.211604000000	0.00475257666268061	1662.57503500000	0.0120305695512533
293.707759000000	0.00519445354135178	279.412812000000	0.00475282765212819	1664.09907700000	0.0120304871096109
294.160851000001	0.00519426520371325	279.834443000000	0.00475372137714388	1666.01995400000	0.0120301303809921
294.381902000001	0.00519398848684929	280.142150000000	0.00475353768849500	1668.18878900000	0.0120300915394875
294.675774000001	0.00519402452502712	280.370663000000	0.00475344019271240	1669.76324400000	0.0120300673225487
294.883191000001	0.00519350248758592	280.671764000000	0.00475265852603870	1671.66197300000	0.0120300218467492
295.109016000001	0.00519371951699304	280.889179000000	0.00475290042917726	1673.12945100000	0.0120291469861576
295.350839000001	0.00519350156863062	281.258175000000	0.00475175633958469	1674.85531400000	0.0120282222865810
295.583154000001	0.00519335176288155	281.492557000000	0.00475210958710030	1676.29524900000	0.0120282208661320
295.998415000001	0.00519311571723651	281.893584000000	0.00475267038033253	1677.35978400000	0.0120281189826138
296.382462000001	0.00519302720701792	282.162984000000	0.00475335414617907	1679.08086600000	0.0120280689318826
296.618757000001	0.00519286649430757	282.380597000000	0.00475248439969511	1681.01261400000	0.0120280327666161
297.034179000001	0.00519275783689613	282.760448000000	0.00475238714964251	1682.75806400000	0.0120280256914213
297.274408000001	0.00519270923906197	282.982210000000	0.00475262077569521	1684.78009200000	0.0120279913739671
297.609029000001	0.00519268819685664	283.328616000000	0.00475216078103121	1686.68798500000	0.0120278374527759
297.860467000001	0.00519254985216293	283.828051000000	0.00475201757219142	1688.46919600000	0.0120276838093276
298.294041000001	0.00519244684456614	284.186850000000	0.00475204231401808	1689.82091800000	0.0120275812939665
298.505342000001	0.00519222887219271	284.530919000000	0.00475291956364748	1691.11589000000	0.0120275555110056
298.778292000001	0.00519205156508052	284.879625000000	0.00475321165544210	1692.19195800000	0.0120275187187427
298.996956000001	0.00519198731672577	285.113439000000	0.00475272412519380	1694.47779000000	0.0120274808354373
299.302393000001	0.00519203627580858	285.393458000000	0.00475306176865377	1696.13037900000	0.0120274388922987
299.649984000001	0.00519192932986702	285.611913000000	0.00475385452396199	1698.15602000000	0.0120273702826994
299.863889000001	0.00519177060232534	285.825401000000	0.00475394105251122	1699.56791400000	0.0120272367898786
300.097536000001	0.00519191775784620	286.227443000000	0.00475388235096189	1701.20498900000	0.0120271665371631
300.326230000001	0.00519181562895920	286.446562000000	0.00475457835457376	1702.29538800000	0.0120268588447537
300.678852000001	0.00519166661601721	286.648780000000	0.00475431513534914	1704.41817200000	0.0120268375052957
301.013243000001	0.00519147554371843	286.953587000000	0.00475512964664158	1705.85400200000	0.0120268134334485
301.248805000001	0.00519134357296559	287.159553000000	0.00475494008749716	1707.51610000000	0.0120267016152703
301.614010000001	0.00519136839061089	287.563429000000	0.00475398930082215	1708.71337900000	0.0120266447271052
301.832829000001	0.00519130450145379	287.780070000000	0.00475387103397875	1710.54383800000	0.0120266392209383
302.082832000001	0.00519116922966623	288.025180000000	0.00475377466408794	1712.54434100000	0.0120265733603328
302.322868000001	0.00519080873525297	288.254304000000	0.00475332323842769	1714.40409100000	0.0120265025783422
302.549520000001	0.00519069181571354	288.531094000000	0.00475341005968713	1715.86971600000	0.0120262926233879
302.816264000001	0.00519061108115291	288.786218000000	0.00475394905599780	1717.63247300000	0.0120262207663521
303.231128000001	0.00519037917303648	289.231807000000	0.00475449557403433	1719.06112500000	0.0120254650323786
303.739487000001	0.00519024784029964	289.675645000000	0.00475439879463714	1720.71600700000	0.0120253042852957
303.988626000001	0.00519018771126407	289.899227000000	0.00475397694550444	1722.09296400000	0.0120252597184832
304.216913000001	0.00518991304422845	290.161881000000	0.00475486651631765	1723.91813900000	0.0120251974041518
304.446553000001	0.00518992129105174	290.378363000000	0.00475498807853136	1725.59607900000	0.0120251776236332
304.675099000001	0.00518966658277402	290.639962000000	0.00475547147320443	1727.06340500000	0.0120251544719013
304.909207000001	0.00518960449949809	290.888984000000	0.00475474016287642	1728.58110300000	0.0120250835328261
305.139495000001	0.00518954830085625	291.128863000000	0.00475460291431634	1730.12709600000	0.0120250185287783
305.559918000001	0.00518954929739719	291.521888000000	0.00475376968553867	1731.88375200000	0.0120249365776043
305.859385000001	0.00518946324852918	291.878475000000	0.00475428905881768	1733.86661000000	0.0120248874204528
306.150665000001	0.00518929374683517	292.088075000000	0.00475405970937772	1735.38075000000	0.0120244317401433
306.387312000001	0.00518918096963507	292.297809000000	0.00475373326869341	1737.05777200000	0.0120244050431591
306.618875000001	0.00518889659482495	292.560157000000	0.00475420226093500	1738.26603600000	0.0120243056008180
306.842869000001	0.00518868195952175	292.950820000000	0.00475315029698756	1740.40796400000	0.0120242454209725
307.130238000001	0.00518870266260238	293.340219000000	0.00475316132832056	1741.86191100000	0.0120237449372049
307.356383000001	0.00518864442305874	293.570126000000	0.00475465725725979	1743.50984000000	0.0120237241899466
307.661284000001	0.00518850183059773	293.910312000000	0.00475440502515626	1744.78373600000	0.0120236882562462
308.011392000001	0.00518826713852123	294.135818000000	0.00475471276593248	1746.54657800000	0.0120236794889945
308.246083000001	0.00518824789752637	294.358392000000	0.00475512884584367	1748.37998000000	0.0120236428580971
308.473053000001	0.00518812866402213	294.577443000000	0.00475506363908498	1750.08979000000	0.0120235633595638
308.709801000001	0.00518801433288609	294.818939000000	0.00475534138283478	1752.42945200000	0.0120235333652977
309.238728000001	0.00518766024255668	295.198132000000	0.00475514587643683	1754.30153500000	0.0120234878689511
309.480579000001	0.00518752869074225	295.442156000000	0.00475467148854609	1755.65878700000	0.0120233245654753
309.714014000001	0.00518718382941294	295.731282000000	0.00475525257342583	1756.84443200000	0.0120232728810027
309.945039000000	0.00518716730881206	295.963289000000	0.00475508894864299	1758.43885200000	0.0120232107117764
310.177659000000	0.00518711434998285	296.291733000000	0.00475376966029215	1760.27776200000	0.0120230311934889
310.431799000000	0.00518712451322265	296.574532000000	0.00475372482433759	1761.91900400000	0.0120229835254582
310.747114000000	0.00518682103634858	296.895257000000	0.00475463511970665	1763.39116100000	0.0120228878484276
311.147243000000	0.00518673047706864	297.115416000000	0.00475490191262771	1764.46096900000	0.0120227794581597
311.420077000000	0.00518662505788917	297.421124000000	0.00475457677909849	1766.12553100000	0.0120227446082172
311.649113000000	0.00518648413120397	297.638147000000	0.00475461877983333	1768.09008100000	0.0120225279357639
311.974452000000	0.00518643227451335	297.879915000000	0.00475414266738495	1770.32403700000	0.0120224881510282
312.205109000000	0.00518628663329836	298.105628000000	0.00475428145926436	1772.12003100000	0.0120224431113736
312.474841000000	0.00518612510422251	298.327196000000	0.00475423327102661	1774.09131200000	0.0120222813431447
312.710057000000	0.00518613960200346	298.670855000000	0.00475494606196622	1775.66922700000	0.0120221925639505
313.056592000000	0.00518606796467532	298.940784000000	0.00475495534634194	1777.45912100000	0.0120218464820483
313.299234000000	0.00518602923221174	299.165441000000	0.00475474259480208	1778.97603500000	0.0120208926526897
313.573217000000	0.00518555541372230	299.422359000000	0.00475555268815024	1780.48572600000	0.0120208126724485
313.816991000000	0.00518561438794055	299.698418000000	0.00475564838484618	1782.05173900000	0.0120208054239552
314.037750000000	0.00518544028512504	299.906054000000	0.00475647245180978	1783.19630000000	0.0120207695249854
314.268422000000	0.00518510452042916	300.122873000000	0.00475611870255405	1784.74664000000	0.0120207262630899
314.487631000000	0.00518493436893664	300.365057000000	0.00475664736503836	1786.93966600000	0.0120206198385860
314.835043000000	0.00518474672506869	300.780169000000	0.00475602187783379	1788.47203900000	0.0120205145751299
315.127203000000	0.00518480823283856	301.023718000000	0.00475606487921280	1790.41801200000	0.0120205108017789
315.371748000000	0.00518467653680239	301.487658000000	0.00475595347736834	1792.12744100000	0.0120204937494804
315.657149000000	0.00518459363838130	301.751824000000	0.00475572273906076	1793.78298000000	0.0120203266528131
315.880280000000	0.00518437122594575	301.963507000000	0.00475478437386122	1795.24663600000	0.0120202490568026
316.340527000000	0.00518412275851717	302.196421000000	0.00475390195960902	1796.70370300000	0.0120201349378641
316.602542000000	0.00518378383659878	302.457876000000	0.00475372332912879	1798.27269600000	0.0120200767526032
316.831539000000	0.00518376997608991	302.937251000000	0.00475386523155353	1799.93975000000	0.0120199781424903
317.137070000000	0.00518388216886112	303.383973000000	0.00475356017455912	1802.37699900000	0.0120199391568103
317.391897000000	0.00518378376664230	303.599484000000	0.00475392170549395	1803.84774800000	0.0120199165261404
317.661460000000	0.00518355142483755	303.833574000000	0.00475409664529629	1805.49956200000	0.0120198153353871
317.929112000000	0.00518344719599027	304.205138000000	0.00475398824084764	1806.61179500000	0.0120197079766395
318.149970000000	0.00518330821223685	304.412444000000	0.00475353204093235	1808.10053500000	0.0120196540039747
318.397602000000	0.00518322756498064	304.653006000000	0.00475438158022222	1809.86220000000	0.0120192967676226
318.712150000000	0.00518317018540258	304.949709000000	0.00475458109069494	1811.40786900000	0.0120192087552780
318.954403000000	0.00518320289034076	305.194050000000	0.00475402194133159	1812.88072700000	0.0120190751667626
319.203890000000	0.00518286168444008	305.431199000000	0.00475463950639762	1814.35592700000	0.0120190430823462
319.457084000000	0.00518271350025272	305.669340000000	0.00475419273831286	1816.24853700000	0.0120190431688370
319.804737000000	0.00518271232499825	305.887762000000	0.00475484795408582	1817.68966600000	0.0120188482026463
320.033420000000	0.00518245952748318	306.199031000000	0.00475455102009188	1819.30618700000	0.0120186652628419
320.294502000000	0.00518250477634592	306.442316000000	0.00475529724549224	1820.56805600000	0.0120186469547361
320.554611000000	0.00518233669833907	306.763888000000	0.00475491494209609	1822.58051400000	0.0120186498201691
320.812904000000	0.00518240065759014	307.046156000000	0.00475492291898093	1824.79640800000	0.0120186365003067
321.122053000000	0.00518230539883213	307.260053000000	0.00475444772965412	1826.26899600000	0.0120184788985006
321.429390000000	0.00518204771567048	307.470656000000	0.00475467887600489	1828.05538500000	0.0120184038656838
321.673270000000	0.00518203931660248	307.769178000000	0.00475483197916354	1829.51132900000	0.0120183584213164
321.942955000000	0.00518181770253468	308.005774000000	0.00475454512988619	1831.04875300000	0.0120183412388745
322.163188000000	0.00518185864460382	308.217481000000	0.00475399474455474	1832.44972900000	0.0120183075186915
322.393978000000	0.00518162991817511	308.425625000000	0.00475298534914553	1833.58415400000	0.0120182530495628
322.622380000000	0.00518140920217291	308.643174000000	0.00475417560296930	1835.12729400000	0.0120175152312832
322.837133000000	0.00518116839625236	308.852349000000	0.00475387211410922	1836.59519600000	0.0120174137654900
323.068228000000	0.00518106731644060	309.073930000000	0.00475266709640664	1838.54253800000	0.0120173510641822
323.412059000000	0.00518104909726707	309.298713000000	0.00475243397657155	1840.19560200000	0.0120172030954931
323.695103000000	0.00518080490830535	309.530057000000	0.00475188640135088	1842.24061400000	0.0120171816880416
323.928094000000	0.00518079158582681	309.764588000000	0.00475240807870892	1843.60722100000	0.0120170596079598
324.161446000000	0.00518054483647837	309.986919000000	0.00475208246487749	1845.43849200000	0.0120170423930494
324.414635000000	0.00518042751279901	310.213513000000	0.00475272920558000	1847.00203600000	0.0120169986560604
324.752416000000	0.00518009330889466	310.654456000000	0.00475274401635716	1848.53876300000	0.0120169897317105
324.987800000000	0.00518031139301352	310.940114000000	0.00475269449785244	1849.71208400000	0.0120167986473913
325.238365000000	0.00518015636476722	311.176277000000	0.00475310668843285	1851.72643700000	0.0120166327965049
325.496217000000	0.00518003185298939	311.409134000000	0.00475336912372718	1853.27034700000	0.0120166066066374
325.747958000000	0.00517984044304293	311.640611000000	0.00475323179372960	1855.07781400000	0.0120164985840950
325.973544000000	0.00517975505252218	312.025628000000	0.00475364114395927	1856.65168600000	0.0120164853516688
326.475057000000	0.00517949604814999	312.364663000000	0.00475401689782447	1858.57767100000	0.0120164197462800
326.767925000000	0.00517956055690379	312.888518000000	0.00475414245338133	1860.57771600000	0.0120163662479347
327.043733000000	0.00517939752380324	313.132553000000	0.00475460994570022	1862.02978400000	0.0120162503622750
327.273029000000	0.00517928221693513	313.353677000000	0.00475423172919941	1863.99416700000	0.0120151771591289
327.693899000000	0.00517929619748013	313.599082000000	0.00475429562290031	1865.60048400000	0.0120151543928548
327.929926000000	0.00517910884500318	313.830254000000	0.00475413032476540	1866.98473300000	0.0120150683480171
328.169086000000	0.00517894073566869	314.049939000000	0.00475479142266233	1868.51207400000	0.0120150055953534
328.388582000000	0.00517874755660228	314.275923000000	0.00475451878788369	1869.78505300000	0.0120149294189017
328.638663000000	0.00517863195881694	314.667855000000	0.00475497661989615	1871.58410700000	0.0120140017876210
328.855729000000	0.00517851845174702	315.054549000000	0.00475428071234893	1873.28581600000	0.0120139967703217
329.359409000000	0.00517858860644605	315.299899000000	0.00475500393056633	1874.99579100000	0.0120138129540907
329.587474000000	0.00517829601346781	315.531088000000	0.00475486795400121	1876.62795200000	0.0120137377292176
329.929113000000	0.00517830042926656	315.746142000000	0.00475373163002506	1878.41312000000	0.0120137019959352
330.153890000000	0.00517805602231114	316.004011000000	0.00475423459629998	1879.65682200000	0.0120136809836680
330.408900000000	0.00517803595711231	316.310812000000	0.00475369249738862	1881.21330500000	0.0120136763333687
330.630328000000	0.00517808783931887	316.519604000000	0.00475351374694494	1882.68244800000	0.0120133426565235
330.859269000000	0.00517800074816342	316.734289000000	0.00475298223349084	1884.31435700000	0.0120132556478357
331.108657000000	0.00517783408638961	316.970351000000	0.00475368797609330	1886.16404000000	0.0120131948135031
331.508651000000	0.00517776173263725	317.192657000000	0.00475352230279930	1888.12721900000	0.0120131805698282
331.779564000000	0.00517750402873506	317.453236000000	0.00475393991908979	1889.49322000000	0.0120131598314206
331.995213000000	0.00517737738900363	317.664296000000	0.00475440159767923	1891.09522000000	0.0120130932609889
332.475635000000	0.00517746471905335	318.085474000000	0.00475426928829432	1892.15580600000	0.0120130394436188
332.708404000000	0.00517726423667811	318.329577000000	0.00475428403562288	1894.05180300000	0.0120128978532799
332.967060000000	0.00517720225106801	318.561728000000	0.00475492253207026	1895.94689700000	0.0120128667464538
333.428957000000	0.00517706462193359	319.043212000000	0.00475444579626097	1897.53965500000	0.0120126604458567
333.665942000000	0.00517703001958094	319.333092000000	0.00475454262053270	1899.11046900000	0.0120125732983922
333.955881000000	0.00517689984570727	319.566062000000	0.00475443711730529	1900.30844400000	0.0120125035612470
334.192652000000	0.00517680996054068	319.794822000000	0.00475396420981172	1901.81362600000	0.0120122263478742
334.437996000000	0.00517680465868233	320.007327000000	0.00475366105145783	1903.32277700000	0.0120102698814529
334.678271000000	0.00517672777556121	320.230387000000	0.00475386318095928	1904.65390900000	0.0120101736193538
334.892511000000	0.00517657214279290	320.434250000000	0.00475364425951232	1905.79513700000	0.0120101081243807
335.120228000000	0.00517642540777336	320.652352000000	0.00475325627216354	1907.28672900000	0.0120100785173867
335.369940000000	0.00517635343294237	320.933886000000	0.00475321213031927	1908.80743200000	0.0120099647419989
335.817759000000	0.00517615422830352	321.216833000000	0.00475267111912293	1910.29274000000	0.0120099369012128
336.043464000000	0.00517608374345921	321.452388000000	0.00475304474405554	1911.77421200000	0.0120097605041191
336.257148000000	0.00517597931813614	321.657799000000	0.00475278053794529	1913.22853100000	0.0120096629102080
336.499230000000	0.00517604068595051	321.869583000000	0.00475324662142101	1914.91002600000	0.0120096223522673
336.738579000000	0.00517588517863990	322.118409000000	0.00475326062613286	1916.56413500000	0.0120095395073352
336.996192000000	0.00517568043746478	322.342149000000	0.00475325240100540	1918.36610200000	0.0120095195889684
337.232114000000	0.00517565666931067	322.608144000000	0.00475360052630328	1919.99794600000	0.0120093705504648
337.455809000000	0.00517560635950613	322.814086000000	0.00475335852087660	1921.52439900000	0.0120093006058091
337.698269000000	0.00517544889417925	323.161130000000	0.00475314098601278	1923.14416300000	0.0120091536778720
338.070837000000	0.00517521258536279	323.602542000000	0.00475353036073537	1925.01661200000	0.0120090954102888
338.285925000000	0.00517509260984032	323.807826000000	0.00475296520538528	1926.84411500000	0.0120080959482037
338.550344000000	0.00517482890346858	324.146440000000	0.00475347685957358	1928.26742000000	0.0120078496486620
338.794765000000	0.00517483558040019	324.385333000000	0.00475358394772283	1929.74552200000	0.0120078104294564
339.045765000000	0.00517488751533908	324.600654000000	0.00475264702051392	1931.33712300000	0.0120076880597861
339.318773000000	0.00517489026372577	324.844500000000	0.00475255051090378	1933.04050400000	0.0120075995621701
339.793262000000	0.00517473339642819	325.274390000000	0.00475306104404741	1934.23266700000	0.0120075519262378
340.095684000000	0.00517461211138491	325.651237000000	0.00475354201696073	1935.74153700000	0.0120075011203737
340.377035000000	0.00517449389128070	325.909453000000	0.00475402192273608	1937.76947200000	0.0120072327902422
340.597471000000	0.00517435945810675	326.286029000000	0.00475481660640324	1939.36368600000	0.0120072219090037
340.809738000000	0.00517431654218362	326.486639000000	0.00475471981720946	1941.80451300000	0.0120071827331331
341.026077000000	0.00517432307500796	326.694301000000	0.00475490093301609	1943.68537500000	0.0120071359813739
341.404382000000	0.00517423555434003	326.982662000000	0.00475494248542165	1945.69706200000	0.0120070985528318
341.636041000000	0.00517406388081046	327.234933000000	0.00475481650168963	1946.93648800000	0.0120069114493293
342.020936000000	0.00517394976745067	327.446923000000	0.00475563099585962	1948.73175800000	0.0120068386644654
342.285837000000	0.00517371587712498	327.703254000000	0.00475634107416896	1950.41112300000	0.0120067857261858
342.538104000000	0.00517358938446539	327.982659000000	0.00475565462047797	1951.78559300000	0.0120067674186252
342.775877000000	0.00517346873964913	328.194885000000	0.00475587139350863	1953.10324600000	0.0120066590049597
343.108028000000	0.00517342715753559	328.608321000000	0.00475587058517266	1954.80492000000	0.0120066262209606
343.471690000000	0.00517340919913554	328.840171000000	0.00475564886866094	1956.06857800000	0.0120065054113695
343.704623000000	0.00517304381257071	329.066703000000	0.00475588225200511	1957.23871800000	0.0120063446658656
344.036698000000	0.00517290606004332	329.424106000000	0.00475677297288583	1959.07305500000	0.0120061191802076
344.278779000000	0.00517283791988205	329.654274000000	0.00475676791814688	1960.99077200000	0.0120060953723957
344.594786000000	0.00517274033151004	329.911111000000	0.00475626889254138	1962.60421300000	0.0120058633084140
344.956951000000	0.00517252558172963	330.133992000000	0.00475545812934093	1964.37416900000	0.0120058463916595
345.185129000000	0.00517248100678260	330.345714000000	0.00475545133241686	1965.76642700000	0.0120056569954431
345.398677000000	0.00517235435607719	330.559472000000	0.00475534189677404	1967.08174600000	0.0120054764886335
345.730835000000	0.00517231119415039	330.912798000000	0.00475629804084463	1968.67547900000	0.0120054639098188
345.943444000000	0.00517224639112827	331.113308000000	0.00475570924272664	1970.39144100000	0.0120054235559885
346.196755000000	0.00517216159987882	331.353360000000	0.00475512768975141	1971.75614400000	0.0120053921980330
346.560599000000	0.00517214336398455	331.558524000000	0.00475529798178860	1973.41210900000	0.0120052492065473
346.822790000000	0.00517195208274409	331.791569000000	0.00475444106325257	1974.69017900000	0.0120052214008038
347.046075000000	0.00517182620528211	331.994058000000	0.00475401739210904	1975.86467400000	0.0120051700824713
347.431016000000	0.00517181335244589	332.230333000000	0.00475393484801882	1977.30585100000	0.0120050594448037
347.653243000000	0.00517172776548471	332.457370000000	0.00475298527385524	1978.77106900000	0.0120050215519546
347.867273000000	0.00517145956655486	332.685291000000	0.00475262628812122	1979.99849300000	0.0120049150005025
348.147133000000	0.00517158046107625	332.914418000000	0.00475338541087967	1982.19735300000	0.0120047649195986
348.401333000000	0.00517162635997052	333.231208000000	0.00475312131701840	1983.49043400000	0.0120045645006136
348.648207000000	0.00517133805606563	333.464927000000	0.00475324299159058	1985.41972800000	0.0120044805244201
348.962110000000	0.00517123499762076	333.735573000000	0.00475386321679737	1986.72465400000	0.0120037108658346
349.200350000000	0.00517114684207200	333.946868000000	0.00475389738285630	1988.23237600000	0.0120036311136328
349.455345000000	0.00517083618349705	334.388969000000	0.00475397951997101	1989.40362000000	0.0120035738908889
349.679004000000	0.00517069463101714	334.611577000000	0.00475422507078281	1991.06321500000	0.0120035449839587
349.912512000000	0.00517069284493166	334.817811000000	0.00475403243001189	1992.75133500000	0.0120034962380707
350.294605000000	0.00517059300830632	335.048652000000	0.00475405599201734	1994.36309200000	0.0120034168011979
350.542367000000	0.00517048310167541	335.323158000000	0.00475302608529036	1995.74474500000	0.0120022201756931
350.787054000000	0.00517033120422960	335.607968000000	0.00475286730456889	1996.97574600000	0.0120021864580106
351.021523000000	0.00517022654032720	335.807476000000	0.00475371759471063	1998.39884700000	0.0120021228792949
351.260116000000	0.00517015151244525	336.037714000000	0.00475441350966245	1999.84568300000	0.0120020769612869
351.475487000000	0.00517006428063299	336.243166000000	0.00475508769825706	2001.10314600000	0.0120017987719214
351.708199000000	0.00516997826490959	336.444348000000	0.00475612236045722	2002.25493500000	0.0120016555724123
351.957736000000	0.00516984267270692	336.679854000000	0.00475545374341789	2003.75308200000	0.0120016287837154
352.183792000000	0.00516971586107940	336.903207000000	0.00475516028067797	2005.36310600000	0.0120015074146876
352.606215000000	0.00516956909375872	337.137869000000	0.00475486341362403	2006.75801800000	0.0120012053813730
352.940778000000	0.00516938156828549	337.462996000000	0.00475524609911258	2008.16184500000	0.0120010281481856
353.164120000000	0.00516931019934262	337.677255000000	0.00475566578259260	2009.11521400000	0.0120009538009757
353.371776000000	0.00516921854436109	337.875337000000	0.00475475115080642	2010.74397000000	0.0120009591010127
353.817470000000	0.00516914725977646	338.181999000000	0.00475437918312956	2012.43787700000	0.0120009261853072
354.060050000000	0.00516901490347222	338.382414000000	0.00475371949891178	2014.11488800000	0.0119998416929435
354.288126000000	0.00516892200381700	338.591154000000	0.00475380963982471	2015.65624400000	0.0119997190274527
354.622223000000	0.00516888166421798	338.850229000000	0.00475305492313962	2017.24232700000	0.0119996994712544
354.938984000000	0.00516868736908039	339.066345000000	0.00475322243727716	2018.71096200000	0.0119996944487937
355.165047000000	0.00516868507867359	339.466895000000	0.00475351556505492	2020.45601000000	0.0119995965733387
355.385038000000	0.00516852592944473	339.671495000000	0.00475434211032907	2022.26625300000	0.0119995437843817
355.623458000000	0.00516840958930546	339.915507000000	0.00475404802527095	2023.52522000000	0.0119994911967832
355.856620000000	0.00516808014961203	340.147411000000	0.00475501345308475	2025.13594100000	0.0119993793600948
356.181597000000	0.00516809647991034	340.393830000000	0.00475473233748496	2026.90411600000	0.0119993553242073
356.433096000000	0.00516783807443622	340.622434000000	0.00475556260384062	2029.01305600000	0.0119993291738148
356.709658000000	0.00516777344709409	340.857164000000	0.00475465971912622	2030.59916100000	0.0119993334543724
357.129270000000	0.00516760165506834	341.258505000000	0.00475344824878478	2031.72846400000	0.0119990400370380
357.385894000000	0.00516761527741280	341.488763000000	0.00475425245346845	2033.68262000000	0.0119990332809711
357.706218000000	0.00516750296038588	341.712527000000	0.00475381563751538	2035.49890700000	0.0119989404802491
357.953064000000	0.00516747024888939	341.939172000000	0.00475359073603836	2037.28703700000	0.0119989191270821
358.208738000000	0.00516740638723460	342.190604000000	0.00475489533741269	2039.19764400000	0.0119987449621729
358.484679000000	0.00516723860680309	342.526750000000	0.00475549727148055	2040.80683700000	0.0119986444998126
358.711235000000	0.00516729785614914	342.741247000000	0.00475558333838877	2042.25907300000	0.0119986412541054
358.945548000000	0.00516705707602902	342.990208000000	0.00475590465449914	2043.97131600000	0.0119985439834649
359.174850000000	0.00516710107354083	343.209140000000	0.00475653667022118	2045.27169000000	0.0119984081604202
359.395687000000	0.00516704836969550	343.425624000000	0.00475614940038762	2046.57899300000	0.0119982296288993
359.639025000000	0.00516694129831334	343.659592000000	0.00475594211646107	2048.02640100000	0.0119981585671992
359.871599000000	0.00516699384764571	343.861765000000	0.00475567049489607	2049.54262100000	0.0119981202594268
360.108464000000	0.00516676527511335	344.063127000000	0.00475486775120119	2051.19514500000	0.0119980552316763
360.404671000000	0.00516677732903292	344.339875000000	0.00475502276591897	2052.75358900000	0.0119979817451508
360.710827000000	0.00516637170629118	344.723316000000	0.00475596362015084	2053.95775800000	0.0119978726774981
360.942555000000	0.00516632549573131	344.942707000000	0.00475597652858351	2055.47688700000	0.0119978385153420
361.173561000000	0.00516606992667132	345.170604000000	0.00475552802261797	2057.44397800000	0.0119977409334435
361.480598000000	0.00516621020428798	345.385796000000	0.00475578224294327	2059.01541100000	0.0119976666765557
361.732737000000	0.00516601961766919	345.621574000000	0.00475483318505987	2060.71977500000	0.0119976056429409
361.976634000000	0.00516575757928158	345.878538000000	0.00475533672288004	2062.21918900000	0.0119974878307674
362.198974000000	0.00516574851071012	346.085160000000	0.00475511067888426	2063.64314600000	0.0119972965905699
362.438971000000	0.00516577423259392	346.295160000000	0.00475589320801808	2065.69370700000	0.0119964639522611
362.682990000000	0.00516572104016489	346.556376000000	0.00475614294227038	2067.06684200000	0.0119964442441506
362.907139000000	0.00516544283046362	346.769525000000	0.00475578498719903	2068.32148400000	0.0119963941358606
363.130723000000	0.00516546742783385	346.990783000000	0.00475545524452779	2069.83188100000	0.0119963771702620
363.345115000000	0.00516531455501263	347.213780000000	0.00475533972171012	2071.42358700000	0.0119963456545744
363.596713000000	0.00516527922319193	347.466030000000	0.00475562005747692	2072.74913500000	0.0119962154191075
363.852304000000	0.00516502631202301	347.678845000000	0.00475567740259514	2073.86544500000	0.0119960903508949
364.119778000000	0.00516496809364090	347.983104000000	0.00475561582002042	2075.61349800000	0.0119960034612347
364.383873000000	0.00516469766647358	348.285262000000	0.00475550950151550	2077.40631100000	0.0119959630911355
364.694128000000	0.00516465601372286	348.545736000000	0.00475534465066136	2079.25474600000	0.0119959002662167
364.979168000000	0.00516452159484846	348.871789000000	0.00475578459703337	2080.96948700000	0.0119958866954513
365.225702000000	0.00516447372509098	349.116547000000	0.00475568117529653	2082.79237700000	0.0119957596389628
365.470236000000	0.00516445936480989	349.344728000000	0.00475619852447134	2084.39126400000	0.0119954752774726
365.708852000000	0.00516436961102075	349.606278000000	0.00475664923132524	2085.65926900000	0.0119954514846579
365.966758000000	0.00516407557502000	349.829356000000	0.00475600779921059	2086.85305600000	0.0119951035698302
366.199684000000	0.00516406068046461	350.050703000000	0.00475578517042738	2088.49350000000	0.0119950982515720
366.647511000000	0.00516381822385665	350.439430000000	0.00475550399450828	2090.65066400000	0.0119950890028077
366.876442000000	0.00516382189164853	350.644772000000	0.00475565534497004	2092.44196600000	0.0119950151474685
367.393977000000	0.00516384477870374	350.984802000000	0.00475551306707911	2094.20380900000	0.0119946829043500
367.636872000000	0.00516373637105558	351.423570000000	0.00475524239950589	2095.98409500000	0.0119946695022311
367.875410000000	0.00516355897632662	351.629029000000	0.00475451303500945	2097.76685500000	0.0119946493902012
368.088609000000	0.00516340113795524	351.829990000000	0.00475519467788704	2099.08340500000	0.0119945918572008
368.304389000000	0.00516336503996472	352.036661000000	0.00475431100164682	2100.58221900000	0.0119945866013058
368.521187000000	0.00516322193192339	352.243406000000	0.00475473602722311	2101.98366100000	0.0119944108923694
368.743165000000	0.00516298064555137	352.454496000000	0.00475509715414236	2103.51188700000	0.0119943988641407
368.977892000000	0.00516304059334605	352.678577000000	0.00475527955658290	2104.94523400000	0.0119943594613652
369.201468000000	0.00516278911724954	352.888270000000	0.00475397151634294	2106.71005600000	0.0119942992161734
369.418354000000	0.00516266820640720	353.158626000000	0.00475411099347133	2107.80611900000	0.0119942971484531
369.642608000000	0.00516248199674879	353.365931000000	0.00475494296264803	2109.58974800000	0.0119941854220590
369.875357000000	0.00516251499578220	353.591214000000	0.00475437812418501	2111.07060000000	0.0119937108785760
370.093513000000	0.00516227212270288	353.796972000000	0.00475502290922311	2112.43722300000	0.0119936895094551
370.315837000000	0.00516216087171855	354.009171000000	0.00475507541630261	2113.48338000000	0.0119936264082801
370.593341000000	0.00516204184721233	354.218350000000	0.00475462281873739	2114.99191400000	0.0119935893862546
370.918816000000	0.00516200456786594	354.581894000000	0.00475472369742879	2116.40363800000	0.0119935081692745
371.140677000000	0.00516192873480456	354.801293000000	0.00475478501735653	2117.87771600000	0.0119933403066445
371.457912000000	0.00516201153813879	355.013795000000	0.00475425038043927	2119.19750600000	0.0119933190653543
371.679936000000	0.00516177070147158	355.224919000000	0.00475469032148544	2120.54753500000	0.0119932666769128
371.901057000000	0.00516196928476971	355.435492000000	0.00475509526899799	2121.73563300000	0.0119932669834446
372.140377000000	0.00516175352441306	355.664273000000	0.00475509361711205	2123.18653600000	0.0119931294118420
372.372781000000	0.00516141885589509	355.887061000000	0.00475485253031627	2124.21576600000	0.0119930218746385
372.681378000000	0.00516144021137329	356.204710000000	0.00475552747054807	2125.73616000000	0.0119921161727050
372.907542000000	0.00516132417711596	356.423924000000	0.00475543786545055	2127.72960800000	0.0119920919373245
373.129553000000	0.00516122479279160	356.634694000000	0.00475524099262132	2129.18934600000	0.0119920893411315
373.367454000000	0.00516110787286680	356.861708000000	0.00475540758930968	2130.60547500000	0.0119920514933192
373.594732000000	0.00516094168086973	357.097633000000	0.00475430728388908	2131.96167400000	0.0119919529003304
374.017873000000	0.00516079374564278	357.484385000000	0.00475372207021117	2133.72885500000	0.0119918993133751
374.261393000000	0.00516068193395221	357.712945000000	0.00475440712039805	2135.37811500000	0.0119916878219530
374.511716000000	0.00516057434659428	357.950849000000	0.00475461161906609	2136.74157900000	0.0119915866643040
374.730261000000	0.00516064047001103	358.159363000000	0.00475448058425264	2138.14665000000	0.0119915622032840
374.948441000000	0.00516048039604965	358.367899000000	0.00475470533157697	2139.37033800000	0.0119915281249412
375.200946000000	0.00516011169143407	358.599043000000	0.00475416145451418	2140.73999800000	0.0119901619329035
375.426817000000	0.00516011372369875	358.820068000000	0.00475408033572986	2142.00969600000	0.0119900934267973
375.661695000000	0.00516005568558065	359.037353000000	0.00475398501615381	2143.21835400000	0.0119898151404082
375.930867000000	0.00515983145503638	359.688167000000	0.00475482925510144	2144.82342600000	0.0119897834428606
376.231528000000	0.00515968419678779	359.908201000000	0.00475529387196897	2146.37222900000	0.0119897427496270
376.464211000000	0.00515954599809125	360.144356000000	0.00475600116168175	2147.85356600000	0.0119887297437335
376.768640000000	0.00515965197350127	360.694466000000	0.00475489833407033	2149.45884800000	0.0119887015110396
376.999690000000	0.00515955130834313	360.901242000000	0.00475403670307083	2150.81317100000	0.0119886879774562
377.242105000000	0.00515960113737084	361.144272000000	0.00475431657859762	2152.01874500000	0.0119884910257215
377.466999000000	0.00515943923881968	361.357408000000	0.00475382004716751	2153.51821900000	0.0119884860730407
377.694562000000	0.00515932864701998	361.574802000000	0.00475424074887602	2155.10153900000	0.0119873101029930
377.936690000000	0.00515917520503502	361.803580000000	0.00475477390797769	2156.53166300000	0.0119872868010341
378.207699000000	0.00515908433187942	362.056325000000	0.00475562605682156	2157.94691400000	0.0119872177362592
378.434636000000	0.00515883395640178	362.317767000000	0.00475531930540662	2159.38159900000	0.0119869411300836
378.753391000000	0.00515886814310374	362.525074000000	0.00475496279670000	2160.69768700000	0.0119869000235016
378.972446000000	0.00515850739943837	362.730794000000	0.00475466449129459	2161.69926700000	0.0119868152151158
379.361310000000	0.00515843951097361	363.029426000000	0.00475476551082951	2163.67266500000	0.0119867985902331
379.754777000000	0.00515837466806057	363.363994000000	0.00475533286977478	2165.10609800000	0.0119867751934304
379.978569000000	0.00515827691355537	363.588168000000	0.00475576408579057	2166.57739700000	0.0119867193839709
380.198452000000	0.00515816862566263	363.795932000000	0.00475507817011952	2167.89641400000	0.0119866330968775
380.416670000000	0.00515805534731870	364.003495000000	0.00475613038614923	2169.20624500000	0.0119865252177574
380.648111000000	0.00515800251484859	364.225612000000	0.00475613068532635	2170.36002600000	0.0119864407907949
380.863851000000	0.00515787263241832	364.431828000000	0.00475561754105196	2171.86953600000	0.0119864153926595
381.082667000000	0.00515777620157515	364.640416000000	0.00475513815607978	2173.25569200000	0.0119851452220808
381.303503000000	0.00515776416311115	364.852172000000	0.00475559365128779	2174.71662200000	0.0119842855955845
381.545326000000	0.00515768193719040	365.082052000000	0.00475602111346982	2176.64926300000	0.0119842528509618
381.763021000000	0.00515755459786063	365.290819000000	0.00475634925636243	2178.26281600000	0.0119841981168965
382.066120000000	0.00515754919158856	365.500536000000	0.00475656949554468	2179.51754200000	0.0119842019367009
382.284910000000	0.00515738340074446	365.707474000000	0.00475594876673705	2180.58005400000	0.0119841394774009
382.610379000000	0.00515726110498082	366.026480000000	0.00475575260510338	2182.04896100000	0.0119838532114675
382.825300000000	0.00515721324242234	366.233927000000	0.00475581695765464	2183.58388400000	0.0119838431463495
383.063126000000	0.00515702717146175	366.471676000000	0.00475545416944774	2184.96626500000	0.0119838282135108
383.280383000000	0.00515707839263345	366.679378000000	0.00475586544847804	2186.36865500000	0.0119838393250798
383.495949000000	0.00515681323603971	366.894724000000	0.00475575328304332	2187.59676700000	0.0119838474783431
383.729285000000	0.00515660149455602	367.112271000000	0.00475580252087822	2188.74351000000	0.0119835586952101
383.981308000000	0.00515645918479995	367.359241000000	0.00475521995961807	2190.33497100000	0.0119824431862050
384.240566000000	0.00515631376571433	367.576915000000	0.00475527676960362	2192.21370700000	0.0119824184079589
384.526372000000	0.00515618272882712	367.871357000000	0.00475459163433853	2193.59592500000	0.0119824083397197
384.745110000000	0.00515615811667293	368.080712000000	0.00475499553070239	2194.98972800000	0.0119822492430093
384.967400000000	0.00515608716562870	368.295852000000	0.00475463814064461	2196.46747700000	0.0119821904171548
385.227327000000	0.00515604923398624	368.610052000000	0.00475498495732862	2198.05524900000	0.0119821669980628
385.529156000000	0.00515584449588567	368.812789000000	0.00475534240726323	2199.33455000000	0.0119820381009566
385.745520000000	0.00515566815193494	369.018716000000	0.00475618848851646	2200.84416800000	0.0119820234848409
385.963016000000	0.00515575208533434	369.359866000000	0.00475571497404655	2203.10875300000	0.0119819655506307
386.188854000000	0.00515577170205706	369.573709000000	0.00475485052736759	2204.89715100000	0.0119819408084179
386.405077000000	0.00515565365344915	369.780901000000	0.00475428210722558	2206.63181500000	0.0119817423927645
386.665198000000	0.00515564855775159	370.012439000000	0.00475426250426325	2208.24441400000	0.0119816330885308
386.881758000000	0.00515543820743366	370.221430000000	0.00475393058872602	2209.33959800000	0.0119815036039014
387.108365000000	0.00515553679834412	370.438472000000	0.00475389500395152	2210.93235400000	0.0119814374105858
387.373336000000	0.00515536305243715	370.661785000000	0.00475501191731481	2212.43702100000	0.0119814087545028
387.598473000000	0.00515518995482089	370.875478000000	0.00475519822690288	2213.98981400000	0.0119809566350965
387.831649000000	0.00515509713132646	371.093517000000	0.00475576182525488	2215.44947800000	0.0119809580804016
388.067208000000	0.00515498836199496	371.329276000000	0.00475602437900070	2217.00368100000	0.0119807166000764
388.403247000000	0.00515483177827785	371.536626000000	0.00475563738818874	2218.41908200000	0.0119806914468928
388.619877000000	0.00515481413520990	371.743233000000	0.00475519269640724	2219.96436400000	0.0119806612566230
389.014465000000	0.00515481861444067	371.972120000000	0.00475518549396617	2221.94977600000	0.0119805447612330
389.257210000000	0.00515483062825414	372.262106000000	0.00475581619977614	2223.87648900000	0.0119805283008365
389.621949000000	0.00515485418008349	372.602883000000	0.00475523611729059	2225.56029700000	0.0119794321988421
389.866568000000	0.00515475096565082	372.923555000000	0.00475548569181675	2227.72267000000	0.0119793684084719
390.092268000000	0.00515465705552357	373.206550000000	0.00475496596357669	2230.40557900000	0.0119793290674437
390.497568000000	0.00515447302456568	373.437283000000	0.00475525277959597	2233.02787300000	0.0119793092944167
390.802760000000	0.00515422856980889	373.666341000000	0.00475513222351582	2235.45679900000	0.0119793030071011
391.208297000000	0.00515436608066729	373.928560000000	0.00475485741421461	2237.61281800000	0.0119774850439828
391.535083000000	0.00515412011964587	374.138026000000	0.00475480213659983	2239.00329000000	0.0119773045824617
391.913268000000	0.00515409427070389	374.350812000000	0.00475597573053414	2241.05745800000	0.0119772581380181
392.276235000000	0.00515392577824529	374.744383000000	0.00475593691125844	2242.79447500000	0.0119772074574581
392.579460000000	0.00515383787462820	375.050983000000	0.00475626938148350	2244.49960900000	0.0119771851787797
392.806332000000	0.00515377898170242	375.265748000000	0.00475625143686963	2245.61076300000	0.0119764352065827
393.060884000000	0.00515370355626260	375.513884000000	0.00475562910790658	2247.54974800000	0.0119763721964556
393.316786000000	0.00515330808540298	375.751999000000	0.00475562531698311	2249.47518600000	0.0119762838326667
393.542243000000	0.00515341817076559	375.965038000000	0.00475473976972606	2251.41801100000	0.0119762615772922
393.767871000000	0.00515335083939596	376.180460000000	0.00475506055583080	2253.23876200000	0.0119760613441659
393.983340000000	0.00515330273294698	376.385597000000	0.00475641697364189	2255.00627300000	0.0119759864099589
394.218685000000	0.00515313717603877	376.590228000000	0.00475555468671486	2256.78307300000	0.0119748245033465
394.433834000000	0.00515332299225840	376.795106000000	0.00475588943454504	2258.61154400000	0.0119739977311197
394.649464000000	0.00515298024121142	376.999916000000	0.00475595057274649	2260.41849800000	0.0119739216444694
394.863731000000	0.00515301685922263	377.203133000000	0.00475616214867412	2262.41050600000	0.0119738539447462
395.080316000000	0.00515277779191397	377.406414000000	0.00475646086793935	2263.96894200000	0.0119729932651787
395.380836000000	0.00515282040588655	377.610109000000	0.00475668552713362	2265.13920600000	0.0119729675437851
395.593119000000	0.00515267766753776	377.811453000000	0.00475702642855465	2266.70180700000	0.0119729256287480
395.809768000000	0.00515257986140793	378.013499000000	0.00475666301274784	2268.28529800000	0.0119727786561853
396.141812000000	0.00515248321632999	378.214947000000	0.00475621319810442	2269.83465800000	0.0119726660807230
396.353102000000	0.00515241676063604	378.421669000000	0.00475634689716389	2271.15889500000	0.0119725908123137
396.565530000000	0.00515247634029983	378.623734000000	0.00475588022875432	2272.53905100000	0.0119724962634920
396.778497000000	0.00515230019954013	378.914199000000	0.00475567125724980	2273.84555800000	0.0119724971426003
397.127296000000	0.00515229385819830	379.127506000000	0.00475580276207854	2274.84704600000	0.0119724289488773
397.376475000000	0.00515211379938213	379.348630000000	0.00475505177969306	2276.34093900000	0.0119722970871144
397.597756000000	0.00515193845463159	379.554951000000	0.00475481997992065	2277.80976800000	0.0119722311744234
397.845684000000	0.00515183796521036	379.765769000000	0.00475438314827526	2279.25278900000	0.0119721826022735
398.073364000000	0.00515193388622378	379.982538000000	0.00475451703057373	2280.65170600000	0.0119721216452386
398.299122000000	0.00515187782586369	380.197375000000	0.00475386758685855	2282.24525200000	0.0119720919047973
398.507637000000	0.00515157121109260	380.395794000000	0.00475392819219492	2283.26485900000	0.0119718085237812
398.715755000000	0.00515163232741749	380.593741000000	0.00475445531233489	2284.75533500000	0.0119717559791437
398.939614000000	0.00515136418052820	380.808815000000	0.00475505976507899	2286.18820600000	0.0119713638367873
399.147910000000	0.00515127374543690	381.006967000000	0.00475479922151014	2287.72152100000	0.0119712198121556
399.356083000000	0.00515136332322475	381.205216000000	0.00475428815708411	2289.34360600000	0.0119712214009629
399.564350000000	0.00515106314035729	381.403132000000	0.00475373353450081	2290.72880100000	0.0119704444961564
399.773373000000	0.00515105749079369	381.601859000000	0.00475358491566226	2291.76296600000	0.0119704144521958
400.007663000000	0.00515091072393968	381.801866000000	0.00475356612782773	2293.26434000000	0.0119703954474064
400.230221000000	0.00515104596725805	382.017191000000	0.00475344127314910	2294.69013000000	0.0119703872175091
400.483769000000	0.00515072318400530	382.215551000000	0.00475340685832279	2296.25550300000	0.0119703390445475
400.791129000000	0.00515049686896305	382.439617000000	0.00475372948598398	2297.61190200000	0.0119702157103596
401.204801000000	0.00515042326800050	382.699297000000	0.00475345827357054	2299.18957900000	0.0119701150551241
401.426868000000	0.00515037571481036	382.905129000000	0.00475380634387256	2300.60372300000	0.0119701048405952
401.639433000000	0.00515011154711230	383.106185000000	0.00475394109936225	2301.94043900000	0.0119700585607467
401.853586000000	0.00515006006178700	383.308489000000	0.00475439795824838	2303.12166300000	0.0119700230137718
402.074333000000	0.00515003501885192	383.522197000000	0.00475448842825121	2304.47625500000	0.0119698329851044
402.313042000000	0.00514998217596581	383.749580000000	0.00475453342129669	2305.66920200000	0.0119689978021864
402.529139000000	0.00514996305764673	383.950355000000	0.00475553517871903	2307.13923700000	0.0119689496092895
402.743700000000	0.00514970137460125	384.170256000000	0.00475477130815034	2308.09247900000	0.0119688652296853
402.956627000000	0.00514963053606969	384.430817000000	0.00475510460714597	2309.61627500000	0.0119687715919699
403.200709000000	0.00514952925366052	384.651192000000	0.00475611426562938	2311.06605300000	0.0119686350828284
403.441547000000	0.00514940892822511	384.852717000000	0.00475600826711168	2312.81286200000	0.0119686326612154
403.654458000000	0.00514943708481304	385.091937000000	0.00475551116292807	2314.26218800000	0.0119686353276867
403.869815000000	0.00514940120243880	385.295292000000	0.00475514151190448	2315.89077100000	0.0119682048620856
404.083556000000	0.00514944347325208	385.497842000000	0.00475540072409527	2317.27088400000	0.0119681160793048
404.339297000000	0.00514915186566356	385.761476000000	0.00475583920641579	2319.12253800000	0.0119680039788031
404.580124000000	0.00514909498661567	385.964839000000	0.00475518717928204	2320.43441400000	0.0119679815897798
404.789325000000	0.00514901887183390	386.170365000000	0.00475456863187860	2321.80113900000	0.0119670752858985
405.176502000000	0.00514903808829021	386.435070000000	0.00475485542793742	2323.27638400000	0.0119669989428741
405.389123000000	0.00514896177559225	386.636313000000	0.00475466430643578	2325.10914800000	0.0119669870250744
405.603376000000	0.00514887801120171	386.933663000000	0.00475495774039060	2326.59815800000	0.0119666790421695
405.902319000000	0.00514886115149630	387.241872000000	0.00475553721986402	2327.55423200000	0.0119665397050063
406.116488000000	0.00514875833844662	387.444045000000	0.00475523200541536	2329.18662800000	0.0119664029857496
406.402075000000	0.00514856548652214	387.700704000000	0.00475560862039119	2330.82683600000	0.0119663606803640
406.662787000000	0.00514843391667425	387.904669000000	0.00475573975486692	2332.24496100000	0.0119663525694036
406.877950000000	0.00514809727845334	388.119315000000	0.00475510881722662	2333.96904000000	0.0119663334756078
407.272062000000	0.00514811526750821	388.412211000000	0.00475536256627453	2335.79903700000	0.0119663146375339
407.484905000000	0.00514806723603760	388.662723000000	0.00475532641088577	2337.57759600000	0.0119661738770700
407.712903000000	0.00514780165356853	388.972242000000	0.00475566618968294	2339.25660200000	0.0119660369205756
407.924250000000	0.00514791431508439	389.173533000000	0.00475538505984226	2340.92077700000	0.0119658347455863
408.136378000000	0.00514777261002408	389.377122000000	0.00475503939020594	2342.24956000000	0.0119658068289094
408.365252000000	0.00514780804989368	389.595867000000	0.00475539607837844	2343.51916300000	0.0119657906657974
408.574488000000	0.00514751637664003	389.794681000000	0.00475531656966537	2344.86775200000	0.0119657710556798
408.783678000000	0.00514754308493888	389.993611000000	0.00475567202428925	2346.07064800000	0.0119657184801313
408.997790000000	0.00514744197698569	390.212814000000	0.00475586331366709	2347.43660100000	0.0119657138762065
409.227956000000	0.00514737916329819	390.434562000000	0.00475566163844432	2348.80268300000	0.0119655359225164
409.438497000000	0.00514723042265826	390.634354000000	0.00475519374768430	2349.94754700000	0.0119652435645168
409.649605000000	0.00514719317748353	390.834706000000	0.00475516163684294	2351.45955500000	0.0119650016395653
409.862037000000	0.00514684481819586	391.036226000000	0.00475523774111472	2353.09590100000	0.0119649815612877
410.073316000000	0.00514689096842477	391.237571000000	0.00475603144600428	2354.62103400000	0.0119649799151464
410.303758000000	0.00514686715941173	391.459095000000	0.00475573024862493	2355.82017200000	0.0119648219405334
410.579461000000	0.00514681225199764	391.743883000000	0.00475630746649575	2357.12706300000	0.0119648071488136
410.827468000000	0.00514648986158722	391.965352000000	0.00475650009117240	2358.27933000000	0.0119647882810721
411.037856000000	0.00514663736100823	392.222428000000	0.00475598149462334	2359.86312600000	0.0119646642483306
411.268944000000	0.00514644023741775	392.443505000000	0.00475682721362074	2361.33153400000	0.0119646497672885
411.479469000000	0.00514640149632102	392.643863000000	0.00475704918571144	2362.80286100000	0.0119645848740004
411.690243000000	0.00514636933113212	392.845974000000	0.00475679742001211	2364.37450400000	0.0119644696450629
411.903583000000	0.00514632869285040	393.045872000000	0.00475656734061794	2365.62543900000	0.0119640790479601
412.114803000000	0.00514627314049641	393.246617000000	0.00475640730518785	2366.94378900000	0.0119640632348460
412.368831000000	0.00514613606107741	393.495621000000	0.00475545528080751	2368.80543900000	0.0119640064493946
412.620598000000	0.00514616820908107	393.777530000000	0.00475497747193331	2370.57311100000	0.0119639631989448
412.908728000000	0.00514625641321336	394.101564000000	0.00475643630119055	2372.20228200000	0.0119638743658501
413.123833000000	0.00514585920162422	394.306407000000	0.00475640472674882	2374.65739100000	0.0119628401918248
413.364351000000	0.00514565051438019	394.537175000000	0.00475732245740387	2376.06437700000	0.0119628129312663
413.577185000000	0.00514566617844116	394.738693000000	0.00475705812008082	2377.33063600000	0.0119626398972099
413.789950000000	0.00514557955851594	394.939946000000	0.00475720872416249	2378.87634600000	0.0119626243341814
414.003142000000	0.00514546962651825	395.223357000000	0.00475693890116543	2380.01680900000	0.0119624073859347
414.216591000000	0.00514532918354308	395.425294000000	0.00475723262974678	2381.57739500000	0.0119623955952604
414.448239000000	0.00514533238805427	395.643761000000	0.00475660064912300	2382.78468000000	0.0119623860576207
414.661831000000	0.00514514497496204	395.845916000000	0.00475629889305098	2384.12380500000	0.0119623310983263
414.875589000000	0.00514515987756942	396.047844000000	0.00475714043680288	2385.55888500000	0.0119623114348126
415.170250000000	0.00514509512837655	396.267999000000	0.00475759733338209	2387.02693500000	0.0119621989058974
415.424829000000	0.00514497199181994	396.485611000000	0.00475803200370296	2388.97637300000	0.0119620473326377
415.815817000000	0.00514496403013280	396.864230000000	0.00475770435070257	2390.61027800000	0.0119619238233756
416.027221000000	0.00514492154081256	397.064799000000	0.00475775532113135	2392.22788300000	0.0119617863567837
416.260071000000	0.00514467626401855	397.268428000000	0.00475778627960974	2393.65631800000	0.0119617462657537
416.471609000000	0.00514472996531068	397.469918000000	0.00475817045740722	2395.53986000000	0.0119615824504141
416.684325000000	0.00514456493410178	397.672060000000	0.00475763438046409	2397.47263500000	0.0119614886035698
416.897709000000	0.00514450781170534	397.917105000000	0.00475809030824071	2399.28771000000	0.0119614955017371
417.301274000000	0.00514459795260633	398.118626000000	0.00475815375048399	2400.71078200000	0.0119614610176802
417.638243000000	0.00514441534817400	398.340542000000	0.00475810421878279	2402.69441500000	0.0119613957826647
417.894589000000	0.00514454217808179	398.559242000000	0.00475807576005226	2404.46950100000	0.0119606509176699
418.119931000000	0.00514446588344075	398.784689000000	0.00475732644990814	2405.64883000000	0.0119606177577327
418.537250000000	0.00514429625256118	398.987174000000	0.00475705533588383	2407.66648800000	0.0119605519945117
418.747097000000	0.00514414198354815	399.288985000000	0.00475763024197902	2409.50487800000	0.0119604510877002
418.980248000000	0.00514398772627295	399.507536000000	0.00475781416224471	2411.04711200000	0.0119603953463731
419.232055000000	0.00514393867771395	399.735791000000	0.00475729691963244	2412.65161800000	0.0119603106437027
419.444302000000	0.00514382320699171	399.944962000000	0.00475745941412914	2414.43961200000	0.0119595929785514
419.671466000000	0.00514369058898595	400.163520000000	0.00475689950031405	2415.74132100000	0.0119595590496826
419.882937000000	0.00514376038871402	400.365008000000	0.00475726771313313	2417.52690500000	0.0119594965059862
420.212781000000	0.00514361582101957	400.670373000000	0.00475735193602206	2419.57608500000	0.0119594412067136
420.469433000000	0.00514348366675682	400.875753000000	0.00475686091001454	2421.36236600000	0.0119593154800956
420.681042000000	0.00514327982481082	401.076937000000	0.00475659817254252	2423.52260800000	0.0119591857968605
420.892353000000	0.00514324713922148	401.277484000000	0.00475597771593135	2424.90924700000	0.0119590710556774
421.233158000000	0.00514323199975355	401.613498000000	0.00475636029578470	2426.64637100000	0.0119581724436508
421.479758000000	0.00514319030478728	401.831227000000	0.00475626154042106	2428.55143600000	0.0119581175938269
421.689180000000	0.00514287212484187	402.030747000000	0.00475641948275591	2430.07670200000	0.0119580259542208
421.922279000000	0.00514286045431303	402.231316000000	0.00475621744160722	2431.33943900000	0.0119579329484018
422.146825000000	0.00514273418993605	402.445584000000	0.00475668376481315	2432.69653900000	0.0119578452969575
422.355626000000	0.00514272026011163	402.644087000000	0.00475688582367614	2434.09940400000	0.0119577300303768
422.565115000000	0.00514249063662165	402.842024000000	0.00475653037725715	2435.29210000000	0.0119577040864529
422.775639000000	0.00514246182413276	403.042982000000	0.00475640404870683	2436.97471300000	0.0119572204184042
422.984793000000	0.00514241536924199	403.241771000000	0.00475594302181936	2438.07814000000	0.0119570747147980
423.200346000000	0.00514245831734901	403.450811000000	0.00475527524358990	2439.58702300000	0.0119570524741816
423.425306000000	0.00514240566489144	403.669547000000	0.00475514024788327	2441.19026600000	0.0119570010883360
423.634620000000	0.00514250650695601	403.868835000000	0.00475536121625368	2442.72836100000	0.0119568711872855
423.843168000000	0.00514221671054260	404.066939000000	0.00475571015517131	2444.07676800000	0.0119568539401842
424.096885000000	0.00514217754649753	404.285456000000	0.00475588524634728	2445.27162800000	0.0119568093065609
424.316353000000	0.00514208380434472	404.501505000000	0.00475646644599691	2446.97610000000	0.0119565433719640
424.670460000000	0.00514204258218638	404.817676000000	0.00475662674203002	2448.47494100000	0.0119564746363802
424.880867000000	0.00514191651227280	405.043858000000	0.00475618663282507	2449.74323000000	0.0119563959186856
425.140059000000	0.00514211211471325	405.243723000000	0.00475602776608369	2450.84857000000	0.0119563474548134
425.350005000000	0.00514209759320317	405.443585000000	0.00475622878905531	2452.30115600000	0.0119563152200165
425.575537000000	0.00514162276810220	405.656045000000	0.00475615436632120	2453.82238300000	0.0119560948133631
425.785394000000	0.00514162063084001	405.877833000000	0.00475650114413323	2455.25603100001	0.0119558534660103
425.994507000000	0.00514162833083463	406.076681000000	0.00475679394231778	2456.67368000001	0.0119558310963118
426.203818000000	0.00514160769673242	406.275574000000	0.00475627824413585	2457.86448800000	0.0119557494299854
426.430495000000	0.00514127087028918	406.491676000000	0.00475703632572386	2459.37949900000	0.0119552334681316
426.639583000000	0.00514126573743998	406.690610000000	0.00475660491340214	2460.72602500000	0.0119552273878333
426.848475000000	0.00514110811668355	406.889151000000	0.00475618582677547	2461.92750400000	0.0119551570913517
427.058407000000	0.00514107475660366	407.088196000000	0.00475553329040391	2463.42195300000	0.0119551037342595
427.268009000000	0.00514093763849468	407.287585000000	0.00475525953118939	2464.72603100000	0.0119550087985507
427.496319000000	0.00514082770715199	407.504594000000	0.00475589074472974	2466.17097100000	0.0119549662625898
427.715930000000	0.00514067097969386	407.704206000000	0.00475565729349841	2467.47256800000	0.0119549530073789
427.925097000000	0.00514041278183802	407.911268000000	0.00475542646629876	2468.73363200000	0.0119549184779889
428.134025000000	0.00514054211744924	408.110360000000	0.00475550510392493	2470.09260000000	0.0119548250853614
428.354808000000	0.00514046291863618	408.321883000000	0.00475515279455333	2471.66886900000	0.0119544783472400
428.562744000000	0.00514046360205508	408.553634000000	0.00475482292607185	2473.18035900000	0.0119544342340979
428.771120000000	0.00514015828547602	408.752439000000	0.00475483988892383	2474.84341000000	0.0119543562699091
428.979931000000	0.00514014155270586	408.951796000000	0.00475523356992992	2476.51758500000	0.0119542959152158
429.188611000000	0.00513993845721939	409.150707000000	0.00475497603157549	2478.12671600000	0.0119542844721348
429.426043000000	0.00513982869557076	409.418775000000	0.00475470956110821	2479.63136000000	0.0119541176614678
429.669559000000	0.00514010655819178	409.719994000000	0.00475518098167681	2481.42045600000	0.0119540827273804
429.879117000000	0.00513995470815389	409.919334000000	0.00475579332397762	2482.76954800000	0.0119539358840925
430.210617000000	0.00513971957903789	410.141286000000	0.00475567423762992	2483.79538100000	0.0119538743726417
430.428348000000	0.00513952133581638	410.353980000000	0.00475504054186720	2485.30588500000	0.0119538444181905
430.647649000000	0.00513957656081727	410.553386000000	0.00475500093745640	2486.71268600000	0.0119537061768701
430.855458000000	0.00513931051337423	410.751073000000	0.00475448947744598	2488.28598100000	0.0119535624988577
431.070169000000	0.00513923913628494	410.957573000000	0.00475436310514029	2490.04091700000	0.0119534834293519
431.279609000000	0.00513900587219713	411.158336000000	0.00475429574944131	2491.58010600000	0.0119534781348953
431.493698000000	0.00513902833879375	411.361152000000	0.00475442931220714	2492.98983000000	0.0119523749873803
431.714770000000	0.00513903089828119	411.577129000000	0.00475466944843527	2494.55583100000	0.0119523490488710
432.002720000000	0.00513878326555335	411.864899000000	0.00475452251147846	2495.94422100000	0.0119521413375098
432.418244000000	0.00513891222344527	412.158325000000	0.00475456566501557	2496.88240800001	0.0119514188637597
432.758787000000	0.00513877842993997	412.443744000000	0.00475479655417781	2498.21619000001	0.0119513856422435
432.988636000000	0.00513856506564737	412.663457000000	0.00475451214144740	2499.62060300001	0.0119513498959596
433.291340000000	0.00513839826040956	412.941690000000	0.00475512254583150	2500.61011100001	0.0119512962039201
433.499575000000	0.00513830676487096	413.139995000000	0.00475511581438661	2502.61353000001	0.0119512651392466
433.710794000000	0.00513815857523488	413.446236000000	0.00475480778644787	2504.02475700001	0.0119511469279225
433.922747000000	0.00513809946339414	413.647014000000	0.00475376802766100	2505.56929700001	0.0119510584999658
434.177763000000	0.00513791263102000	413.861154000000	0.00475480624272710	2506.99227100001	0.0119510067853285
434.402059000000	0.00513786995117243	414.072765000000	0.00475503491783619	2508.71300200001	0.0119509242846935
434.631589000000	0.00513792211715122	414.289440000000	0.00475500104443123	2510.09950200001	0.0119508145114516
434.894435000000	0.00513783598047357	414.541961000000	0.00475490777674110	2511.63179900001	0.0119507656375452
435.131937000000	0.00513787485979258	414.772542000000	0.00475588998672394	2513.23792600001	0.0119506035694068
435.348689000000	0.00513787053837099	414.976752000000	0.00475601367475747	2514.60471900001	0.0119505771589548
435.571466000000	0.00513753197023161	415.188884000000	0.00475528529981236	2515.56545400001	0.0119497020808256
435.797309000000	0.00513754139207162	415.426198000000	0.00475519714160431	2517.12910800001	0.0119496503625494
436.021502000000	0.00513718615803562	415.642710000000	0.00475503420902762	2519.05719400001	0.0119496028097360
436.239730000000	0.00513723944949404	415.865169000000	0.00475466698566629	2520.95825300001	0.0119495915816254
436.479495000000	0.00513695509801039	416.096613000000	0.00475567180759212	2522.50750800001	0.0119495304738794
436.702580000000	0.00513704613016794	416.307883000000	0.00475521723806035	2524.06663600001	0.0119492502375499
436.928181000000	0.00513688187268814	416.519820000000	0.00475478309991005	2525.70651200001	0.0119491230690225
437.165171000000	0.00513694596107922	416.747613000000	0.00475437906424169	2527.13626400001	0.0119490600398639
437.456714000000	0.00513698340923651	416.959352000000	0.00475475020056580	2528.29292200001	0.0119489873467779
437.680704000000	0.00513688839012897	417.173046000000	0.00475457524082717	2530.15308000001	0.0119489502292064
438.160518000000	0.00513682984922058	417.518238000000	0.00475534775300229	2531.83808400001	0.0119488342878338
438.485281000000	0.00513676597882217	417.818288000000	0.00475574353521102	2533.68266500001	0.0119487893281984
438.707109000000	0.00513673221427529	418.061198000000	0.00475511101220838	2534.93289200001	0.0119486159769365
439.071726000000	0.00513660995658555	418.285346000000	0.00475504442836966	2536.75150900001	0.0119485785643450
439.296076000000	0.00513658450390881	418.503338000000	0.00475505302721756	2538.17614300001	0.0119475432953956
439.607123000000	0.00513667010072240	418.794472000000	0.00475614930095155	2539.92096400001	0.0119474824351518
439.830317000000	0.00513653695711176	419.011584000000	0.00475631423237071	2541.92880400001	0.0119474598188301
440.129092000000	0.00513658828020206	419.356035000000	0.00475571978982996	2544.11111400001	0.0119473465423296
440.453434000000	0.00513632223573329	419.710555000000	0.00475510778412116	2546.18949600001	0.0119473027409852
440.763043000000	0.00513632980355749	419.928862000000	0.00475531177791081	2548.20718900001	0.0119461275532175
440.993514000000	0.00513617305686209	420.146071000000	0.00475489700581895	2549.27804100001	0.0119460610378797
441.384864000000	0.00513599741757303	420.512003000000	0.00475503490046314	2551.92870700001	0.0119460030730305
441.649546000000	0.00513584101009228	420.752311000000	0.00475515614314313	2553.40624500001	0.0119459733542531
441.879094000000	0.00513577034223451	420.971233000000	0.00475570015114292	2555.26127200001	0.0119458265302284
442.196911000000	0.00513575923041614	421.198448000000	0.00475560717906728	2557.08671200001	0.0119457927174570
442.418314000000	0.00513560561149679	421.411052000000	0.00475559669221098	2558.34547500001	0.0119457679047102
442.653893000000	0.00513553842714283	421.638488000000	0.00475571367086409	2559.74123800001	0.0119456097421985
442.874047000000	0.00513554510579031	421.848043000000	0.00475661613549726	2560.74749600001	0.0119450276095350
443.191215000000	0.00513564161815846	422.128261000000	0.00475691701790809	2562.47002700001	0.0119448297640223
443.418103000000	0.00513552153102335	422.340585000000	0.00475714145949957	2564.06029300001	0.0119448146740217
443.648050000000	0.00513541681643477	422.550274000000	0.00475669616940313	2565.62876500001	0.0119448021931695
443.868420000000	0.00513521650016343	422.838037000000	0.00475720158805942	2567.85638400000	0.0119447786816765
444.121978000000	0.00513493609777233	423.050748000000	0.00475596680599387	2569.63401800000	0.0119446555216245
444.471576000000	0.00513506017765657	423.436014000000	0.00475622684534652	2571.38577300000	0.0119445407406051
444.704312000000	0.00513503518525616	423.714082000000	0.00475651759299384	2573.60682500000	0.0119443424552151
445.027086000000	0.00513505375940361	424.044507000000	0.00475684090385872	2574.80762800000	0.0119443017111447
445.274385000000	0.00513502527876899	424.278240000000	0.00475693677016292	2576.72085900000	0.0119442326301617
445.500652000000	0.00513488866318334	424.506408000000	0.00475614043016939	2579.24543300000	0.0119442151681049
445.897715000000	0.00513472478721116	424.786156000000	0.00475583266970448	2581.05668900000	0.0119441646141557
446.359339000000	0.00513455083087590	425.225547000000	0.00475579796037045	2582.89653000000	0.0119440940404962
446.692838000000	0.00513451651818706	425.557359000000	0.00475504240411096	2585.19543600000	0.0119440327874643
447.002409000000	0.00513440910487265	425.802430000000	0.00475464439608680	2586.46951300000	0.0119432198719473
447.309543000000	0.00513427569042072	426.076897000000	0.00475552479651906	2588.58352300000	0.0119428932748483
447.609394000000	0.00513423597859115	426.397247000000	0.00475507217458150	2590.16281900000	0.0119428415293237
447.850381000000	0.00513416394125935	426.625003000000	0.00475508817711347	2591.80113700000	0.0119425634011413
448.087859000000	0.00513406728079374	426.847217000000	0.00475504769836654	2594.02385300000	0.0119425451263834
448.461041000000	0.00513390811858422	427.276888000000	0.00475662284279099	2595.91686200000	0.0119424795917596
448.800734000000	0.00513391089367570	427.501154000000	0.00475608651158625	2597.71326800000	0.0119424722614262
449.018226000000	0.00513379694935554	427.703241000000	0.00475590878586875	2599.03250600000	0.0119424068233506
449.263232000000	0.00513377677108455	427.935083000000	0.00475629746061740	2600.57208700000	0.0119422873501403
449.481909000000	0.00513367341879225	428.140397000000	0.00475665576567371	2602.04772400000	0.0119422438765124
449.713536000000	0.00513356409904396	428.492647000000	0.00475658248065837	2603.51718400000	0.0119420759104462
449.960426000000	0.00513356024253758	428.724353000000	0.00475706858375359	2605.05529300000	0.0119407623219217
450.183518000000	0.00513342895300014	428.943692000000	0.00475735044307729	2607.09236900000	0.0119406599423028
450.648415000000	0.00513327496961406	429.329276000000	0.00475700359245049	2608.49521800000	0.0119405539283440
450.870262000000	0.00513326100349246	429.559496000000	0.00475611135463557	2610.78386000000	0.0119405029071876
451.099320000000	0.00513328652212509	429.936496000000	0.00475650965748843	2612.64927200000	0.0119402145124737
451.375876000000	0.00513308806349893	430.309265000000	0.00475681579584291	2614.60436500000	0.0119400909299850
451.621794000000	0.00513290582514567	430.550620000000	0.00475686315170761	2616.41672200000	0.0119400596971308
451.865963000000	0.00513292671631783	430.787917000000	0.00475659422053373	2618.30817000000	0.0119400143867037
452.155574000000	0.00513279122066058	431.037506000000	0.00475706940276115	2620.17910500000	0.0119399834241925
452.396800000000	0.00513276977678438	431.275334000000	0.00475683936677367	2622.10080000000	0.0119394542646290
452.815089000000	0.00513265446193793	431.586353000000	0.00475686281255884	2623.80436600000	0.0119394052202653
453.051257000000	0.00513273291540876	431.810352000000	0.00475683883126008	2625.46183100000	0.0119393914584908
453.323180000000	0.00513262021167810	432.205342000000	0.00475681093089931	2627.13445800000	0.0119393248836432
453.566196000000	0.00513243026538504	432.437350000000	0.00475699999935200	2628.68518100000	0.0119392797801380
453.830543000000	0.00513234467757693	432.673658000000	0.00475656437162305	2630.49285900000	0.0119392440963287
454.071583000000	0.00513221411413382	432.897631000000	0.00475699989345128	2632.16383300000	0.0119390590075044
454.290016000000	0.00513220518948820	433.109366000000	0.00475672807789093	2633.76493100000	0.0119389804017517
454.528410000000	0.00513221314490251	433.347786000000	0.00475701078177439	2635.29323800000	0.0119388488342225
454.772882000000	0.00513218066405967	433.586600000000	0.00475698627049466	2637.19262700000	0.0119388339093431
455.096896000000	0.00513204673096088	433.818571000000	0.00475641285314109	2639.20122600000	0.0119388217676949
455.603373000000	0.00513187478383970	434.053991000000	0.00475665938068513	2640.67627500000	0.0119386956970096
455.836851000000	0.00513179713235853	434.294858000000	0.00475674424174976	2642.61001800000	0.0119378716319493
456.281554000000	0.00513158405854491	434.761428000000	0.00475686634500913	2644.63658900000	0.0119378656251357
456.686888000000	0.00513154692374496	435.259957000000	0.00475607935709390	2646.34835500000	0.0119378340132989
457.202064000000	0.00513156421485911	435.747378000000	0.00475559981060052	2648.65840700000	0.0119366688909311
457.437593000000	0.00513148690518161	435.972855000000	0.00475663793295427	2649.94273100000	0.0119365608228026
457.663854000000	0.00513136136585507	436.193199000000	0.00475582394384931	2651.67565100000	0.0119364984856000
457.896665000000	0.00513114577358300	436.412568000000	0.00475558296162677	2653.48545500000	0.0119364589102756
458.128853000000	0.00513134256281978	436.637220000000	0.00475553697822475	2655.79553500000	0.0119364247949415
458.350167000000	0.00513112084179966	436.865483000000	0.00475644406852820	2657.88040500000	0.0119364246398396
458.590392000000	0.00513087342655467	437.304370000000	0.00475717689771727	2659.43366500000	0.0119363876355252
458.834945000000	0.00513078661091369	437.540427000000	0.00475682671727131	2661.27088500000	0.0119363806351947
459.074207000000	0.00513080482453002	437.758544000000	0.00475661084112131	2663.90173500000	0.0119362880971927
459.455974000000	0.00513073295579068	438.133890000000	0.00475726838726682	2665.51892800000	0.0119362739983122
459.665917000000	0.00513059368881913	438.333725000000	0.00475704095440811	2666.50662300000	0.0119361666904781
459.893669000000	0.00513046123292265	438.553823000000	0.00475678075924802	2668.05150400000	0.0119359461679350
460.120983000000	0.00513037482451473	438.770756000000	0.00475571165788650	2669.49071100000	0.0119358381632916
460.345441000000	0.00513027621735958	438.992187000000	0.00475513217353136	2671.14744700000	0.0119356591741768
460.571552000000	0.00513029245684606	439.205129000000	0.00475507141554532	2672.68679400000	0.0119356422556563
460.818854000000	0.00513024415792716	439.438479000000	0.00475529110650914	2674.39403400000	0.0119355347218355
461.030677000000	0.00513018439834278	439.640376000000	0.00475599417921460	2675.82152500000	0.0119354772784570
461.264393000000	0.00513014493703112	439.859955000000	0.00475644476000313	2677.88807500000	0.0119353637060608
461.509315000000	0.00513008225301731	440.168948000000	0.00475576768481689	2679.59684300000	0.0119353603921091
461.821718000000	0.00512996433528240	440.500996000000	0.00475565529287461	2680.55780300000	0.0119351573608979
462.066207000000	0.00513006521976687	440.735679000000	0.00475576322286990	2682.01187200000	0.0119351193287772
462.369460000000	0.00512995634545014	441.086252000000	0.00475562881994097	2683.72587000000	0.0119349718101506
462.716514000000	0.00512985943660264	441.427355000000	0.00475615816137809	2685.33034900000	0.0119348906667253
462.947334000000	0.00512977741747775	441.655582000000	0.00475669773189950	2686.96266700000	0.0119348478701867
463.172773000000	0.00512985045666393	441.876227000000	0.00475685182556238	2688.39655900000	0.0119335355497485
463.403176000000	0.00512978313621363	442.099808000000	0.00475667004624735	2689.89615300000	0.0119334186761020
463.642262000000	0.00512961086284716	442.329375000000	0.00475628956152099	2691.34623100000	0.0119334011787242
463.904670000000	0.00512952542286726	442.588408000000	0.00475677197777809	2692.90207100000	0.0119333161783464
464.140096000000	0.00512956906503852	442.857552000000	0.00475637354682444	2694.38368900000	0.0119332897586482
464.365394000000	0.00512927084423342	443.075206000000	0.00475669348169944	2695.90512300000	0.0119331610284512
464.592671000000	0.00512931026908358	443.297272000000	0.00475712762280472	2697.28878100000	0.0119325003096199
464.818506000000	0.00512924988981523	443.518204000000	0.00475736254729686	2698.86832700000	0.0119323167823675
465.052442000000	0.00512924780154390	443.733786000000	0.00475738396268288	2699.65762300000	0.0119307542270843
465.539088000000	0.00512909946876648	443.964959000000	0.00475739061234381	2701.34251000000	0.0119307283457767
465.805802000000	0.00512909614349335	444.239153000000	0.00475675776121001	2702.58411600000	0.0119298991729457
466.041320000000	0.00512910387209445	444.465321000000	0.00475703202612118	2703.74557900000	0.0119298600917708
466.272390000000	0.00512919842069377	444.684847000000	0.00475723116641356	2706.11675800000	0.0119297983496274
466.566900000000	0.00512892564090335	444.974924000000	0.00475705367001518	2707.56911700000	0.0119296306292791
466.796205000000	0.00512906084603621	445.195881000000	0.00475781165501040	2709.07826600000	0.0119293488745765
467.113183000000	0.00512890357190151	445.475109000000	0.00475732621918761	2711.39485000000	0.0119293321901473
467.341233000000	0.00512875332880008	445.692384000000	0.00475782589931473	2712.81793700000	0.0119293277871771
467.568963000000	0.00512874362461881	445.909493000000	0.00475769133562218	2714.18799800000	0.0119280402161499
467.799079000000	0.00512860774130991	446.167548000000	0.00475762299693513	2715.37051600000	0.0119279201802956
468.033751000000	0.00512873887207133	446.408267000000	0.00475717375985916	2717.30155700000	0.0119279167608924
468.377767000000	0.00512872207983584	446.726690000000	0.00475705525749410	2718.92060400000	0.0119278751825639
468.627146000000	0.00512849815608583	446.955553000000	0.00475665406652871	2720.41731200000	0.0119278511968793
468.853223000000	0.00512840320587772	447.166144000000	0.00475616725137598	2721.70677300000	0.0119274119136666
469.134851000000	0.00512811236164553	447.397986000000	0.00475676617888176	2723.09572300000	0.0119273612684608
469.357331000000	0.00512821633038547	447.613769000000	0.00475713016705324	2724.78121100000	0.0119273630863773
469.587855000000	0.00512806071961477	447.847574000000	0.00475674930169313	2726.89772900000	0.0119269453228357
469.976472000000	0.00512790305325245	448.198633000000	0.00475654897830382	2728.31902900000	0.0119269329563094
470.216073000000	0.00512792948169031	448.424466000000	0.00475575582057620	2729.99313800000	0.0119267542902766
470.578532000000	0.00512794628698222	448.784127000000	0.00475603229835113	2731.24057800000	0.0119266785889335
470.806701000000	0.00512798619093878	449.003321000000	0.00475591374869498	2732.76644900000	0.0119266332160673
471.045939000000	0.00512773244960610	449.222308000000	0.00475638736963543	2734.40008400000	0.0119266085968067
471.338588000000	0.00512758700676124	449.577047000000	0.00475547090148772	2736.37361900000	0.0119266023572789
471.658780000000	0.00512745060250464	449.922416000000	0.00475629585930485	2737.52372300000	0.0119265074347372
471.923777000000	0.00512748250554452	450.133721000000	0.00475614025702521	2739.17847700000	0.0119263905509392
472.219440000000	0.00512724453568788	450.406931000000	0.00475589991616840	2740.61256500000	0.0119263554766400
472.447847000000	0.00512729612086256	450.624783000000	0.00475673296608731	2742.15078200000	0.0119263022304912
472.675803000000	0.00512719986427824	450.843464000000	0.00475660263216509	2743.59344900000	0.0119261994839477
472.904092000000	0.00512719684536735	451.055195000000	0.00475742638529494	2745.11416400000	0.0119259021013592
473.217186000000	0.00512709543927367	451.393485000000	0.00475728775336362	2746.56022000000	0.0119257497047858
473.463102000000	0.00512694386443841	451.606863000000	0.00475658719387079	2748.02716700000	0.0119257122895894
473.699832000000	0.00512698397392134	451.833066000000	0.00475594713420180	2749.67461700000	0.0119253866794886
474.017758000000	0.00512699551641154	452.108943000000	0.00475657053709305	2751.55930000000	0.0119253813408190
474.366680000001	0.00512680703066622	452.423758000000	0.00475642483493442	2753.08466900000	0.0119251351497150
474.600692000001	0.00512681850675495	452.646588000000	0.00475647568101197	2754.53261600000	0.0119250371453878
474.827673000001	0.00512674287775658	452.864878000000	0.00475595489368573	2755.90643300000	0.0119249944847443
475.056149000001	0.00512646131176999	453.077684000000	0.00475645601996090	2757.46145700000	0.0119249838323200
475.295777000001	0.00512643863885036	453.307714000000	0.00475778432956695	2758.76312300000	0.0119239382266750
475.538493000000	0.00512646149647430	453.534807000000	0.00475778861336253	2759.78792100000	0.0119228563708215
475.756449000001	0.00512645862211671	453.738481000000	0.00475712885449738	2761.23008000000	0.0119221998131740
475.985799000001	0.00512626004790888	453.958693000000	0.00475725331606021	2763.51143800000	0.0119221467550325
476.211295000001	0.00512611389989828	454.174940000000	0.00475754416227296	2765.44522700000	0.0119220918245347
476.539565000001	0.00512602121954012	454.503800000000	0.00475730902635037	2767.34752900000	0.0119217359823933
476.766059000001	0.00512576147887351	454.721336000000	0.00475732328083473	2768.84518300000	0.0119216024620289
477.056056000001	0.00512570979008822	454.999095000000	0.00475735247236729	2770.36373400000	0.0119215260938276
477.281258000001	0.00512554468900367	455.214309000000	0.00475579291984331	2771.80121500000	0.0119214637351420
477.508092000001	0.00512555426762483	455.428632000000	0.00475662206787340	2773.22309500000	0.0119214483105342
477.733184000001	0.00512547074824370	455.644382000000	0.00475643847085457	2774.41154300000	0.0119214332214818
478.038367000001	0.00512543978989746	455.856729000000	0.00475590502907357	2775.77395100000	0.0119213857206675
478.265405000001	0.00512547567832503	456.066287000000	0.00475711067182670	2776.82173900000	0.0119213123000946
478.491774000001	0.00512541601118739	456.281322000000	0.00475729973484029	2778.63856900000	0.0119199384496224
478.734741000001	0.00512549990179854	456.508999000000	0.00475669453558522	2780.05883200000	0.0119198973559038
479.039194000001	0.00512520345098348	456.724725000000	0.00475556575989140	2781.74489900000	0.0119194807222290
479.262605000001	0.00512520061455821	456.934871000000	0.00475548949823368	2783.11733600000	0.0119184147796921
479.507468000001	0.00512498680349310	457.168067000000	0.00475602948489996	2784.31328000000	0.0119183257842608
479.741963000001	0.00512489802295670	457.403081000000	0.00475656298055197	2786.56177300000	0.0119182784847158
479.988478000001	0.00512495991291215	457.643883000000	0.00475692450292965	2788.37172100000	0.0119182653521449
480.226170000001	0.00512481340659835	457.876271000000	0.00475716824254398	2789.92724200000	0.0119178887301184
480.462495000001	0.00512463040972109	458.122673000000	0.00475736181752197	2790.96467400000	0.0119173288394253
480.703825000001	0.00512456347625379	458.344667000000	0.00475746833779524	2792.60701400000	0.0119172773918124
480.983625000001	0.00512450175077214	458.720208000000	0.00475755873389995	2794.87827400000	0.0119166670459537
481.223679000001	0.00512440706692000	458.946372000000	0.00475762939498482	2796.29916700000	0.0119166640326104
481.593883000001	0.00512416225836218	459.283163000000	0.00475718750485996	2798.02575600000	0.0119166366388703
481.803208000001	0.00512420825226860	459.484594000000	0.00475694545823917	2799.41515500000	0.0119165598775262
482.032984000001	0.00512406076285947	459.703683000000	0.00475589818959807	2801.52151100000	0.0119165396380581
482.258188000001	0.00512383920591355	459.940845000000	0.00475707520035371	2802.81786500000	0.0119163420035265
482.482979000001	0.00512368440380602	460.252484000000	0.00475732301519117	2803.86312000000	0.0119162834119208
482.709734000001	0.00512373389614278	460.471433000000	0.00475692785617195	2805.29137700000	0.0119162084807669
482.940791000001	0.00512373474179701	460.692678000000	0.00475650945763109	2807.14720600000	0.0119161802106266
483.166537000001	0.00512359744658111	460.909245000000	0.00475585966174677	2808.74981200000	0.0119148647721290
483.499057000001	0.00512360462848452	461.148242000000	0.00475569251694616	2810.35131600000	0.0119148129949699
483.723711000001	0.00512357352263456	461.415526000000	0.00475663198980956	2811.76961100000	0.0119147508898537
483.958691000001	0.00512336208442765	461.641066000000	0.00475584235044954	2813.29719500000	0.0119147293148218
484.236530000001	0.00512333972284690	461.869821000000	0.00475584385046573	2815.15167300000	0.0119146342368367
484.465257000001	0.00512329346222202	462.224100000000	0.00475604376553268	2816.77888700000	0.0119136290621374
484.731546000001	0.00512317797489269	462.465762000000	0.00475648619285151	2818.89706100000	0.0119135340960649
485.147677000001	0.00512313474154796	462.896955000000	0.00475720063084283	2820.40247700000	0.0119135084329871
485.556750000001	0.00512315204845550	463.643347000000	0.00475686782797044	2822.37398300000	0.0119133651519912
486.085642000001	0.00512325386529386	464.018701000000	0.00475661776874961	2824.19672000000	0.0119131875017621
486.311682000001	0.00512302719443644	464.230380000000	0.00475594145429236	2826.35002300000	0.0119129612805261
486.539624000001	0.00512278885534775	464.447807000000	0.00475582508245418	2828.08807100000	0.0119129422907105
486.775946000001	0.00512273603547631	464.684353000000	0.00475591981573120	2828.91180100000	0.0119122152730395
487.019678000001	0.00512281381534212	464.905302000000	0.00475607836120801	2830.59078000000	0.0119121716905981
487.416729000001	0.00512254765469204	465.181295000000	0.00475511797733474	2831.87132300000	0.0119121090394025
487.649679000001	0.00512263780425439	465.401746000000	0.00475594374710736	2832.82913400000	0.0119113572736579
487.987852000001	0.00512259839087721	465.738313000000	0.00475554029757772	2834.39639200000	0.0119111847094737
488.220476000001	0.00512257161522674	465.957412000000	0.00475521384479712	2835.78774900000	0.0119111343531766
488.440142000001	0.00512269756038828	466.175923000000	0.00475587507733630	2836.66561500000	0.0119107850183423
488.667762000001	0.00512245215506411	466.390102000000	0.00475620172037396	2838.23555200000	0.0119107732372968
488.897080000000	0.00512256801558612	466.608732000000	0.00475616125222115	2839.67946300000	0.0119096580016627
489.259116000000	0.00512245937357338	466.926032000000	0.00475679272094073	2842.05232900000	0.0119096369114326
489.487378000000	0.00512244718878185	467.142651000000	0.00475692354988943	2843.53725400000	0.0119087773063584
489.783484000000	0.00512226707781411	467.457924000000	0.00475678513320801	2845.55779400000	0.0119087515561811
490.127472000000	0.00512227033261550	467.796299000000	0.00475627188471347	2847.06206400000	0.0119087056599540
490.542601000000	0.00512219008648822	468.220296000000	0.00475627415622092	2848.58101700000	0.0119086423547295
490.911777000000	0.00512207977630365	468.573065000000	0.00475600058102437	2850.02262500000	0.0119086393130046
491.132601000000	0.00512200841067137	468.794233000000	0.00475585805854481	2851.57398900000	0.0119085878117693
491.361661000000	0.00512203421607710	469.011250000000	0.00475594197885410	2853.04799000000	0.0119072753765740
491.586256000000	0.00512193422217076	469.231980000000	0.00475589903620557	2854.54865800000	0.0119071770542544
491.936392000000	0.00512164709987341	469.444164000000	0.00475534367376193	2855.76066200000	0.0119071019812451
492.164072000001	0.00512162281491493	469.656355000000	0.00475480039719985	2857.45252100000	0.0119070785118432
492.539576000000	0.00512152376727158	469.988348000000	0.00475487459067654	2858.42981700000	0.0119057188239794
492.952718000000	0.00512143234557782	470.286251000000	0.00475411552884159	2860.10567000000	0.0119056586331244
493.177492000001	0.00512127496023167	470.493775000000	0.00475492132479055	2861.67832600000	0.0119056576170512
493.429208000001	0.00512126628857604	470.726147000000	0.00475548337329233	2863.59532200000	0.0119053847618165
493.654598000001	0.00512127539365193	470.945354000000	0.00475523647386048	2865.41511100000	0.0119052739200980
493.879176000001	0.00512125057496830	471.171175000000	0.00475553577119869	2866.98736600000	0.0119052322448084
494.139520000000	0.00512120644224192	471.462649000000	0.00475561006101644	2868.38442000000	0.0119051328041796
494.381542000001	0.00512090837514638	471.688679000000	0.00475608650908677	2869.78685700000	0.0119050800745519
494.615841000001	0.00512066869082444	471.910601000000	0.00475570468700967	2870.56044100000	0.0119030048336597
494.844914000001	0.00512065472884459	472.127882000000	0.00475510627933115	2872.02690200000	0.0119029443997500
495.068697000001	0.00512055977955800	472.342725000000	0.00475428042479737	2873.41890000000	0.0119028723409714
495.347664000001	0.00512047091448049	472.569622000000	0.00475447637269552	2874.81227700000	0.0119026879929278
495.657366000001	0.00512040691843375	472.789405000000	0.00475453301204909	2876.50796400000	0.0119020590592043
495.884775000001	0.00512026095685814	473.012194000000	0.00475362536937927	2878.18267000000	0.0119020027331582
496.300482000001	0.00512042355113203	473.357896000000	0.00475355173046399	2879.56253500000	0.0119016635713842
496.555786000001	0.00512032136566789	473.578976000000	0.00475403353425664	2880.61895800000	0.0119000770949293
496.781369000001	0.00512003286895691	473.798402000000	0.00475418178953450	2882.24290700000	0.0119000748089058
497.024166000001	0.00511998028581044	474.020573000000	0.00475455812907786	2883.89940600000	0.0118999072272046
497.376591000001	0.00511981919587481	474.367684000000	0.00475490637427643	2885.49389000000	0.0118998987663804
497.643296000001	0.00511975031301044	474.657297000000	0.00475554266963744	2887.38362400000	0.0118998050749208
497.873471000001	0.00511985877404433	474.930479000000	0.00475561428040374	2888.93554900000	0.0118998026105632
498.101900000001	0.00511977377496529	475.168574000000	0.00475533501516104	2890.46303400000	0.0118997525536772
498.350543000001	0.00511962656124017	475.477064000000	0.00475550173372595	2892.23938900000	0.0118997597974680
498.690949000001	0.00511960327775737	475.792829000000	0.00475653953870972	2893.76453100000	0.0118997229901839
499.083034000001	0.00511957323928212	476.181530000000	0.00475649436757250	2895.63864600000	0.0118996966484191
499.326402000001	0.00511975583600890	476.458219000000	0.00475648727835281	2896.94423700000	0.0118995054692815
499.557059000001	0.00511949367154870	476.768022000000	0.00475590608818774	2898.32923000000	0.0118994821109052
499.830694000001	0.00511935771226453	476.977409000000	0.00475570396001961	2899.75893400000	0.0118993855714211
500.058701000001	0.00511925233280280	477.196422000000	0.00475598611341965	2901.66279700000	0.0118993023995927
500.389581000001	0.00511916873587098	477.457810000000	0.00475575055811944	2902.97576500000	0.0118990513558748
500.636103000001	0.00511912090297037	477.684065000000	0.00475521205965715	2904.29915500000	0.0118990399807284
500.879013000001	0.00511901074430401	477.926800000000	0.00475523715057023	2905.31417100000	0.0118986957935155
501.197637000001	0.00511889254321440	478.219786000000	0.00475499153735431	2907.55545800000	0.0118985018974982
501.425226000001	0.00511886286919902	478.435314000000	0.00475557793624490	2909.34625100000	0.0118984744788364
501.792713000001	0.00511872664982807	478.755457000000	0.00475611580490735	2911.00558900000	0.0118983871557437
502.028398000001	0.00511886799460089	479.082904000000	0.00475585425425104	2912.69844900000	0.0118983615481337
502.255739000001	0.00511866885566709	479.403252000000	0.00475608812651338	2914.80463900000	0.0118982603530752
502.486079000001	0.00511849573451725	479.615424000000	0.00475641029040596	2916.36615200000	0.0118968632722964
502.798320000001	0.00511860565875964	479.842458000000	0.00475626791564917	2917.97168000000	0.0118968216966386
503.063900000001	0.00511848442852028	480.085675000000	0.00475622409615762	2919.64951600000	0.0118967443211241
503.384471000001	0.00511843713397289	480.333996000000	0.00475572141522025	2921.07949600000	0.0118966970076003
503.628457000001	0.00511824434707352	480.567886000000	0.00475512352278511	2922.42848500000	0.0118965134851187
503.901743000001	0.00511831017380177	480.821135000000	0.00475562862284645	2924.88806100000	0.0118963979228629
504.138102000001	0.00511811368894814	481.251173000000	0.00475553020701668	2926.82988200000	0.0118963601862801
504.494374000001	0.00511815991267881	481.559072000000	0.00475501876500462	2928.11588100000	0.0118958833583757
504.730707000001	0.00511820775741840	481.782692000000	0.00475458324698565	2930.01239800001	0.0118955434199142
504.978778000001	0.00511813312673897	482.151424000000	0.00475465886385951	2931.89407600001	0.0118955149427559
505.209437000001	0.00511802282450840	482.374313000000	0.00475361128076300	2933.28615900001	0.0118954595502827
505.435275000001	0.00511787472480477	482.591594000000	0.00475408761009480	2934.58170700001	0.0118954416278444
505.677526000001	0.00511789967288944	482.823621000000	0.00475475478305077	2935.65245900001	0.0118953664486091
505.905265000001	0.00511778556422495	483.042219000000	0.00475445175767779	2937.49012000001	0.0118951870476386
506.143399000001	0.00511782937600632	483.263513000000	0.00475459676202310	2939.06288700001	0.0118951699197338
506.557939000001	0.00511755620257418	483.596996000000	0.00475483304468244	2940.50332800001	0.0118951125488153
506.793696000000	0.00511737861522642	483.823964000000	0.00475529245699906	2942.07501200001	0.0118950780319659
507.026803000001	0.00511741884071546	484.040472000000	0.00475610772078888	2943.60731000001	0.0118950378262691
507.255646000000	0.00511728836736923	484.256392000000	0.00475669457435956	2945.09269400001	0.0118949422860793
507.486416000001	0.00511720159458230	484.535591000000	0.00475678455936616	2946.42062100001	0.0118946815350934
507.712167000001	0.00511714738009850	484.743197000000	0.00475716772261620	2947.82138900001	0.0118945896112705
508.134891000001	0.00511704733257782	485.116498000000	0.00475654044501482	2949.65067000001	0.0118944786042462
508.402635000001	0.00511696827397787	485.381263000000	0.00475734727023598	2951.52244900001	0.0118943082209326
508.646009000001	0.00511703618558906	485.607595000000	0.00475761953668367	2953.43737500001	0.0118935212866943
508.887369000001	0.00511688470073279	485.833529000000	0.00475687763652194	2955.14447300001	0.0118932715682916
509.129704000001	0.00511692252035825	486.089074000000	0.00475630867657979	2956.97200200001	0.0118932700980778
509.376310000001	0.00511694066350685	486.324142000000	0.00475621218302208	2958.50068800001	0.0118931498226028
509.629214000001	0.00511681052883796	486.549095000000	0.00475641590721706	2960.96423300001	0.0118917517446226
509.840544000001	0.00511690865373235	486.771265000000	0.00475654075243932	2962.35045900001	0.0118917499702404
510.212157000001	0.00511657635498715	487.161194000000	0.00475592913970532	2963.64102300001	0.0118916506407469
510.451607000001	0.00511653536894169	487.386162000000	0.00475641187839456	2964.87117100001	0.0118915800268079
510.779242000000	0.00511639147311445	487.604186000000	0.00475608653695893	2966.52417900001	0.0118915368638835
511.206703000000	0.00511631118830379	487.938680000000	0.00475677365885886	2968.93787300001	0.0118915280213300
511.669864000001	0.00511643659128405	488.445258000000	0.00475726524587602	2970.59788800001	0.0118914728856340
511.942672000000	0.00511641802788643	488.690571000000	0.00475735142606001	2972.26382500001	0.0118900316872043
512.420736000001	0.00511630245391897	488.935262000000	0.00475668077981126	2974.00092500001	0.0118898939163540
512.648833000001	0.00511621411191221	489.152162000000	0.00475650439430458	2975.75148500001	0.0118891275204000
512.886535000001	0.00511610935887271	489.349554000000	0.00475680315054528	2977.20219700001	0.0118890059959099
513.151047000001	0.00511622877930274	489.690914000000	0.00475642457877754	2978.76396200001	0.0118889132331132
513.380567000001	0.00511585706731522	489.932793000000	0.00475594911917300	2980.28423800001	0.0118888811882054
513.631969000001	0.00511594174555339	490.382829000000	0.00475578414769019	2981.07063600001	0.0118881278860974
513.873843000001	0.00511581485480079	490.617219000000	0.00475645724464255	2982.77844300001	0.0118880561181212
514.107076000001	0.00511576383537342	490.836425000000	0.00475653867839333	2984.25912300001	0.0118880337625635
514.325542000001	0.00511558366293106	491.053105000000	0.00475634140661149	2985.44188900001	0.0118878942957430
514.557249000001	0.00511539739075453	491.320940000000	0.00475587075122265	2987.15542200001	0.0118875667705833
514.865551000001	0.00511534907227965	491.567314000000	0.00475607549633031	2988.81985700001	0.0118873018361420
515.096455000001	0.00511530088351325	491.785266000000	0.00475616241114270	2990.49873200001	0.0118872845474975
515.328391000001	0.00511533841004017	492.005983000000	0.00475594755966986	2991.93893000001	0.0118872484722470
515.558962000001	0.00511508342021421	492.374130000000	0.00475559489001322	2993.39996100001	0.0118871615403797
515.942831000001	0.00511521457126214	492.619715000000	0.00475564120603545	2994.87967700001	0.0118858947199712
516.241791000001	0.00511517413931770	492.989962000000	0.00475584390229876	2996.17730900001	0.0118858527287897
516.471104000001	0.00511500179212778	493.206932000000	0.00475651829235036	2997.73636700001	0.0118858154173538
516.702301000001	0.00511492574637105	493.430263000000	0.00475645721272632	2999.47052500001	0.0118857106175435
516.915473000001	0.00511494977991868	493.970837000000	0.00475677771435940	3000.81756700001	0.0118856933023306
517.147045000001	0.00511493793308474	494.294736000000	0.00475726752108949	3001.89527700001	0.0118855171392799
517.408555000001	0.00511489297813329	494.650963000000	0.00475693485537865	3003.35691000001	0.0118852541562109
517.775252000001	0.00511480575521714	494.977709000000	0.00475646655121005	3005.73856500001	0.0118851969758486
517.984876000001	0.00511454795644038	495.185487000000	0.00475604860820592	3007.12619500001	0.0118851584711559
518.213628000001	0.00511464144493861	495.402417000000	0.00475535972681153	3008.58574000001	0.0118851200616382
518.446663000001	0.00511462528905607	495.634781000000	0.00475562387600253	3009.90698200001	0.0118851035704665
518.663982000001	0.00511446123211046	495.841264000000	0.00475604920438113	3010.75063700001	0.0118842938310878
518.913984000001	0.00511436068324029	496.057924000000	0.00475545793694817	3012.17357600001	0.0118839276560094
519.156749000001	0.00511435562219220	496.278151000000	0.00475540552388456	3013.62690500001	0.0118838984889055
519.387832000001	0.00511428380849797	496.499183000000	0.00475575815085730	3014.72932500001	0.0118837665609664
519.623134000001	0.00511409091764124	496.725529000000	0.00475592861193244	3016.32097400001	0.0118837356099685
519.845984000001	0.00511392020778168	496.945114000000	0.00475612897535130	3017.75690900001	0.0118823697421222
520.080599000001	0.00511394095291050	497.168861000000	0.00475640374804018	3019.23185100001	0.0118823560674153
520.316913000001	0.00511386272337197	497.392688000000	0.00475643182280857	3020.56995400001	0.0118822389531816
520.529442000001	0.00511392593603756	497.595585000000	0.00475613372186333	3021.84736300001	0.0118822140690106
520.758447000001	0.00511372277854890	497.834086000000	0.00475597104147891	3023.08318900001	0.0118821429371444
520.983476000001	0.00511347716115283	498.047953000000	0.00475632500410550	3024.39828100001	0.0118818881966921
521.213456000001	0.00511339956377558	498.259486000000	0.00475623605765777	3025.92031100001	0.0118818647950969
521.440335000001	0.00511365971906894	498.478280000000	0.00475530580174097	3027.15296200001	0.0118818195609591
521.683963000001	0.00511342899904997	498.711080000000	0.00475562611172871	3028.59811400001	0.0118817831520072
521.910939000001	0.00511356763078887	498.926398000000	0.00475601744321018	3029.96532900001	0.0118815843709261
522.423023000001	0.00511345054476225	499.331365000000	0.00475574360742842	3031.29803600001	0.0118815533628167
522.679396000001	0.00511345856751819	499.553110000000	0.00475587476771342	3032.68381700001	0.0118814861754377
522.912110000001	0.00511328985662793	499.848889000000	0.00475590494715927	3034.26751600001	0.0118814599670365
523.262531000001	0.00511312626633918	500.215761000000	0.00475572445954485	3036.53227900001	0.0118814324819486
523.488815000001	0.00511308385027538	500.438965000000	0.00475526721048458	3038.09611800001	0.0118813426574746
523.720728000001	0.00511307829404600	500.739057000000	0.00475508339601599	3039.71810300001	0.0118811911451026
524.002913000001	0.00511301035768630	500.963117000000	0.00475516761298001	3041.21101900001	0.0118811628314056
524.493860000001	0.00511289315960012	501.441513000000	0.00475498237109355	3042.63761000001	0.0118799924644163
524.703544000001	0.00511278254380910	501.717522000000	0.00475466559879626	3043.96232300001	0.0118799730996639
524.925088000001	0.00511264405536739	501.950517000000	0.00475536994768528	3045.48518700001	0.0118799389318163
525.159137000001	0.00511267519788048	502.173914000000	0.00475505449844193	3046.83858400001	0.0118798993474540
525.526869000001	0.00511265209425912	502.401272000000	0.00475527251682228	3048.43634300001	0.0118794976288301
525.743697000001	0.00511266675246240	502.612174000000	0.00475465423637564	3049.95530500001	0.0118793500968297
525.972955000001	0.00511244072317523	502.828903000000	0.00475441233289901	3051.66588800001	0.0118780977288610
526.205219000001	0.00511226455219637	503.055374000000	0.00475419977342853	3053.22055100001	0.0118780216627876
526.587495000001	0.00511220260505547	503.278694000000	0.00475405848681832	3055.02944600001	0.0118779423858015
526.915568000001	0.00511204095544212	503.557347000000	0.00475400255446285	3056.48769600001	0.0118779314174591
527.146303000001	0.00511198846184612	503.774212000000	0.00475399663258861	3057.65563500001	0.0118777805886480
527.414917000001	0.00511194599686936	504.003709000000	0.00475431149030241	3059.12728900001	0.0118776220553445
527.800473000001	0.00511182061544195	504.352377000000	0.00475457767166929	3060.56658000001	0.0118775864068685
528.023770000001	0.00511180094290030	504.572432000000	0.00475513894928933	3061.88821300001	0.0118775660849337
528.388745000001	0.00511185493757852	505.046764000000	0.00475596185291136	3062.96603600001	0.0118774670753768
528.640811000001	0.00511170539989829	505.285516000000	0.00475560024214088	3064.53966100001	0.0118774358226251
528.869153000001	0.00511161465511995	505.496964000000	0.00475565885284114	3066.25745200001	0.0118772459154707
529.093799000001	0.00511159586064878	505.779386000000	0.00475571253910044	3067.78294600001	0.0118771745926211
529.367658000001	0.00511154531311551	506.002429000000	0.00475573228152486	3069.25977600001	0.0118767308004869
529.687090000001	0.00511144602137637	506.400758000000	0.00475576108052670	3070.56297100001	0.0118766349598331
530.155840000001	0.00511130656441692	506.718449000000	0.00475504310435721	3072.09393000001	0.0118765671444259
530.368269000001	0.00511127297590710	506.936522000000	0.00475532600978527	3073.69686300001	0.0118764529371532
530.601671000001	0.00511107547519910	507.162686000000	0.00475524166205256	3075.84246600001	0.0118764025864937
530.845964000001	0.00511123416345884	507.398478000000	0.00475513871908285	3077.47156600001	0.0118763484523291
531.084681000001	0.00511123904155478	507.636262000000	0.00475527499762348	3079.07271300001	0.0118762962928741
531.367742000001	0.00511125998754973	507.870325000000	0.00475653200600079	3080.68264300001	0.0118762833387769
531.638117000000	0.00511121458109111	508.089091000000	0.00475619787257277	3082.58877300001	0.0118760747518627
531.931929000000	0.00511102428624176	508.320321000000	0.00475601817933331	3084.04522200001	0.0118760033062576
532.280560000000	0.00511081910217357	508.599699000000	0.00475677984751425	3085.08236500001	0.0118752071702254
532.528492000000	0.00511087129413185	508.833814000000	0.00475662443307162	3086.73261700001	0.0118746913294899
532.817291000000	0.00511075098432859	509.094149000000	0.00475649721684634	3088.45862000001	0.0118746800984028
533.114312000000	0.00511068148552523	509.448133000000	0.00475617350654153	3090.93756000001	0.0118746354626497
533.473048000000	0.00511051056919502	509.851975000000	0.00475636219951618	3092.52755300001	0.0118745989381378
533.721761000000	0.00511033163686617	510.101723000000	0.00475604374803882	3093.80030200001	0.0118745405056733
534.034173000000	0.00511032198794355	510.596105000000	0.00475570200970850	3095.95975300001	0.0118744221674033
534.271330000000	0.00511026210354232	510.831828000000	0.00475629915903138	3097.11975700001	0.0118743573268561
534.506235000000	0.00511015018291084	511.054697000000	0.00475599239215468	3098.77243100001	0.0118738275997617
534.773075000000	0.00511003984762403	511.281157000000	0.00475636921055168	3100.00242700001	0.0118736560198495
535.028789000000	0.00510986078446683	511.536275000000	0.00475635468765075	3101.54986600001	0.0118736196050766
535.276317000000	0.00510989579147168	511.769638000000	0.00475642305128533	3102.75370400001	0.0118735624478851
535.508015000001	0.00510977798648695	511.988749999999	0.00475611377588970	3104.28662500001	0.0118735606681033
535.735915000000	0.00510982002544756	512.230427000000	0.00475653734849865	3105.82085300001	0.0118735167070213
535.963254000001	0.00510960996051022	512.453088000000	0.00475709686081537	3107.57291100001	0.0118734316677312
536.280372000001	0.00510965382819534	512.730038000000	0.00475686529355256	3108.82583600001	0.0118732695297495
536.505500000001	0.00510944011454285	512.947328000000	0.00475615910673613	3110.19631200001	0.0118731561147955
536.780056000001	0.00510937371630211	513.166098000000	0.00475571899101242	3111.41716000001	0.0118730778585774
537.011039000001	0.00510934879993092	513.367207000000	0.00475583116541179	3112.99110400001	0.0118730265063901
537.249305000001	0.00510931375634240	513.602335000000	0.00475616580065402	3114.40897000001	0.0118729935699679
537.478912000001	0.00510925905872135	513.827824000000	0.00475601925143956	3115.94348400001	0.0118729042395410
537.699564000001	0.00510919491609791	514.048473000000	0.00475637456542729	3117.37450600001	0.0118727782845512
537.926260000000	0.00510898846610257	514.266664000000	0.00475639479885741	3118.82093600001	0.0118725529824410
538.168344000000	0.00510897823158372	514.494598000000	0.00475709067837315	3120.21022900001	0.0118723940446608
538.416776000000	0.00510875901714085	514.731505000000	0.00475658215354209	3121.85719300001	0.0118721520795333
538.638910000000	0.00510868893038456	514.950117000000	0.00475559631143485	3122.61329900001	0.0118712636167597
538.869235000000	0.00510879303223109	515.171067000000	0.00475634462013139	3124.94118800001	0.0118711306249834
539.094974000000	0.00510871792047362	515.388266000000	0.00475648037715969	3126.50193100001	0.0118710855753957
539.369060000000	0.00510854957649868	515.619180000000	0.00475646583137100	3128.15906200001	0.0118710685459990
539.597066000000	0.00510853345917544	515.837540000000	0.00475615863407231	3129.83838100001	0.0118710376455044
539.806420000000	0.00510837325544547	516.052489000000	0.00475621933893132	3131.18031700001	0.0118709652058293
540.031067000000	0.00510833725832987	516.267915000000	0.00475628579198975	3132.58523300001	0.0118708767728829
540.266923000000	0.00510830367306001	516.491491000000	0.00475672005091031	3134.50526200001	0.0118685258932092
540.644063000000	0.00510821191342544	516.720779000000	0.00475595010466243	3135.72276500001	0.0118684442439146
540.876408000000	0.00510825190940017	516.943118000000	0.00475563662509600	3137.99095900001	0.0118684110339219
541.117137000000	0.00510822418485051	517.189158000000	0.00475515377659661	3139.67281600001	0.0118683789156096
541.372235000000	0.00510811037054655	517.434068000000	0.00475551267906875	3141.51955900001	0.0118682914954199
541.617301000000	0.00510802456432880	517.669774000000	0.00475595936617544	3143.04634600001	0.0118679922661107
541.957756000000	0.00510791960244624	517.909782000000	0.00475544030071737	3144.41011600001	0.0118679438899815
542.202075000000	0.00510778343616948	518.137766000000	0.00475602577492906	3145.52753800001	0.0118678614176608
542.491378000000	0.00510773641897507	518.390260000000	0.00475554129745367	3147.17872500000	0.0118675756489669
542.751929000000	0.00510778868074720	518.648220000000	0.00475612953209294	3148.63093000001	0.0118675761020938
543.004719000000	0.00510777603102298	518.887061000000	0.00475714242059626	3150.03930500001	0.0118674655273165
543.231446000000	0.00510764825397868	519.087036000000	0.00475702339080420	3150.97250500000	0.0118673225389180
543.466263000000	0.00510751835085218	519.316273000000	0.00475693733070365	3152.59689100000	0.0118670589841026
543.726573000000	0.00510752679843300	519.555371000000	0.00475704341044951	3154.11908300000	0.0118668083210624
543.970551000000	0.00510740617841314	519.784548000000	0.00475736046527822	3156.66967400000	0.0118660206031204
544.200446000000	0.00510748092302426	520.009699000000	0.00475722691561144	3158.49182000000	0.0118656461690791
544.490431000000	0.00510730311910904	520.275363000000	0.00475683774856579	3160.17822400001	0.0118656296423526
544.724379000001	0.00510726272757828	520.496586000000	0.00475723549382509	3161.63061300001	0.0118656188933067
544.939593000000	0.00510716588530795	520.697717000000	0.00475722014183767	3163.13615500000	0.0118655863864875
545.187844000000	0.00510715120232292	520.935396000000	0.00475854249308687	3164.56539200000	0.0118655238846179
545.427373000000	0.00510700475228129	521.157435000000	0.00475792143339551	3165.95303100000	0.0118654941986259
545.657106000000	0.00510687294645955	521.375833000000	0.00475803841886028	3166.71074100000	0.0118646632352775
545.869316000000	0.00510674342860870	521.584452000000	0.00475809858980058	3168.51900200000	0.0118638843070096
546.122179000000	0.00510672470745536	521.828052000000	0.00475703384778759	3170.11015100000	0.0118635160669098
546.372876000000	0.00510667435586809	522.073243000000	0.00475676568170447	3171.69893200000	0.0118627032150426
546.616441000000	0.00510651622205535	522.311351000000	0.00475740434152513	3173.26388400000	0.0118614157138975
546.852373000000	0.00510652812265107	522.538677000000	0.00475744107569043	3174.81824600000	0.0118613729743087
547.069580000000	0.00510656049175824	522.746796000000	0.00475768726305024	3176.26239400000	0.0118611243795906
547.324367000000	0.00510626303609400	522.991098000000	0.00475657929266056	3177.55620500000	0.0118611114019990
547.578526000000	0.00510606125293280	523.234679000000	0.00475682134148292	3178.93460500000	0.0118610945933067
547.822183000000	0.00510612296477351	523.456509000000	0.00475651733590073	3180.32736300000	0.0118610548127868
548.156617000000	0.00510601172686150	523.687424000000	0.00475663705649147	3181.74350200000	0.0118609782038251
548.420253000000	0.00510608966040575	524.161627000000	0.00475674055964928	3183.25607600000	0.0118609608337598
548.725011000000	0.00510595230683197	524.470834000000	0.00475630959064925	3184.08936900000	0.0118605960517785
548.951568000000	0.00510603333977711	524.689364000000	0.00475627062977638	3185.62661600000	0.0118605192834150
549.180209000000	0.00510585619219303	524.912458999999	0.00475612786875007	3187.04657800000	0.0118600359277490
549.408659000000	0.00510573005003526	525.133565999999	0.00475560520663915	3188.58475500000	0.0118598751043017
549.656468000000	0.00510563114056747	525.367698000000	0.00475624154741101	3190.06555600000	0.0118598837493665
549.891091000000	0.00510540646085035	525.593075999999	0.00475592308736958	3191.69488100000	0.0118598826834395
550.100488000000	0.00510557087787517	525.798434000000	0.00475517967502687	3193.62750200000	0.0118598187118306
550.337484000000	0.00510543046984395	526.012896000000	0.00475545370343498	3195.19020900000	0.0118590505264081
550.590632000000	0.00510539586359274	526.260393000000	0.00475591399859670	3196.62187000000	0.0118589851375472
550.818378000000	0.00510527892563215	526.476562000000	0.00475605574094432	3198.25799600000	0.0118589979260613
551.070346000000	0.00510526260342487	526.709176000000	0.00475646756741411	3199.76061200000	0.0118586862457820
551.304906000000	0.00510522316023136	526.932431000000	0.00475622396451143	3201.88851100000	0.0118586766153737
551.566559000000	0.00510521160626967	527.176710000000	0.00475697279803169	3203.28694000000	0.0118573611434534
551.831651000000	0.00510502991362840	527.429171000000	0.00475683963634319	3204.71620600000	0.0118573256958036
552.198553000000	0.00510495388939091	527.785940000000	0.00475597020882705	3205.88289900000	0.0118572848013316
552.632866000000	0.00510485261606434	528.012384000000	0.00475589771037723	3207.48525000000	0.0118572631296064
552.859588000000	0.00510494919927633	528.234075000000	0.00475686017610515	3209.16465800000	0.0118571271495494
553.108033000000	0.00510485597920331	528.469724000000	0.00475666448113677	3211.02251900000	0.0118568676149255

==> Revised version arXiv/NewPics/RecoverySyntheticRandom_Noisy.txt <==
t	SAOL	FAOL	IAOL	MEAOL	SimCo
1	0	0	0	0	0
2	0	0	0	0	0
3	0	0	0	0	0
4	0	0	0	0	0
5	0	0	0	0	0
6	0	0	0	0	0
7	0	0	0	0	0
8	0	0	0	0	0
9	0	0	0	0	0
10	0	0	0	0	0
11	0	0	0	0	0
12	0	0	0	0	0
13	0	0	0	0	0
14	0	0	0	0	0
15	0	0	0	0	0
16	0	0	0	0	0
17	0	0	0	0	0
18	0	0	0	0	0
19	0	0	0	0	0
20	0	0	0	0	0
21	0	0	0	0	0
22	0	0	0	0	0
23	0	0	0	0	0
24	0	0	0	0	0
25	0	0	0	0.000976562500000000	0
26	0	0	0	0.000976562500000000	0
27	0	0	0	0.000976562500000000	0
28	0	0	0	0.000976562500000000	0
29	0	0	0	0.000976562500000000	0
30	0	0	0	0.000976562500000000	0
31	0	0	0.000976562500000000	0.000976562500000000	0
32	0	0	0.000976562500000000	0.000976562500000000	0
33	0	0	0.000976562500000000	0.000976562500000000	0
34	0	0	0.000976562500000000	0.000976562500000000	0
35	0	0	0.000976562500000000	0.000976562500000000	0
36	0	0	0.000976562500000000	0.000976562500000000	0
37	0	0	0.000976562500000000	0.000976562500000000	0
38	0	0	0.000976562500000000	0.00195312500000000	0
39	0	0	0.000976562500000000	0.00195312500000000	0
40	0	0	0.000976562500000000	0.00195312500000000	0
41	0	0	0.000976562500000000	0.00195312500000000	0
42	0	0	0.000976562500000000	0.00292968750000000	0
43	0	0	0.00195312500000000	0.00390625000000000	0
44	0	0	0.00292968750000000	0.00390625000000000	0
45	0	0	0.00292968750000000	0.00390625000000000	0
46	0	0	0.00292968750000000	0.00390625000000000	0
47	0	0	0.00292968750000000	0.00488281250000000	0
48	0	0	0.00292968750000000	0.00585937500000000	0
49	0	0	0.00292968750000000	0.00683593750000000	0
50	0	0	0.00390625000000000	0.00683593750000000	0
51	0	0	0.00390625000000000	0.00781250000000000	0
52	0	0	0.00390625000000000	0.0126953125000000	0
53	0	0	0.00488281250000000	0.0136718750000000	0
54	0	0	0.00878906250000000	0.0146484375000000	0
55	0	0	0.00878906250000000	0.0166015625000000	0
56	0	0	0.00976562500000000	0.0175781250000000	0
57	0	0	0.0107421875000000	0.0205078125000000	0
58	0	0	0.0117187500000000	0.0234375000000000	0
59	0	0	0.0126953125000000	0.0244140625000000	0
60	0	0	0.0136718750000000	0.0253906250000000	0
61	0	0	0.0146484375000000	0.0273437500000000	0
62	0	0	0.0175781250000000	0.0302734375000000	0
63	0	0	0.0185546875000000	0.0312500000000000	0
64	0	0	0.0214843750000000	0.0312500000000000	0
65	0	0	0.0214843750000000	0.0312500000000000	0
66	0	0	0.0224609375000000	0.0351562500000000	0
67	0	0	0.0234375000000000	0.0371093750000000	0
68	0	0	0.0253906250000000	0.0390625000000000	0
69	0	0	0.0253906250000000	0.0410156250000000	0
70	0	0	0.0273437500000000	0.0458984375000000	0
71	0	0	0.0283203125000000	0.0478515625000000	0
72	0	0	0.0322265625000000	0.0527343750000000	0
73	0	0	0.0361328125000000	0.0576171875000000	0
74	0	0	0.0371093750000000	0.0585937500000000	0
75	0	0	0.0390625000000000	0.0605468750000000	0
76	0	0	0.0410156250000000	0.0634765625000000	0
77	0	0	0.0419921875000000	0.0693359375000000	0
78	0	0	0.0429687500000000	0.0742187500000000	0
79	0	0	0.0458984375000000	0.0791015625000000	0
80	0	0	0.0458984375000000	0.0800781250000000	0
81	0	0	0.0468750000000000	0.0810546875000000	0
82	0	0	0.0478515625000000	0.0820312500000000	0
83	0	0	0.0527343750000000	0.0869140625000000	0
84	0	0	0.0546875000000000	0.0878906250000000	0
85	0	0	0.0556640625000000	0.0878906250000000	0
86	0	0	0.0566406250000000	0.0908203125000000	0
87	0	0	0.0605468750000000	0.0927734375000000	0
88	0	0	0.0644531250000000	0.0986328125000000	0
89	0	0	0.0654296875000000	0.0996093750000000	0
90	0	0	0.0703125000000000	0.103515625000000	0
91	0	0	0.0742187500000000	0.106445312500000	0
92	0	0	0.0761718750000000	0.110351562500000	0
93	0	0	0.0781250000000000	0.110351562500000	0
94	0	0	0.0800781250000000	0.112304687500000	0
95	0	0	0.0849609375000000	0.114257812500000	0
96	0	0	0.0888671875000000	0.117187500000000	0
97	0	0	0.0917968750000000	0.121093750000000	0
98	0	0	0.0917968750000000	0.121093750000000	0
99	0	0	0.0957031250000000	0.123046875000000	0
100	0	0	0.0996093750000000	0.125000000000000	0
101	0	0	0.100585937500000	0.126953125000000	0
102	0	0	0.100585937500000	0.127929687500000	0
103	0	0	0.101562500000000	0.127929687500000	0
104	0	0	0.107421875000000	0.130859375000000	0
105	0	0	0.111328125000000	0.132812500000000	0
106	0	0	0.114257812500000	0.135742187500000	0
107	0	0	0.114257812500000	0.137695312500000	0
108	0	0	0.114257812500000	0.139648437500000	0
109	0	0	0.116210937500000	0.141601562500000	0
110	0	0	0.119140625000000	0.144531250000000	0
111	0	0	0.120117187500000	0.148437500000000	0
112	0	0	0.121093750000000	0.153320312500000	0
113	0	0	0.125000000000000	0.156250000000000	0
114	0	0	0.126953125000000	0.158203125000000	0
115	0	0	0.130859375000000	0.160156250000000	0
116	0	0	0.131835937500000	0.163085937500000	0
117	0	0	0.133789062500000	0.166015625000000	0
118	0	0	0.135742187500000	0.168945312500000	0
119	0	0	0.136718750000000	0.168945312500000	0
120	0	0	0.140625000000000	0.172851562500000	0
121	0	0	0.141601562500000	0.172851562500000	0
122	0	0	0.141601562500000	0.172851562500000	0
123	0	0	0.143554687500000	0.175781250000000	0
124	0	0	0.143554687500000	0.176757812500000	0
125	0	0	0.144531250000000	0.176757812500000	0
126	0	0	0.145507812500000	0.176757812500000	0
127	0	0	0.150390625000000	0.180664062500000	0
128	0	0	0.150390625000000	0.180664062500000	0
129	0	0	0.151367187500000	0.184570312500000	0
130	0	0	0.153320312500000	0.186523437500000	0
131	0	0	0.154296875000000	0.189453125000000	0
132	0	0.000976562500000000	0.155273437500000	0.191406250000000	0
133	0.000976562500000000	0.000976562500000000	0.156250000000000	0.194335937500000	0
134	0.000976562500000000	0.000976562500000000	0.156250000000000	0.195312500000000	0
135	0.000976562500000000	0.000976562500000000	0.161132812500000	0.200195312500000	0
136	0.000976562500000000	0.000976562500000000	0.163085937500000	0.202148437500000	0
137	0.000976562500000000	0.000976562500000000	0.165039062500000	0.204101562500000	0
138	0.000976562500000000	0.000976562500000000	0.169921875000000	0.205078125000000	0
139	0.000976562500000000	0.000976562500000000	0.170898437500000	0.208007812500000	0
140	0.00195312500000000	0.000976562500000000	0.176757812500000	0.209960937500000	0
141	0.00195312500000000	0.000976562500000000	0.176757812500000	0.211914062500000	0
142	0.00195312500000000	0.000976562500000000	0.179687500000000	0.214843750000000	0
143	0.00195312500000000	0.000976562500000000	0.180664062500000	0.216796875000000	0
144	0.00195312500000000	0.00292968750000000	0.183593750000000	0.216796875000000	0
145	0.00195312500000000	0.00292968750000000	0.186523437500000	0.216796875000000	0
146	0.00195312500000000	0.00292968750000000	0.187500000000000	0.218750000000000	0
147	0.00292968750000000	0.00292968750000000	0.189453125000000	0.219726562500000	0
148	0.00292968750000000	0.00292968750000000	0.191406250000000	0.221679687500000	0
149	0.00292968750000000	0.00292968750000000	0.191406250000000	0.222656250000000	0
150	0.00292968750000000	0.00292968750000000	0.193359375000000	0.223632812500000	0
151	0.00292968750000000	0.00292968750000000	0.198242187500000	0.224609375000000	0
152	0.00292968750000000	0.00292968750000000	0.201171875000000	0.225585937500000	0
153	0.00292968750000000	0.00292968750000000	0.203125000000000	0.226562500000000	0
154	0.00292968750000000	0.00292968750000000	0.205078125000000	0.227539062500000	0
155	0.00292968750000000	0.00292968750000000	0.205078125000000	0.228515625000000	0
156	0.00292968750000000	0.00292968750000000	0.205078125000000	0.231445312500000	0
157	0.00292968750000000	0.00292968750000000	0.205078125000000	0.235351562500000	0
158	0.00292968750000000	0.00292968750000000	0.206054687500000	0.239257812500000	0
159	0.00292968750000000	0.00292968750000000	0.207031250000000	0.241210937500000	0
160	0.00292968750000000	0.00292968750000000	0.207031250000000	0.243164062500000	0
161	0.00292968750000000	0.00292968750000000	0.208007812500000	0.246093750000000	0
162	0.00292968750000000	0.00292968750000000	0.209960937500000	0.248046875000000	0
163	0.00292968750000000	0.00292968750000000	0.209960937500000	0.248046875000000	0
164	0.00292968750000000	0.00292968750000000	0.213867187500000	0.249023437500000	0
165	0.00292968750000000	0.00292968750000000	0.217773437500000	0.251953125000000	0
166	0.00292968750000000	0.00292968750000000	0.217773437500000	0.252929687500000	0
167	0.00292968750000000	0.00292968750000000	0.217773437500000	0.252929687500000	0
168	0.00292968750000000	0.00292968750000000	0.219726562500000	0.252929687500000	0
169	0.00292968750000000	0.00292968750000000	0.222656250000000	0.253906250000000	0
170	0.00292968750000000	0.00292968750000000	0.224609375000000	0.254882812500000	0
171	0.00292968750000000	0.00292968750000000	0.227539062500000	0.257812500000000	0
172	0.00292968750000000	0.00292968750000000	0.229492187500000	0.258789062500000	0
173	0.00292968750000000	0.00292968750000000	0.232421875000000	0.258789062500000	0
174	0.00292968750000000	0.00292968750000000	0.233398437500000	0.258789062500000	0
175	0.00292968750000000	0.00292968750000000	0.235351562500000	0.261718750000000	0
176	0.00292968750000000	0.00292968750000000	0.237304687500000	0.262695312500000	0
177	0.00292968750000000	0.00292968750000000	0.239257812500000	0.264648437500000	0
178	0.00292968750000000	0.00292968750000000	0.242187500000000	0.265625000000000	0
179	0.00292968750000000	0.00292968750000000	0.242187500000000	0.268554687500000	0
180	0.00390625000000000	0.00292968750000000	0.243164062500000	0.270507812500000	0
181	0.00390625000000000	0.00292968750000000	0.243164062500000	0.271484375000000	0
182	0.00390625000000000	0.00292968750000000	0.245117187500000	0.271484375000000	0
183	0.00390625000000000	0.00292968750000000	0.246093750000000	0.271484375000000	0
184	0.00390625000000000	0.00292968750000000	0.246093750000000	0.272460937500000	0
185	0.00390625000000000	0.00292968750000000	0.247070312500000	0.272460937500000	0
186	0.00390625000000000	0.00390625000000000	0.247070312500000	0.272460937500000	0
187	0.00585937500000000	0.00488281250000000	0.250976562500000	0.272460937500000	0
188	0.00683593750000000	0.00488281250000000	0.251953125000000	0.273437500000000	0
189	0.00683593750000000	0.00585937500000000	0.253906250000000	0.273437500000000	0
190	0.00683593750000000	0.00585937500000000	0.255859375000000	0.274414062500000	0
191	0.00683593750000000	0.00585937500000000	0.255859375000000	0.276367187500000	0
192	0.00683593750000000	0.00585937500000000	0.256835937500000	0.278320312500000	0
193	0.00683593750000000	0.00585937500000000	0.256835937500000	0.282226562500000	0
194	0.00683593750000000	0.00585937500000000	0.258789062500000	0.284179687500000	0
195	0.00683593750000000	0.00585937500000000	0.259765625000000	0.287109375000000	0
196	0.00683593750000000	0.00585937500000000	0.261718750000000	0.290039062500000	0
197	0.00683593750000000	0.00585937500000000	0.261718750000000	0.290039062500000	0
198	0.00781250000000000	0.00585937500000000	0.262695312500000	0.291015625000000	0
199	0.00781250000000000	0.00585937500000000	0.262695312500000	0.292968750000000	0
200	0.00781250000000000	0.00585937500000000	0.263671875000000	0.292968750000000	0
201	0.00781250000000000	0.00585937500000000	0.263671875000000	0.294921875000000	0
202	0.00781250000000000	0.00585937500000000	0.263671875000000	0.295898437500000	0
203	0.00781250000000000	0.00683593750000000	0.263671875000000	0.295898437500000	0
204	0.00781250000000000	0.00683593750000000	0.266601562500000	0.296875000000000	0
205	0.00878906250000000	0.00878906250000000	0.266601562500000	0.297851562500000	0
206	0.00878906250000000	0.00878906250000000	0.268554687500000	0.298828125000000	0
207	0.00976562500000000	0.00976562500000000	0.270507812500000	0.299804687500000	0
208	0.00976562500000000	0.00976562500000000	0.273437500000000	0.302734375000000	0
209	0.0107421875000000	0.00976562500000000	0.273437500000000	0.304687500000000	0
210	0.0107421875000000	0.00976562500000000	0.275390625000000	0.305664062500000	0
211	0.0107421875000000	0.00976562500000000	0.275390625000000	0.306640625000000	0
212	0.0107421875000000	0.00976562500000000	0.275390625000000	0.306640625000000	0
213	0.0107421875000000	0.00976562500000000	0.277343750000000	0.307617187500000	0
214	0.0117187500000000	0.00976562500000000	0.277343750000000	0.309570312500000	0
215	0.0117187500000000	0.00976562500000000	0.277343750000000	0.309570312500000	0
216	0.0117187500000000	0.0107421875000000	0.280273437500000	0.309570312500000	0
217	0.0117187500000000	0.0107421875000000	0.281250000000000	0.311523437500000	0
218	0.0117187500000000	0.0107421875000000	0.283203125000000	0.312500000000000	0
219	0.0126953125000000	0.0107421875000000	0.285156250000000	0.314453125000000	0
220	0.0136718750000000	0.0107421875000000	0.288085937500000	0.314453125000000	0
221	0.0136718750000000	0.0107421875000000	0.289062500000000	0.315429687500000	0
222	0.0136718750000000	0.0107421875000000	0.290039062500000	0.316406250000000	0
223	0.0136718750000000	0.0107421875000000	0.293945312500000	0.316406250000000	0
224	0.0136718750000000	0.0107421875000000	0.294921875000000	0.317382812500000	0
225	0.0136718750000000	0.0117187500000000	0.294921875000000	0.318359375000000	0
226	0.0136718750000000	0.0126953125000000	0.296875000000000	0.319335937500000	0
227	0.0136718750000000	0.0136718750000000	0.296875000000000	0.319335937500000	0
228	0.0136718750000000	0.0136718750000000	0.298828125000000	0.320312500000000	0
229	0.0136718750000000	0.0136718750000000	0.299804687500000	0.320312500000000	0
230	0.0136718750000000	0.0136718750000000	0.300781250000000	0.321289062500000	0
231	0.0146484375000000	0.0136718750000000	0.300781250000000	0.321289062500000	0
232	0.0146484375000000	0.0136718750000000	0.302734375000000	0.323242187500000	0
233	0.0146484375000000	0.0156250000000000	0.302734375000000	0.324218750000000	0
234	0.0146484375000000	0.0156250000000000	0.304687500000000	0.324218750000000	0
235	0.0146484375000000	0.0156250000000000	0.307617187500000	0.325195312500000	0
236	0.0156250000000000	0.0156250000000000	0.310546875000000	0.326171875000000	0
237	0.0156250000000000	0.0156250000000000	0.312500000000000	0.326171875000000	0
238	0.0166015625000000	0.0156250000000000	0.314453125000000	0.329101562500000	0
239	0.0166015625000000	0.0156250000000000	0.314453125000000	0.329101562500000	0
240	0.0166015625000000	0.0156250000000000	0.316406250000000	0.329101562500000	0
241	0.0166015625000000	0.0166015625000000	0.317382812500000	0.331054687500000	0
242	0.0166015625000000	0.0175781250000000	0.317382812500000	0.332031250000000	0
243	0.0166015625000000	0.0185546875000000	0.317382812500000	0.332031250000000	0
244	0.0175781250000000	0.0195312500000000	0.317382812500000	0.333984375000000	0
245	0.0175781250000000	0.0195312500000000	0.319335937500000	0.335937500000000	0
246	0.0175781250000000	0.0195312500000000	0.319335937500000	0.335937500000000	0
247	0.0175781250000000	0.0205078125000000	0.321289062500000	0.336914062500000	0
248	0.0185546875000000	0.0205078125000000	0.323242187500000	0.336914062500000	0
249	0.0195312500000000	0.0205078125000000	0.326171875000000	0.336914062500000	0
250	0.0195312500000000	0.0205078125000000	0.326171875000000	0.337890625000000	0
251	0.0195312500000000	0.0214843750000000	0.326171875000000	0.339843750000000	0
252	0.0195312500000000	0.0214843750000000	0.326171875000000	0.339843750000000	0
253	0.0195312500000000	0.0214843750000000	0.327148437500000	0.340820312500000	0
254	0.0195312500000000	0.0214843750000000	0.327148437500000	0.340820312500000	0
255	0.0205078125000000	0.0224609375000000	0.327148437500000	0.340820312500000	0
256	0.0205078125000000	0.0224609375000000	0.328125000000000	0.341796875000000	0
257	0.0205078125000000	0.0224609375000000	0.328125000000000	0.341796875000000	0
258	0.0205078125000000	0.0224609375000000	0.329101562500000	0.343750000000000	0
259	0.0214843750000000	0.0224609375000000	0.329101562500000	0.344726562500000	0
260	0.0224609375000000	0.0224609375000000	0.330078125000000	0.346679687500000	0
261	0.0224609375000000	0.0224609375000000	0.331054687500000	0.348632812500000	0
262	0.0224609375000000	0.0224609375000000	0.331054687500000	0.349609375000000	0
263	0.0224609375000000	0.0224609375000000	0.334960937500000	0.349609375000000	0
264	0.0224609375000000	0.0224609375000000	0.334960937500000	0.349609375000000	0
265	0.0224609375000000	0.0224609375000000	0.334960937500000	0.350585937500000	0
266	0.0234375000000000	0.0224609375000000	0.334960937500000	0.351562500000000	0
267	0.0234375000000000	0.0224609375000000	0.335937500000000	0.352539062500000	0
268	0.0244140625000000	0.0224609375000000	0.336914062500000	0.353515625000000	0
269	0.0244140625000000	0.0224609375000000	0.337890625000000	0.353515625000000	0
270	0.0244140625000000	0.0224609375000000	0.339843750000000	0.354492187500000	0
271	0.0244140625000000	0.0224609375000000	0.339843750000000	0.354492187500000	0
272	0.0244140625000000	0.0224609375000000	0.339843750000000	0.355468750000000	0
273	0.0253906250000000	0.0234375000000000	0.339843750000000	0.357421875000000	0
274	0.0253906250000000	0.0234375000000000	0.339843750000000	0.357421875000000	0
275	0.0273437500000000	0.0234375000000000	0.340820312500000	0.357421875000000	0
276	0.0273437500000000	0.0234375000000000	0.343750000000000	0.358398437500000	0
277	0.0283203125000000	0.0234375000000000	0.343750000000000	0.360351562500000	0
278	0.0283203125000000	0.0234375000000000	0.344726562500000	0.360351562500000	0
279	0.0283203125000000	0.0244140625000000	0.345703125000000	0.361328125000000	0
280	0.0283203125000000	0.0263671875000000	0.345703125000000	0.362304687500000	0
281	0.0283203125000000	0.0263671875000000	0.345703125000000	0.362304687500000	0
282	0.0283203125000000	0.0263671875000000	0.345703125000000	0.363281250000000	0
283	0.0283203125000000	0.0263671875000000	0.347656250000000	0.363281250000000	0
284	0.0283203125000000	0.0273437500000000	0.347656250000000	0.364257812500000	0
285	0.0283203125000000	0.0292968750000000	0.350585937500000	0.365234375000000	0
286	0.0292968750000000	0.0292968750000000	0.352539062500000	0.365234375000000	0
287	0.0292968750000000	0.0292968750000000	0.352539062500000	0.366210937500000	0
288	0.0292968750000000	0.0302734375000000	0.355468750000000	0.366210937500000	0
289	0.0302734375000000	0.0302734375000000	0.356445312500000	0.370117187500000	0
290	0.0302734375000000	0.0302734375000000	0.356445312500000	0.371093750000000	0
291	0.0312500000000000	0.0302734375000000	0.356445312500000	0.371093750000000	0
292	0.0312500000000000	0.0312500000000000	0.356445312500000	0.371093750000000	0
293	0.0312500000000000	0.0322265625000000	0.358398437500000	0.371093750000000	0
294	0.0312500000000000	0.0332031250000000	0.359375000000000	0.372070312500000	0
295	0.0312500000000000	0.0332031250000000	0.359375000000000	0.372070312500000	0
296	0.0312500000000000	0.0341796875000000	0.359375000000000	0.372070312500000	0
297	0.0322265625000000	0.0351562500000000	0.359375000000000	0.372070312500000	0
298	0.0332031250000000	0.0351562500000000	0.359375000000000	0.372070312500000	0
299	0.0332031250000000	0.0351562500000000	0.359375000000000	0.372070312500000	0
300	0.0332031250000000	0.0351562500000000	0.359375000000000	0.372070312500000	0
301	0.0341796875000000	0.0351562500000000	0.360351562500000	0.372070312500000	0
302	0.0341796875000000	0.0351562500000000	0.361328125000000	0.373046875000000	0
303	0.0351562500000000	0.0351562500000000	0.362304687500000	0.373046875000000	0
304	0.0361328125000000	0.0351562500000000	0.363281250000000	0.375000000000000	0
305	0.0361328125000000	0.0351562500000000	0.363281250000000	0.375976562500000	0
306	0.0371093750000000	0.0361328125000000	0.363281250000000	0.376953125000000	0
307	0.0371093750000000	0.0361328125000000	0.364257812500000	0.376953125000000	0
308	0.0380859375000000	0.0380859375000000	0.366210937500000	0.378906250000000	0
309	0.0390625000000000	0.0380859375000000	0.366210937500000	0.380859375000000	0
310	0.0390625000000000	0.0380859375000000	0.366210937500000	0.380859375000000	0
311	0.0390625000000000	0.0380859375000000	0.366210937500000	0.381835937500000	0
312	0.0400390625000000	0.0380859375000000	0.367187500000000	0.383789062500000	0
313	0.0400390625000000	0.0390625000000000	0.368164062500000	0.386718750000000	0
314	0.0400390625000000	0.0390625000000000	0.369140625000000	0.386718750000000	0
315	0.0400390625000000	0.0400390625000000	0.369140625000000	0.386718750000000	0
316	0.0400390625000000	0.0400390625000000	0.369140625000000	0.386718750000000	0
317	0.0400390625000000	0.0410156250000000	0.369140625000000	0.388671875000000	0
318	0.0410156250000000	0.0410156250000000	0.369140625000000	0.388671875000000	0
319	0.0419921875000000	0.0410156250000000	0.371093750000000	0.388671875000000	0
320	0.0419921875000000	0.0410156250000000	0.371093750000000	0.388671875000000	0
321	0.0419921875000000	0.0419921875000000	0.372070312500000	0.389648437500000	0
322	0.0419921875000000	0.0419921875000000	0.373046875000000	0.389648437500000	0
323	0.0429687500000000	0.0419921875000000	0.373046875000000	0.389648437500000	0
324	0.0429687500000000	0.0419921875000000	0.374023437500000	0.389648437500000	0
325	0.0429687500000000	0.0429687500000000	0.375000000000000	0.389648437500000	0
326	0.0439453125000000	0.0429687500000000	0.375000000000000	0.392578125000000	0
327	0.0439453125000000	0.0429687500000000	0.375976562500000	0.392578125000000	0
328	0.0439453125000000	0.0429687500000000	0.375976562500000	0.392578125000000	0
329	0.0439453125000000	0.0439453125000000	0.375976562500000	0.392578125000000	0
330	0.0439453125000000	0.0439453125000000	0.375976562500000	0.392578125000000	0
331	0.0439453125000000	0.0439453125000000	0.376953125000000	0.392578125000000	0
332	0.0439453125000000	0.0439453125000000	0.376953125000000	0.392578125000000	0
333	0.0439453125000000	0.0439453125000000	0.376953125000000	0.392578125000000	0
334	0.0449218750000000	0.0439453125000000	0.376953125000000	0.393554687500000	0
335	0.0449218750000000	0.0439453125000000	0.376953125000000	0.393554687500000	0
336	0.0449218750000000	0.0439453125000000	0.376953125000000	0.393554687500000	0
337	0.0449218750000000	0.0439453125000000	0.376953125000000	0.394531250000000	0
338	0.0449218750000000	0.0449218750000000	0.376953125000000	0.395507812500000	0
339	0.0449218750000000	0.0449218750000000	0.376953125000000	0.397460937500000	0
340	0.0449218750000000	0.0449218750000000	0.376953125000000	0.397460937500000	0
341	0.0468750000000000	0.0468750000000000	0.376953125000000	0.397460937500000	0
342	0.0468750000000000	0.0468750000000000	0.377929687500000	0.397460937500000	0
343	0.0468750000000000	0.0468750000000000	0.378906250000000	0.398437500000000	0
344	0.0468750000000000	0.0468750000000000	0.378906250000000	0.398437500000000	0
345	0.0468750000000000	0.0478515625000000	0.380859375000000	0.398437500000000	0
346	0.0468750000000000	0.0478515625000000	0.380859375000000	0.399414062500000	0
347	0.0478515625000000	0.0478515625000000	0.382812500000000	0.400390625000000	0
348	0.0478515625000000	0.0478515625000000	0.382812500000000	0.401367187500000	0
349	0.0488281250000000	0.0478515625000000	0.383789062500000	0.401367187500000	0
350	0.0488281250000000	0.0488281250000000	0.383789062500000	0.402343750000000	0
351	0.0488281250000000	0.0488281250000000	0.384765625000000	0.402343750000000	0
352	0.0507812500000000	0.0488281250000000	0.388671875000000	0.402343750000000	0
353	0.0507812500000000	0.0498046875000000	0.388671875000000	0.402343750000000	0
354	0.0507812500000000	0.0498046875000000	0.389648437500000	0.402343750000000	0
355	0.0507812500000000	0.0498046875000000	0.389648437500000	0.402343750000000	0
356	0.0507812500000000	0.0498046875000000	0.389648437500000	0.402343750000000	0
357	0.0517578125000000	0.0507812500000000	0.389648437500000	0.403320312500000	0
358	0.0517578125000000	0.0517578125000000	0.389648437500000	0.403320312500000	0
359	0.0527343750000000	0.0517578125000000	0.390625000000000	0.403320312500000	0
360	0.0527343750000000	0.0517578125000000	0.390625000000000	0.404296875000000	0
361	0.0537109375000000	0.0527343750000000	0.390625000000000	0.404296875000000	0
362	0.0556640625000000	0.0537109375000000	0.391601562500000	0.404296875000000	0
363	0.0556640625000000	0.0537109375000000	0.391601562500000	0.404296875000000	0
364	0.0556640625000000	0.0537109375000000	0.391601562500000	0.405273437500000	0
365	0.0566406250000000	0.0537109375000000	0.391601562500000	0.406250000000000	0
366	0.0576171875000000	0.0546875000000000	0.392578125000000	0.407226562500000	0
367	0.0585937500000000	0.0556640625000000	0.392578125000000	0.407226562500000	0.000976562500000000
368	0.0585937500000000	0.0566406250000000	0.392578125000000	0.407226562500000	0.000976562500000000
369	0.0585937500000000	0.0566406250000000	0.393554687500000	0.407226562500000	0.000976562500000000
370	0.0585937500000000	0.0576171875000000	0.394531250000000	0.408203125000000	0.000976562500000000
371	0.0585937500000000	0.0576171875000000	0.394531250000000	0.409179687500000	0.000976562500000000
372	0.0595703125000000	0.0595703125000000	0.394531250000000	0.409179687500000	0.000976562500000000
373	0.0595703125000000	0.0595703125000000	0.395507812500000	0.410156250000000	0.000976562500000000
374	0.0595703125000000	0.0595703125000000	0.396484375000000	0.413085937500000	0.000976562500000000
375	0.0605468750000000	0.0595703125000000	0.396484375000000	0.414062500000000	0.000976562500000000
376	0.0605468750000000	0.0595703125000000	0.397460937500000	0.415039062500000	0.000976562500000000
377	0.0615234375000000	0.0595703125000000	0.397460937500000	0.415039062500000	0.000976562500000000
378	0.0625000000000000	0.0595703125000000	0.397460937500000	0.415039062500000	0.000976562500000000
379	0.0625000000000000	0.0605468750000000	0.397460937500000	0.415039062500000	0.000976562500000000
380	0.0625000000000000	0.0605468750000000	0.397460937500000	0.416015625000000	0.000976562500000000
381	0.0625000000000000	0.0605468750000000	0.397460937500000	0.416015625000000	0.000976562500000000
382	0.0625000000000000	0.0615234375000000	0.398437500000000	0.416015625000000	0.000976562500000000
383	0.0625000000000000	0.0625000000000000	0.398437500000000	0.416015625000000	0.000976562500000000
384	0.0625000000000000	0.0625000000000000	0.398437500000000	0.416015625000000	0.000976562500000000
385	0.0625000000000000	0.0625000000000000	0.398437500000000	0.416015625000000	0.000976562500000000
386	0.0625000000000000	0.0634765625000000	0.399414062500000	0.416015625000000	0.000976562500000000
387	0.0634765625000000	0.0634765625000000	0.400390625000000	0.416015625000000	0.000976562500000000
388	0.0634765625000000	0.0634765625000000	0.400390625000000	0.416015625000000	0.000976562500000000
389	0.0644531250000000	0.0634765625000000	0.400390625000000	0.416015625000000	0.000976562500000000
390	0.0644531250000000	0.0634765625000000	0.400390625000000	0.416015625000000	0.000976562500000000
391	0.0664062500000000	0.0634765625000000	0.402343750000000	0.416992187500000	0.000976562500000000
392	0.0664062500000000	0.0634765625000000	0.402343750000000	0.416992187500000	0.000976562500000000
393	0.0664062500000000	0.0634765625000000	0.402343750000000	0.417968750000000	0.000976562500000000
394	0.0664062500000000	0.0644531250000000	0.402343750000000	0.418945312500000	0.000976562500000000
395	0.0664062500000000	0.0654296875000000	0.403320312500000	0.418945312500000	0.000976562500000000
396	0.0664062500000000	0.0654296875000000	0.404296875000000	0.419921875000000	0.000976562500000000
397	0.0664062500000000	0.0673828125000000	0.405273437500000	0.419921875000000	0.000976562500000000
398	0.0664062500000000	0.0673828125000000	0.405273437500000	0.419921875000000	0.000976562500000000
399	0.0673828125000000	0.0673828125000000	0.405273437500000	0.419921875000000	0.000976562500000000
400	0.0673828125000000	0.0673828125000000	0.405273437500000	0.419921875000000	0.000976562500000000
401	0.0683593750000000	0.0683593750000000	0.405273437500000	0.422851562500000	0.000976562500000000
402	0.0693359375000000	0.0703125000000000	0.405273437500000	0.422851562500000	0.000976562500000000
403	0.0693359375000000	0.0712890625000000	0.405273437500000	0.422851562500000	0.000976562500000000
404	0.0693359375000000	0.0712890625000000	0.405273437500000	0.423828125000000	0.000976562500000000
405	0.0703125000000000	0.0722656250000000	0.405273437500000	0.423828125000000	0.000976562500000000
406	0.0732421875000000	0.0732421875000000	0.406250000000000	0.423828125000000	0.000976562500000000
407	0.0742187500000000	0.0732421875000000	0.406250000000000	0.424804687500000	0.000976562500000000
408	0.0742187500000000	0.0732421875000000	0.406250000000000	0.424804687500000	0.000976562500000000
409	0.0742187500000000	0.0732421875000000	0.409179687500000	0.424804687500000	0.000976562500000000
410	0.0742187500000000	0.0732421875000000	0.410156250000000	0.424804687500000	0.000976562500000000
411	0.0742187500000000	0.0732421875000000	0.410156250000000	0.424804687500000	0.000976562500000000
412	0.0751953125000000	0.0732421875000000	0.410156250000000	0.424804687500000	0.000976562500000000
413	0.0751953125000000	0.0732421875000000	0.410156250000000	0.424804687500000	0.000976562500000000
414	0.0751953125000000	0.0732421875000000	0.411132812500000	0.424804687500000	0.000976562500000000
415	0.0781250000000000	0.0732421875000000	0.412109375000000	0.424804687500000	0.000976562500000000
416	0.0781250000000000	0.0742187500000000	0.412109375000000	0.424804687500000	0.000976562500000000
417	0.0781250000000000	0.0742187500000000	0.412109375000000	0.424804687500000	0.000976562500000000
418	0.0800781250000000	0.0751953125000000	0.413085937500000	0.425781250000000	0.000976562500000000
419	0.0810546875000000	0.0761718750000000	0.414062500000000	0.426757812500000	0.000976562500000000
420	0.0810546875000000	0.0771484375000000	0.414062500000000	0.426757812500000	0.000976562500000000
421	0.0810546875000000	0.0781250000000000	0.414062500000000	0.426757812500000	0.000976562500000000
422	0.0810546875000000	0.0791015625000000	0.414062500000000	0.427734375000000	0.000976562500000000
423	0.0820312500000000	0.0791015625000000	0.415039062500000	0.428710937500000	0.000976562500000000
424	0.0830078125000000	0.0800781250000000	0.416015625000000	0.428710937500000	0.000976562500000000
425	0.0830078125000000	0.0820312500000000	0.416015625000000	0.429687500000000	0.000976562500000000
426	0.0839843750000000	0.0820312500000000	0.416992187500000	0.429687500000000	0.00195312500000000
427	0.0849609375000000	0.0820312500000000	0.417968750000000	0.429687500000000	0.00195312500000000
428	0.0849609375000000	0.0820312500000000	0.417968750000000	0.429687500000000	0.00195312500000000
429	0.0849609375000000	0.0839843750000000	0.417968750000000	0.429687500000000	0.00195312500000000
430	0.0849609375000000	0.0839843750000000	0.418945312500000	0.429687500000000	0.00195312500000000
431	0.0849609375000000	0.0839843750000000	0.418945312500000	0.429687500000000	0.00195312500000000
432	0.0849609375000000	0.0839843750000000	0.418945312500000	0.429687500000000	0.00195312500000000
433	0.0849609375000000	0.0839843750000000	0.418945312500000	0.430664062500000	0.00195312500000000
434	0.0859375000000000	0.0849609375000000	0.418945312500000	0.430664062500000	0.00195312500000000
435	0.0859375000000000	0.0869140625000000	0.419921875000000	0.430664062500000	0.00195312500000000
436	0.0869140625000000	0.0869140625000000	0.419921875000000	0.430664062500000	0.00195312500000000
437	0.0878906250000000	0.0869140625000000	0.420898437500000	0.430664062500000	0.00195312500000000
438	0.0878906250000000	0.0878906250000000	0.420898437500000	0.430664062500000	0.00195312500000000
439	0.0888671875000000	0.0878906250000000	0.420898437500000	0.430664062500000	0.00195312500000000
440	0.0898437500000000	0.0878906250000000	0.420898437500000	0.430664062500000	0.00195312500000000
441	0.0898437500000000	0.0888671875000000	0.420898437500000	0.430664062500000	0.00195312500000000
442	0.0898437500000000	0.0898437500000000	0.420898437500000	0.430664062500000	0.00195312500000000
443	0.0898437500000000	0.0898437500000000	0.420898437500000	0.430664062500000	0.00195312500000000
444	0.0898437500000000	0.0898437500000000	0.420898437500000	0.430664062500000	0.00195312500000000
445	0.0908203125000000	0.0908203125000000	0.420898437500000	0.432617187500000	0.00195312500000000
446	0.0908203125000000	0.0917968750000000	0.421875000000000	0.432617187500000	0.00195312500000000
447	0.0917968750000000	0.0937500000000000	0.422851562500000	0.432617187500000	0.00195312500000000
448	0.0917968750000000	0.0937500000000000	0.423828125000000	0.432617187500000	0.00195312500000000
449	0.0917968750000000	0.0947265625000000	0.424804687500000	0.433593750000000	0.00195312500000000
450	0.0927734375000000	0.0947265625000000	0.424804687500000	0.433593750000000	0.00195312500000000
451	0.0927734375000000	0.0947265625000000	0.426757812500000	0.433593750000000	0.00195312500000000
452	0.0937500000000000	0.0947265625000000	0.428710937500000	0.433593750000000	0.00195312500000000
453	0.0937500000000000	0.0947265625000000	0.428710937500000	0.434570312500000	0.00195312500000000
454	0.0947265625000000	0.0966796875000000	0.428710937500000	0.435546875000000	0.00195312500000000
455	0.0947265625000000	0.0966796875000000	0.428710937500000	0.435546875000000	0.00195312500000000
456	0.0947265625000000	0.0966796875000000	0.428710937500000	0.437500000000000	0.00292968750000000
457	0.0947265625000000	0.0966796875000000	0.428710937500000	0.437500000000000	0.00292968750000000
458	0.0957031250000000	0.0976562500000000	0.429687500000000	0.437500000000000	0.00292968750000000
459	0.0957031250000000	0.0976562500000000	0.430664062500000	0.437500000000000	0.00292968750000000
460	0.0957031250000000	0.0976562500000000	0.431640625000000	0.439453125000000	0.00292968750000000
461	0.0957031250000000	0.0976562500000000	0.432617187500000	0.439453125000000	0.00292968750000000
462	0.0957031250000000	0.0986328125000000	0.432617187500000	0.440429687500000	0.00292968750000000
463	0.0957031250000000	0.0996093750000000	0.432617187500000	0.440429687500000	0.00292968750000000
464	0.0957031250000000	0.0996093750000000	0.432617187500000	0.440429687500000	0.00292968750000000
465	0.0976562500000000	0.0996093750000000	0.433593750000000	0.441406250000000	0.00292968750000000
466	0.0986328125000000	0.100585937500000	0.434570312500000	0.441406250000000	0.00292968750000000
467	0.0986328125000000	0.100585937500000	0.434570312500000	0.441406250000000	0.00292968750000000
468	0.0986328125000000	0.101562500000000	0.434570312500000	0.442382812500000	0.00292968750000000
469	0.100585937500000	0.101562500000000	0.434570312500000	0.442382812500000	0.00292968750000000
470	0.100585937500000	0.101562500000000	0.434570312500000	0.442382812500000	0.00292968750000000
471	0.100585937500000	0.101562500000000	0.434570312500000	0.443359375000000	0.00292968750000000
472	0.101562500000000	0.102539062500000	0.436523437500000	0.444335937500000	0.00292968750000000
473	0.101562500000000	0.103515625000000	0.436523437500000	0.444335937500000	0.00292968750000000
474	0.101562500000000	0.103515625000000	0.436523437500000	0.444335937500000	0.00292968750000000
475	0.101562500000000	0.103515625000000	0.436523437500000	0.444335937500000	0.00292968750000000
476	0.102539062500000	0.103515625000000	0.436523437500000	0.444335937500000	0.00292968750000000
477	0.103515625000000	0.103515625000000	0.437500000000000	0.444335937500000	0.00292968750000000
478	0.104492187500000	0.103515625000000	0.437500000000000	0.444335937500000	0.00292968750000000
479	0.105468750000000	0.104492187500000	0.437500000000000	0.444335937500000	0.00292968750000000
480	0.105468750000000	0.105468750000000	0.437500000000000	0.444335937500000	0.00292968750000000
481	0.106445312500000	0.105468750000000	0.437500000000000	0.445312500000000	0.00292968750000000
482	0.106445312500000	0.105468750000000	0.437500000000000	0.445312500000000	0.00292968750000000
483	0.106445312500000	0.105468750000000	0.438476562500000	0.448242187500000	0.00292968750000000
484	0.106445312500000	0.105468750000000	0.438476562500000	0.448242187500000	0.00292968750000000
485	0.106445312500000	0.106445312500000	0.438476562500000	0.448242187500000	0.00292968750000000
486	0.106445312500000	0.106445312500000	0.438476562500000	0.448242187500000	0.00292968750000000
487	0.106445312500000	0.106445312500000	0.438476562500000	0.448242187500000	0.00292968750000000
488	0.108398437500000	0.107421875000000	0.438476562500000	0.448242187500000	0.00292968750000000
489	0.110351562500000	0.108398437500000	0.438476562500000	0.448242187500000	0.00292968750000000
490	0.110351562500000	0.109375000000000	0.438476562500000	0.448242187500000	0.00292968750000000
491	0.111328125000000	0.109375000000000	0.438476562500000	0.448242187500000	0.00292968750000000
492	0.111328125000000	0.109375000000000	0.438476562500000	0.448242187500000	0.00292968750000000
493	0.112304687500000	0.110351562500000	0.438476562500000	0.448242187500000	0.00292968750000000
494	0.112304687500000	0.111328125000000	0.439453125000000	0.448242187500000	0.00292968750000000
495	0.112304687500000	0.111328125000000	0.440429687500000	0.448242187500000	0.00292968750000000
496	0.112304687500000	0.111328125000000	0.442382812500000	0.448242187500000	0.00292968750000000
497	0.112304687500000	0.111328125000000	0.443359375000000	0.448242187500000	0.00292968750000000
498	0.112304687500000	0.111328125000000	0.444335937500000	0.448242187500000	0.00292968750000000
499	0.112304687500000	0.111328125000000	0.445312500000000	0.449218750000000	0.00292968750000000
500	0.112304687500000	0.111328125000000	0.446289062500000	0.449218750000000	0.00292968750000000
501	0.112304687500000	0.113281250000000	0.446289062500000	0.449218750000000	0.00292968750000000
502	0.112304687500000	0.114257812500000	0.446289062500000	0.449218750000000	0.00292968750000000
503	0.114257812500000	0.115234375000000	0.446289062500000	0.449218750000000	0.00292968750000000
504	0.116210937500000	0.115234375000000	0.446289062500000	0.449218750000000	0.00292968750000000
505	0.116210937500000	0.116210937500000	0.446289062500000	0.450195312500000	0.00292968750000000
506	0.116210937500000	0.117187500000000	0.447265625000000	0.450195312500000	0.00292968750000000
507	0.119140625000000	0.117187500000000	0.447265625000000	0.450195312500000	0.00292968750000000
508	0.120117187500000	0.117187500000000	0.449218750000000	0.451171875000000	0.00292968750000000
509	0.120117187500000	0.117187500000000	0.449218750000000	0.452148437500000	0.00292968750000000
510	0.121093750000000	0.117187500000000	0.449218750000000	0.452148437500000	0.00292968750000000
511	0.123046875000000	0.117187500000000	0.449218750000000	0.452148437500000	0.00292968750000000
512	0.124023437500000	0.118164062500000	0.449218750000000	0.453125000000000	0.00292968750000000
513	0.124023437500000	0.118164062500000	0.449218750000000	0.453125000000000	0.00292968750000000
514	0.125976562500000	0.120117187500000	0.449218750000000	0.453125000000000	0.00292968750000000
515	0.125976562500000	0.122070312500000	0.449218750000000	0.453125000000000	0.00292968750000000
516	0.125976562500000	0.122070312500000	0.449218750000000	0.453125000000000	0.00292968750000000
517	0.127929687500000	0.122070312500000	0.449218750000000	0.453125000000000	0.00292968750000000
518	0.130859375000000	0.123046875000000	0.449218750000000	0.453125000000000	0.00292968750000000
519	0.132812500000000	0.125000000000000	0.449218750000000	0.453125000000000	0.00292968750000000
520	0.132812500000000	0.125000000000000	0.449218750000000	0.453125000000000	0.00292968750000000
521	0.135742187500000	0.125976562500000	0.450195312500000	0.453125000000000	0.00292968750000000
522	0.135742187500000	0.126953125000000	0.451171875000000	0.453125000000000	0.00292968750000000
523	0.138671875000000	0.127929687500000	0.451171875000000	0.454101562500000	0.00292968750000000
524	0.138671875000000	0.128906250000000	0.451171875000000	0.454101562500000	0.00292968750000000
525	0.139648437500000	0.128906250000000	0.451171875000000	0.456054687500000	0.00292968750000000
526	0.139648437500000	0.129882812500000	0.451171875000000	0.456054687500000	0.00292968750000000
527	0.141601562500000	0.131835937500000	0.451171875000000	0.457031250000000	0.00292968750000000
528	0.142578125000000	0.131835937500000	0.451171875000000	0.458007812500000	0.00292968750000000
529	0.142578125000000	0.132812500000000	0.451171875000000	0.458007812500000	0.00292968750000000
530	0.142578125000000	0.132812500000000	0.451171875000000	0.458984375000000	0.00292968750000000
531	0.142578125000000	0.133789062500000	0.451171875000000	0.458984375000000	0.00292968750000000
532	0.142578125000000	0.133789062500000	0.451171875000000	0.458984375000000	0.00292968750000000
533	0.142578125000000	0.134765625000000	0.452148437500000	0.458984375000000	0.00292968750000000
534	0.142578125000000	0.134765625000000	0.452148437500000	0.458984375000000	0.00292968750000000
535	0.142578125000000	0.134765625000000	0.452148437500000	0.458984375000000	0.00292968750000000
536	0.142578125000000	0.135742187500000	0.455078125000000	0.458984375000000	0.00292968750000000
537	0.143554687500000	0.135742187500000	0.455078125000000	0.458984375000000	0.00292968750000000
538	0.143554687500000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
539	0.144531250000000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
540	0.144531250000000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
541	0.144531250000000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
542	0.144531250000000	0.135742187500000	0.456054687500000	0.458984375000000	0.00292968750000000
543	0.144531250000000	0.137695312500000	0.457031250000000	0.458984375000000	0.00292968750000000
544	0.144531250000000	0.138671875000000	0.457031250000000	0.458984375000000	0.00292968750000000
545	0.144531250000000	0.138671875000000	0.457031250000000	0.458984375000000	0.00292968750000000
546	0.144531250000000	0.139648437500000	0.457031250000000	0.458984375000000	0.00390625000000000
547	0.144531250000000	0.140625000000000	0.457031250000000	0.458984375000000	0.00390625000000000
548	0.144531250000000	0.140625000000000	0.457031250000000	0.458984375000000	0.00390625000000000
549	0.145507812500000	0.141601562500000	0.457031250000000	0.459960937500000	0.00390625000000000
550	0.145507812500000	0.141601562500000	0.457031250000000	0.460937500000000	0.00488281250000000
551	0.148437500000000	0.141601562500000	0.457031250000000	0.460937500000000	0.00488281250000000
552	0.149414062500000	0.141601562500000	0.458007812500000	0.460937500000000	0.00488281250000000
553	0.150390625000000	0.142578125000000	0.458007812500000	0.460937500000000	0.00585937500000000
554	0.150390625000000	0.142578125000000	0.458007812500000	0.460937500000000	0.00585937500000000
555	0.150390625000000	0.143554687500000	0.458984375000000	0.460937500000000	0.00585937500000000
556	0.150390625000000	0.144531250000000	0.458984375000000	0.462890625000000	0.00585937500000000
557	0.150390625000000	0.146484375000000	0.458984375000000	0.462890625000000	0.00585937500000000
558	0.150390625000000	0.147460937500000	0.458984375000000	0.462890625000000	0.00585937500000000
559	0.150390625000000	0.147460937500000	0.459960937500000	0.463867187500000	0.00585937500000000
560	0.150390625000000	0.148437500000000	0.459960937500000	0.463867187500000	0.00585937500000000
561	0.150390625000000	0.148437500000000	0.460937500000000	0.463867187500000	0.00585937500000000
562	0.150390625000000	0.150390625000000	0.460937500000000	0.465820312500000	0.00585937500000000
563	0.153320312500000	0.152343750000000	0.461914062500000	0.465820312500000	0.00585937500000000
564	0.153320312500000	0.152343750000000	0.462890625000000	0.465820312500000	0.00585937500000000
565	0.153320312500000	0.152343750000000	0.464843750000000	0.466796875000000	0.00585937500000000
566	0.154296875000000	0.153320312500000	0.464843750000000	0.466796875000000	0.00585937500000000
567	0.155273437500000	0.155273437500000	0.464843750000000	0.466796875000000	0.00585937500000000
568	0.155273437500000	0.156250000000000	0.465820312500000	0.466796875000000	0.00585937500000000
569	0.155273437500000	0.157226562500000	0.465820312500000	0.466796875000000	0.00585937500000000
570	0.156250000000000	0.157226562500000	0.465820312500000	0.466796875000000	0.00683593750000000
571	0.158203125000000	0.157226562500000	0.465820312500000	0.466796875000000	0.00683593750000000
572	0.159179687500000	0.157226562500000	0.465820312500000	0.466796875000000	0.00781250000000000
573	0.159179687500000	0.157226562500000	0.465820312500000	0.466796875000000	0.00781250000000000
574	0.161132812500000	0.157226562500000	0.465820312500000	0.467773437500000	0.00781250000000000
575	0.161132812500000	0.157226562500000	0.465820312500000	0.467773437500000	0.00781250000000000
576	0.163085937500000	0.157226562500000	0.465820312500000	0.467773437500000	0.00781250000000000
577	0.164062500000000	0.158203125000000	0.465820312500000	0.468750000000000	0.00781250000000000
578	0.165039062500000	0.158203125000000	0.465820312500000	0.468750000000000	0.00781250000000000
579	0.166015625000000	0.159179687500000	0.465820312500000	0.468750000000000	0.00781250000000000
580	0.166992187500000	0.159179687500000	0.465820312500000	0.468750000000000	0.00781250000000000
581	0.166992187500000	0.159179687500000	0.466796875000000	0.468750000000000	0.00781250000000000
582	0.166992187500000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
583	0.167968750000000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
584	0.167968750000000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
585	0.167968750000000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
586	0.168945312500000	0.160156250000000	0.466796875000000	0.468750000000000	0.00878906250000000
587	0.169921875000000	0.162109375000000	0.466796875000000	0.468750000000000	0.00878906250000000
588	0.170898437500000	0.162109375000000	0.466796875000000	0.468750000000000	0.00878906250000000
589	0.170898437500000	0.162109375000000	0.467773437500000	0.468750000000000	0.00878906250000000
590	0.170898437500000	0.163085937500000	0.467773437500000	0.468750000000000	0.00878906250000000
591	0.172851562500000	0.163085937500000	0.467773437500000	0.468750000000000	0.00878906250000000
592	0.172851562500000	0.164062500000000	0.469726562500000	0.468750000000000	0.00878906250000000
593	0.173828125000000	0.166015625000000	0.469726562500000	0.468750000000000	0.00878906250000000
594	0.173828125000000	0.166015625000000	0.469726562500000	0.468750000000000	0.00878906250000000
595	0.173828125000000	0.167968750000000	0.469726562500000	0.468750000000000	0.00878906250000000
596	0.173828125000000	0.168945312500000	0.469726562500000	0.468750000000000	0.00878906250000000
597	0.173828125000000	0.168945312500000	0.469726562500000	0.468750000000000	0.00976562500000000
598	0.173828125000000	0.169921875000000	0.470703125000000	0.468750000000000	0.00976562500000000
599	0.173828125000000	0.169921875000000	0.471679687500000	0.468750000000000	0.00976562500000000
600	0.174804687500000	0.169921875000000	0.471679687500000	0.468750000000000	0.0107421875000000
601	0.174804687500000	0.171875000000000	0.471679687500000	0.468750000000000	0.0107421875000000
602	0.174804687500000	0.171875000000000	0.472656250000000	0.469726562500000	0.0107421875000000
603	0.175781250000000	0.171875000000000	0.472656250000000	0.469726562500000	0.0107421875000000
604	0.175781250000000	0.171875000000000	0.473632812500000	0.470703125000000	0.0107421875000000
605	0.176757812500000	0.171875000000000	0.473632812500000	0.470703125000000	0.0107421875000000
606	0.176757812500000	0.171875000000000	0.473632812500000	0.470703125000000	0.0107421875000000
607	0.176757812500000	0.171875000000000	0.474609375000000	0.470703125000000	0.0107421875000000
608	0.176757812500000	0.171875000000000	0.474609375000000	0.470703125000000	0.0107421875000000
609	0.177734375000000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
610	0.177734375000000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
611	0.178710937500000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
612	0.180664062500000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
613	0.181640625000000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
614	0.182617187500000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
615	0.182617187500000	0.172851562500000	0.474609375000000	0.470703125000000	0.0107421875000000
616	0.182617187500000	0.173828125000000	0.474609375000000	0.470703125000000	0.0117187500000000
617	0.182617187500000	0.173828125000000	0.474609375000000	0.470703125000000	0.0117187500000000
618	0.182617187500000	0.174804687500000	0.475585937500000	0.470703125000000	0.0117187500000000
619	0.182617187500000	0.174804687500000	0.475585937500000	0.470703125000000	0.0117187500000000
620	0.182617187500000	0.174804687500000	0.475585937500000	0.470703125000000	0.0117187500000000
621	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0117187500000000
622	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0117187500000000
623	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0117187500000000
624	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0117187500000000
625	0.182617187500000	0.175781250000000	0.475585937500000	0.470703125000000	0.0126953125000000
626	0.182617187500000	0.177734375000000	0.475585937500000	0.471679687500000	0.0136718750000000
627	0.182617187500000	0.177734375000000	0.475585937500000	0.472656250000000	0.0136718750000000
628	0.182617187500000	0.177734375000000	0.475585937500000	0.472656250000000	0.0136718750000000
629	0.183593750000000	0.177734375000000	0.475585937500000	0.472656250000000	0.0136718750000000
630	0.183593750000000	0.178710937500000	0.475585937500000	0.472656250000000	0.0136718750000000
631	0.184570312500000	0.179687500000000	0.475585937500000	0.473632812500000	0.0136718750000000
632	0.185546875000000	0.180664062500000	0.476562500000000	0.473632812500000	0.0136718750000000
633	0.185546875000000	0.181640625000000	0.476562500000000	0.473632812500000	0.0136718750000000
634	0.185546875000000	0.182617187500000	0.476562500000000	0.473632812500000	0.0136718750000000
635	0.185546875000000	0.182617187500000	0.476562500000000	0.473632812500000	0.0136718750000000
636	0.185546875000000	0.182617187500000	0.476562500000000	0.473632812500000	0.0136718750000000
637	0.186523437500000	0.182617187500000	0.476562500000000	0.474609375000000	0.0136718750000000
638	0.186523437500000	0.182617187500000	0.476562500000000	0.474609375000000	0.0136718750000000
639	0.186523437500000	0.183593750000000	0.476562500000000	0.474609375000000	0.0146484375000000
640	0.186523437500000	0.183593750000000	0.477539062500000	0.474609375000000	0.0146484375000000
641	0.186523437500000	0.183593750000000	0.477539062500000	0.474609375000000	0.0146484375000000
642	0.186523437500000	0.183593750000000	0.477539062500000	0.474609375000000	0.0146484375000000
643	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
644	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
645	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
646	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
647	0.187500000000000	0.183593750000000	0.477539062500000	0.475585937500000	0.0146484375000000
648	0.187500000000000	0.184570312500000	0.477539062500000	0.475585937500000	0.0146484375000000
649	0.188476562500000	0.184570312500000	0.477539062500000	0.475585937500000	0.0146484375000000
650	0.188476562500000	0.184570312500000	0.477539062500000	0.475585937500000	0.0146484375000000
651	0.190429687500000	0.186523437500000	0.477539062500000	0.475585937500000	0.0146484375000000
652	0.191406250000000	0.187500000000000	0.477539062500000	0.476562500000000	0.0146484375000000
653	0.191406250000000	0.188476562500000	0.477539062500000	0.476562500000000	0.0156250000000000
654	0.191406250000000	0.188476562500000	0.477539062500000	0.476562500000000	0.0156250000000000
655	0.191406250000000	0.189453125000000	0.477539062500000	0.477539062500000	0.0156250000000000
656	0.192382812500000	0.189453125000000	0.477539062500000	0.477539062500000	0.0156250000000000
657	0.192382812500000	0.190429687500000	0.477539062500000	0.477539062500000	0.0156250000000000
658	0.192382812500000	0.190429687500000	0.477539062500000	0.477539062500000	0.0156250000000000
659	0.192382812500000	0.190429687500000	0.477539062500000	0.477539062500000	0.0156250000000000
660	0.194335937500000	0.190429687500000	0.477539062500000	0.477539062500000	0.0156250000000000
661	0.194335937500000	0.190429687500000	0.478515625000000	0.477539062500000	0.0156250000000000
662	0.195312500000000	0.190429687500000	0.478515625000000	0.477539062500000	0.0156250000000000
663	0.195312500000000	0.190429687500000	0.479492187500000	0.477539062500000	0.0156250000000000
664	0.195312500000000	0.190429687500000	0.479492187500000	0.477539062500000	0.0156250000000000
665	0.197265625000000	0.190429687500000	0.479492187500000	0.477539062500000	0.0166015625000000
666	0.197265625000000	0.191406250000000	0.480468750000000	0.477539062500000	0.0166015625000000
667	0.197265625000000	0.191406250000000	0.480468750000000	0.477539062500000	0.0166015625000000
668	0.197265625000000	0.192382812500000	0.481445312500000	0.477539062500000	0.0166015625000000
669	0.197265625000000	0.192382812500000	0.483398437500000	0.477539062500000	0.0166015625000000
670	0.197265625000000	0.192382812500000	0.483398437500000	0.477539062500000	0.0166015625000000
671	0.197265625000000	0.192382812500000	0.484375000000000	0.477539062500000	0.0175781250000000
672	0.197265625000000	0.193359375000000	0.484375000000000	0.478515625000000	0.0175781250000000
673	0.197265625000000	0.193359375000000	0.484375000000000	0.478515625000000	0.0175781250000000
674	0.197265625000000	0.193359375000000	0.486328125000000	0.478515625000000	0.0175781250000000
675	0.197265625000000	0.193359375000000	0.486328125000000	0.478515625000000	0.0185546875000000
676	0.197265625000000	0.194335937500000	0.486328125000000	0.478515625000000	0.0185546875000000
677	0.197265625000000	0.194335937500000	0.487304687500000	0.478515625000000	0.0185546875000000
678	0.197265625000000	0.195312500000000	0.488281250000000	0.478515625000000	0.0185546875000000
679	0.197265625000000	0.196289062500000	0.488281250000000	0.478515625000000	0.0185546875000000
680	0.197265625000000	0.196289062500000	0.488281250000000	0.478515625000000	0.0185546875000000
681	0.197265625000000	0.197265625000000	0.488281250000000	0.478515625000000	0.0185546875000000
682	0.197265625000000	0.198242187500000	0.488281250000000	0.478515625000000	0.0185546875000000
683	0.198242187500000	0.198242187500000	0.488281250000000	0.478515625000000	0.0185546875000000
684	0.199218750000000	0.198242187500000	0.488281250000000	0.478515625000000	0.0195312500000000
685	0.199218750000000	0.198242187500000	0.488281250000000	0.478515625000000	0.0195312500000000
686	0.200195312500000	0.198242187500000	0.488281250000000	0.478515625000000	0.0195312500000000
687	0.200195312500000	0.198242187500000	0.489257812500000	0.478515625000000	0.0195312500000000
688	0.201171875000000	0.198242187500000	0.489257812500000	0.478515625000000	0.0195312500000000
689	0.201171875000000	0.198242187500000	0.489257812500000	0.478515625000000	0.0195312500000000
690	0.202148437500000	0.198242187500000	0.489257812500000	0.478515625000000	0.0195312500000000
691	0.202148437500000	0.199218750000000	0.489257812500000	0.479492187500000	0.0195312500000000
692	0.202148437500000	0.201171875000000	0.489257812500000	0.479492187500000	0.0195312500000000
693	0.202148437500000	0.201171875000000	0.489257812500000	0.479492187500000	0.0195312500000000
694	0.202148437500000	0.202148437500000	0.489257812500000	0.479492187500000	0.0195312500000000
695	0.202148437500000	0.202148437500000	0.490234375000000	0.479492187500000	0.0195312500000000
696	0.203125000000000	0.202148437500000	0.490234375000000	0.479492187500000	0.0195312500000000
697	0.203125000000000	0.203125000000000	0.490234375000000	0.479492187500000	0.0195312500000000
698	0.203125000000000	0.203125000000000	0.490234375000000	0.480468750000000	0.0195312500000000
699	0.203125000000000	0.203125000000000	0.490234375000000	0.480468750000000	0.0195312500000000
700	0.203125000000000	0.204101562500000	0.490234375000000	0.481445312500000	0.0195312500000000
701	0.205078125000000	0.205078125000000	0.490234375000000	0.481445312500000	0.0195312500000000
702	0.205078125000000	0.206054687500000	0.490234375000000	0.481445312500000	0.0205078125000000
703	0.205078125000000	0.207031250000000	0.490234375000000	0.482421875000000	0.0205078125000000
704	0.205078125000000	0.207031250000000	0.492187500000000	0.482421875000000	0.0205078125000000
705	0.206054687500000	0.207031250000000	0.493164062500000	0.483398437500000	0.0205078125000000
706	0.206054687500000	0.207031250000000	0.493164062500000	0.483398437500000	0.0214843750000000
707	0.208007812500000	0.207031250000000	0.493164062500000	0.483398437500000	0.0214843750000000
708	0.208007812500000	0.207031250000000	0.493164062500000	0.484375000000000	0.0214843750000000
709	0.208007812500000	0.207031250000000	0.493164062500000	0.484375000000000	0.0214843750000000
710	0.208007812500000	0.208007812500000	0.493164062500000	0.484375000000000	0.0214843750000000
711	0.209960937500000	0.208007812500000	0.494140625000000	0.484375000000000	0.0224609375000000
712	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0224609375000000
713	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0244140625000000
714	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0244140625000000
715	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0244140625000000
716	0.209960937500000	0.208007812500000	0.494140625000000	0.485351562500000	0.0244140625000000
717	0.209960937500000	0.208007812500000	0.495117187500000	0.485351562500000	0.0244140625000000
718	0.210937500000000	0.209960937500000	0.495117187500000	0.487304687500000	0.0244140625000000
719	0.210937500000000	0.209960937500000	0.495117187500000	0.487304687500000	0.0244140625000000
720	0.211914062500000	0.211914062500000	0.495117187500000	0.487304687500000	0.0244140625000000
721	0.211914062500000	0.211914062500000	0.495117187500000	0.487304687500000	0.0244140625000000
722	0.212890625000000	0.211914062500000	0.495117187500000	0.487304687500000	0.0244140625000000
723	0.213867187500000	0.211914062500000	0.495117187500000	0.487304687500000	0.0244140625000000
724	0.213867187500000	0.213867187500000	0.495117187500000	0.487304687500000	0.0244140625000000
725	0.213867187500000	0.216796875000000	0.495117187500000	0.487304687500000	0.0244140625000000
726	0.213867187500000	0.216796875000000	0.495117187500000	0.487304687500000	0.0244140625000000
727	0.213867187500000	0.217773437500000	0.495117187500000	0.487304687500000	0.0244140625000000
728	0.213867187500000	0.217773437500000	0.495117187500000	0.487304687500000	0.0244140625000000
729	0.214843750000000	0.217773437500000	0.496093750000000	0.487304687500000	0.0244140625000000
730	0.214843750000000	0.217773437500000	0.496093750000000	0.487304687500000	0.0244140625000000
731	0.214843750000000	0.217773437500000	0.496093750000000	0.487304687500000	0.0244140625000000
732	0.215820312500000	0.217773437500000	0.496093750000000	0.487304687500000	0.0244140625000000
733	0.215820312500000	0.217773437500000	0.497070312500000	0.489257812500000	0.0244140625000000
734	0.215820312500000	0.217773437500000	0.497070312500000	0.489257812500000	0.0244140625000000
735	0.216796875000000	0.218750000000000	0.498046875000000	0.489257812500000	0.0244140625000000
736	0.217773437500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0244140625000000
737	0.217773437500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0253906250000000
738	0.217773437500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0253906250000000
739	0.218750000000000	0.218750000000000	0.498046875000000	0.489257812500000	0.0253906250000000
740	0.219726562500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0253906250000000
741	0.219726562500000	0.218750000000000	0.498046875000000	0.489257812500000	0.0263671875000000
742	0.219726562500000	0.219726562500000	0.498046875000000	0.489257812500000	0.0263671875000000
743	0.219726562500000	0.220703125000000	0.498046875000000	0.489257812500000	0.0263671875000000
744	0.219726562500000	0.220703125000000	0.498046875000000	0.489257812500000	0.0263671875000000
745	0.220703125000000	0.220703125000000	0.498046875000000	0.489257812500000	0.0263671875000000
746	0.221679687500000	0.220703125000000	0.499023437500000	0.489257812500000	0.0263671875000000
747	0.221679687500000	0.220703125000000	0.499023437500000	0.489257812500000	0.0263671875000000
748	0.221679687500000	0.220703125000000	0.500000000000000	0.489257812500000	0.0263671875000000
749	0.221679687500000	0.220703125000000	0.500000000000000	0.489257812500000	0.0263671875000000
750	0.221679687500000	0.221679687500000	0.500000000000000	0.489257812500000	0.0263671875000000
751	0.221679687500000	0.221679687500000	0.500976562500000	0.489257812500000	0.0263671875000000
752	0.221679687500000	0.222656250000000	0.500976562500000	0.489257812500000	0.0263671875000000
753	0.222656250000000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
754	0.222656250000000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
755	0.223632812500000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
756	0.223632812500000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
757	0.223632812500000	0.222656250000000	0.501953125000000	0.489257812500000	0.0273437500000000
758	0.223632812500000	0.223632812500000	0.501953125000000	0.490234375000000	0.0273437500000000
759	0.224609375000000	0.223632812500000	0.501953125000000	0.490234375000000	0.0273437500000000
760	0.224609375000000	0.223632812500000	0.501953125000000	0.490234375000000	0.0273437500000000
761	0.226562500000000	0.223632812500000	0.501953125000000	0.490234375000000	0.0273437500000000
762	0.228515625000000	0.223632812500000	0.501953125000000	0.491210937500000	0.0283203125000000
763	0.230468750000000	0.223632812500000	0.501953125000000	0.491210937500000	0.0283203125000000
764	0.230468750000000	0.223632812500000	0.501953125000000	0.491210937500000	0.0292968750000000
765	0.232421875000000	0.223632812500000	0.501953125000000	0.491210937500000	0.0292968750000000
766	0.232421875000000	0.223632812500000	0.502929687500000	0.493164062500000	0.0292968750000000
767	0.233398437500000	0.223632812500000	0.502929687500000	0.493164062500000	0.0292968750000000
768	0.233398437500000	0.225585937500000	0.502929687500000	0.493164062500000	0.0292968750000000
769	0.233398437500000	0.227539062500000	0.502929687500000	0.493164062500000	0.0292968750000000
770	0.233398437500000	0.227539062500000	0.502929687500000	0.493164062500000	0.0292968750000000
771	0.233398437500000	0.228515625000000	0.502929687500000	0.493164062500000	0.0292968750000000
772	0.234375000000000	0.229492187500000	0.502929687500000	0.493164062500000	0.0292968750000000
773	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0292968750000000
774	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0302734375000000
775	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0302734375000000
776	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0302734375000000
777	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0302734375000000
778	0.234375000000000	0.230468750000000	0.502929687500000	0.493164062500000	0.0312500000000000
779	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
780	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
781	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
782	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
783	0.235351562500000	0.232421875000000	0.502929687500000	0.493164062500000	0.0312500000000000
784	0.236328125000000	0.232421875000000	0.502929687500000	0.494140625000000	0.0312500000000000
785	0.238281250000000	0.234375000000000	0.502929687500000	0.494140625000000	0.0312500000000000
786	0.239257812500000	0.234375000000000	0.502929687500000	0.494140625000000	0.0312500000000000
787	0.239257812500000	0.234375000000000	0.503906250000000	0.494140625000000	0.0322265625000000
788	0.239257812500000	0.234375000000000	0.503906250000000	0.494140625000000	0.0322265625000000
789	0.240234375000000	0.234375000000000	0.503906250000000	0.494140625000000	0.0322265625000000
790	0.240234375000000	0.235351562500000	0.503906250000000	0.495117187500000	0.0322265625000000
791	0.240234375000000	0.237304687500000	0.503906250000000	0.495117187500000	0.0322265625000000
792	0.240234375000000	0.237304687500000	0.503906250000000	0.496093750000000	0.0322265625000000
793	0.240234375000000	0.237304687500000	0.503906250000000	0.496093750000000	0.0332031250000000
794	0.240234375000000	0.238281250000000	0.503906250000000	0.496093750000000	0.0332031250000000
795	0.240234375000000	0.240234375000000	0.503906250000000	0.496093750000000	0.0332031250000000
796	0.240234375000000	0.240234375000000	0.503906250000000	0.496093750000000	0.0332031250000000
797	0.240234375000000	0.240234375000000	0.503906250000000	0.497070312500000	0.0332031250000000
798	0.241210937500000	0.241210937500000	0.503906250000000	0.497070312500000	0.0332031250000000
799	0.241210937500000	0.242187500000000	0.503906250000000	0.497070312500000	0.0332031250000000
800	0.241210937500000	0.242187500000000	0.503906250000000	0.497070312500000	0.0332031250000000
801	0.241210937500000	0.242187500000000	0.503906250000000	0.497070312500000	0.0332031250000000
802	0.241210937500000	0.243164062500000	0.503906250000000	0.497070312500000	0.0332031250000000
803	0.241210937500000	0.243164062500000	0.503906250000000	0.497070312500000	0.0332031250000000
804	0.241210937500000	0.243164062500000	0.503906250000000	0.498046875000000	0.0341796875000000
805	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0341796875000000
806	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0351562500000000
807	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0361328125000000
808	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0351562500000000
809	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0361328125000000
810	0.243164062500000	0.244140625000000	0.503906250000000	0.498046875000000	0.0361328125000000
811	0.244140625000000	0.244140625000000	0.503906250000000	0.498046875000000	0.0361328125000000
812	0.244140625000000	0.245117187500000	0.503906250000000	0.498046875000000	0.0361328125000000
813	0.245117187500000	0.246093750000000	0.503906250000000	0.499023437500000	0.0361328125000000
814	0.246093750000000	0.246093750000000	0.503906250000000	0.499023437500000	0.0361328125000000
815	0.247070312500000	0.246093750000000	0.503906250000000	0.499023437500000	0.0361328125000000
816	0.247070312500000	0.246093750000000	0.503906250000000	0.499023437500000	0.0361328125000000
817	0.247070312500000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
818	0.247070312500000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
819	0.247070312500000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
820	0.248046875000000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
821	0.248046875000000	0.247070312500000	0.503906250000000	0.499023437500000	0.0361328125000000
822	0.250000000000000	0.247070312500000	0.503906250000000	0.499023437500000	0.0371093750000000
823	0.250000000000000	0.247070312500000	0.504882812500000	0.500976562500000	0.0371093750000000
824	0.250000000000000	0.247070312500000	0.504882812500000	0.500976562500000	0.0371093750000000
825	0.250000000000000	0.247070312500000	0.505859375000000	0.500976562500000	0.0371093750000000
826	0.250976562500000	0.247070312500000	0.505859375000000	0.500976562500000	0.0371093750000000
827	0.251953125000000	0.247070312500000	0.505859375000000	0.500976562500000	0.0371093750000000
828	0.251953125000000	0.248046875000000	0.505859375000000	0.500976562500000	0.0371093750000000
829	0.252929687500000	0.248046875000000	0.505859375000000	0.500976562500000	0.0371093750000000
830	0.253906250000000	0.248046875000000	0.505859375000000	0.500976562500000	0.0371093750000000
831	0.253906250000000	0.248046875000000	0.505859375000000	0.500976562500000	0.0380859375000000
832	0.253906250000000	0.249023437500000	0.505859375000000	0.501953125000000	0.0380859375000000
833	0.253906250000000	0.249023437500000	0.505859375000000	0.501953125000000	0.0390625000000000
834	0.253906250000000	0.249023437500000	0.505859375000000	0.501953125000000	0.0390625000000000
835	0.253906250000000	0.250000000000000	0.505859375000000	0.501953125000000	0.0390625000000000
836	0.253906250000000	0.250000000000000	0.505859375000000	0.502929687500000	0.0390625000000000
837	0.253906250000000	0.250000000000000	0.505859375000000	0.502929687500000	0.0390625000000000
838	0.254882812500000	0.250976562500000	0.505859375000000	0.502929687500000	0.0400390625000000
839	0.255859375000000	0.252929687500000	0.505859375000000	0.502929687500000	0.0400390625000000
840	0.256835937500000	0.252929687500000	0.505859375000000	0.502929687500000	0.0400390625000000
841	0.257812500000000	0.252929687500000	0.505859375000000	0.502929687500000	0.0400390625000000
842	0.258789062500000	0.252929687500000	0.505859375000000	0.502929687500000	0.0400390625000000
843	0.258789062500000	0.253906250000000	0.505859375000000	0.502929687500000	0.0400390625000000
844	0.258789062500000	0.253906250000000	0.505859375000000	0.502929687500000	0.0400390625000000
845	0.258789062500000	0.254882812500000	0.505859375000000	0.502929687500000	0.0400390625000000
846	0.259765625000000	0.254882812500000	0.507812500000000	0.502929687500000	0.0400390625000000
847	0.259765625000000	0.255859375000000	0.507812500000000	0.502929687500000	0.0400390625000000
848	0.259765625000000	0.255859375000000	0.507812500000000	0.502929687500000	0.0400390625000000
849	0.259765625000000	0.255859375000000	0.507812500000000	0.502929687500000	0.0410156250000000
850	0.260742187500000	0.256835937500000	0.507812500000000	0.502929687500000	0.0410156250000000
851	0.260742187500000	0.257812500000000	0.507812500000000	0.502929687500000	0.0410156250000000
852	0.261718750000000	0.257812500000000	0.507812500000000	0.502929687500000	0.0410156250000000
853	0.262695312500000	0.258789062500000	0.507812500000000	0.502929687500000	0.0410156250000000
854	0.263671875000000	0.258789062500000	0.507812500000000	0.502929687500000	0.0410156250000000
855	0.263671875000000	0.258789062500000	0.508789062500000	0.502929687500000	0.0410156250000000
856	0.263671875000000	0.258789062500000	0.508789062500000	0.503906250000000	0.0410156250000000
857	0.263671875000000	0.259765625000000	0.508789062500000	0.503906250000000	0.0410156250000000
858	0.263671875000000	0.259765625000000	0.508789062500000	0.503906250000000	0.0429687500000000
859	0.264648437500000	0.259765625000000	0.508789062500000	0.504882812500000	0.0429687500000000
860	0.264648437500000	0.259765625000000	0.509765625000000	0.504882812500000	0.0429687500000000
861	0.264648437500000	0.259765625000000	0.509765625000000	0.504882812500000	0.0429687500000000
862	0.265625000000000	0.260742187500000	0.509765625000000	0.504882812500000	0.0429687500000000
863	0.266601562500000	0.261718750000000	0.509765625000000	0.504882812500000	0.0429687500000000
864	0.267578125000000	0.262695312500000	0.510742187500000	0.504882812500000	0.0429687500000000
865	0.267578125000000	0.262695312500000	0.510742187500000	0.504882812500000	0.0429687500000000
866	0.267578125000000	0.262695312500000	0.510742187500000	0.504882812500000	0.0429687500000000
867	0.267578125000000	0.262695312500000	0.510742187500000	0.504882812500000	0.0439453125000000
868	0.267578125000000	0.262695312500000	0.511718750000000	0.504882812500000	0.0439453125000000
869	0.267578125000000	0.262695312500000	0.511718750000000	0.504882812500000	0.0449218750000000
870	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0449218750000000
871	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0458984375000000
872	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0458984375000000
873	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0458984375000000
874	0.268554687500000	0.262695312500000	0.511718750000000	0.504882812500000	0.0458984375000000
875	0.268554687500000	0.263671875000000	0.511718750000000	0.504882812500000	0.0458984375000000
876	0.268554687500000	0.263671875000000	0.511718750000000	0.504882812500000	0.0468750000000000
877	0.269531250000000	0.263671875000000	0.511718750000000	0.504882812500000	0.0468750000000000
878	0.270507812500000	0.263671875000000	0.511718750000000	0.504882812500000	0.0468750000000000
879	0.270507812500000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
880	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
881	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
882	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
883	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
884	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
885	0.273437500000000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
886	0.274414062500000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
887	0.276367187500000	0.264648437500000	0.511718750000000	0.504882812500000	0.0478515625000000
888	0.276367187500000	0.264648437500000	0.511718750000000	0.505859375000000	0.0478515625000000
889	0.276367187500000	0.264648437500000	0.511718750000000	0.505859375000000	0.0478515625000000
890	0.276367187500000	0.264648437500000	0.511718750000000	0.505859375000000	0.0478515625000000
891	0.276367187500000	0.264648437500000	0.511718750000000	0.505859375000000	0.0478515625000000
892	0.276367187500000	0.265625000000000	0.511718750000000	0.505859375000000	0.0478515625000000
893	0.276367187500000	0.265625000000000	0.511718750000000	0.505859375000000	0.0488281250000000
894	0.276367187500000	0.265625000000000	0.511718750000000	0.505859375000000	0.0488281250000000
895	0.276367187500000	0.265625000000000	0.511718750000000	0.505859375000000	0.0488281250000000
896	0.276367187500000	0.265625000000000	0.511718750000000	0.506835937500000	0.0488281250000000
897	0.276367187500000	0.265625000000000	0.511718750000000	0.506835937500000	0.0488281250000000
898	0.276367187500000	0.265625000000000	0.511718750000000	0.506835937500000	0.0488281250000000
899	0.276367187500000	0.265625000000000	0.511718750000000	0.506835937500000	0.0488281250000000
900	0.276367187500000	0.265625000000000	0.512695312500000	0.506835937500000	0.0488281250000000
901	0.276367187500000	0.265625000000000	0.512695312500000	0.506835937500000	0.0488281250000000
902	0.276367187500000	0.265625000000000	0.512695312500000	0.506835937500000	0.0488281250000000
903	0.276367187500000	0.265625000000000	0.512695312500000	0.507812500000000	0.0488281250000000
904	0.276367187500000	0.266601562500000	0.512695312500000	0.507812500000000	0.0488281250000000
905	0.276367187500000	0.266601562500000	0.512695312500000	0.507812500000000	0.0488281250000000
906	0.276367187500000	0.267578125000000	0.512695312500000	0.507812500000000	0.0488281250000000
907	0.276367187500000	0.267578125000000	0.512695312500000	0.507812500000000	0.0488281250000000
908	0.276367187500000	0.267578125000000	0.512695312500000	0.507812500000000	0.0488281250000000
909	0.277343750000000	0.267578125000000	0.512695312500000	0.507812500000000	0.0488281250000000
910	0.278320312500000	0.268554687500000	0.512695312500000	0.507812500000000	0.0488281250000000
911	0.278320312500000	0.268554687500000	0.512695312500000	0.507812500000000	0.0488281250000000
912	0.278320312500000	0.268554687500000	0.512695312500000	0.507812500000000	0.0488281250000000
913	0.278320312500000	0.268554687500000	0.513671875000000	0.507812500000000	0.0488281250000000
914	0.278320312500000	0.268554687500000	0.513671875000000	0.507812500000000	0.0488281250000000
915	0.278320312500000	0.268554687500000	0.513671875000000	0.507812500000000	0.0488281250000000
916	0.278320312500000	0.268554687500000	0.513671875000000	0.507812500000000	0.0488281250000000
917	0.278320312500000	0.268554687500000	0.514648437500000	0.507812500000000	0.0488281250000000
918	0.279296875000000	0.268554687500000	0.514648437500000	0.507812500000000	0.0498046875000000
919	0.279296875000000	0.268554687500000	0.514648437500000	0.507812500000000	0.0507812500000000
920	0.279296875000000	0.268554687500000	0.514648437500000	0.507812500000000	0.0507812500000000
921	0.280273437500000	0.268554687500000	0.514648437500000	0.507812500000000	0.0507812500000000
922	0.280273437500000	0.268554687500000	0.514648437500000	0.507812500000000	0.0507812500000000
923	0.280273437500000	0.269531250000000	0.514648437500000	0.507812500000000	0.0517578125000000
924	0.281250000000000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
925	0.281250000000000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
926	0.281250000000000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
927	0.281250000000000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
928	0.282226562500000	0.270507812500000	0.514648437500000	0.508789062500000	0.0517578125000000
929	0.282226562500000	0.270507812500000	0.514648437500000	0.508789062500000	0.0527343750000000
930	0.282226562500000	0.271484375000000	0.514648437500000	0.508789062500000	0.0537109375000000
931	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
932	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
933	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
934	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
935	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0546875000000000
936	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0546875000000000
937	0.282226562500000	0.272460937500000	0.514648437500000	0.508789062500000	0.0537109375000000
938	0.283203125000000	0.275390625000000	0.514648437500000	0.508789062500000	0.0546875000000000
939	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0546875000000000
940	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
941	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
942	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
943	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
944	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
945	0.284179687500000	0.275390625000000	0.514648437500000	0.508789062500000	0.0566406250000000
946	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
947	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
948	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
949	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
950	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
951	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
952	0.284179687500000	0.276367187500000	0.514648437500000	0.508789062500000	0.0566406250000000
953	0.284179687500000	0.277343750000000	0.514648437500000	0.508789062500000	0.0566406250000000
954	0.284179687500000	0.277343750000000	0.514648437500000	0.508789062500000	0.0576171875000000
955	0.284179687500000	0.278320312500000	0.514648437500000	0.508789062500000	0.0576171875000000
956	0.284179687500000	0.279296875000000	0.515625000000000	0.508789062500000	0.0576171875000000
957	0.285156250000000	0.279296875000000	0.516601562500000	0.508789062500000	0.0585937500000000
958	0.285156250000000	0.280273437500000	0.516601562500000	0.508789062500000	0.0585937500000000
959	0.285156250000000	0.281250000000000	0.517578125000000	0.508789062500000	0.0595703125000000
960	0.286132812500000	0.281250000000000	0.517578125000000	0.509765625000000	0.0595703125000000
961	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0595703125000000
962	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0595703125000000
963	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0595703125000000
964	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0605468750000000
965	0.286132812500000	0.282226562500000	0.518554687500000	0.509765625000000	0.0605468750000000
966	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0605468750000000
967	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0634765625000000
968	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0634765625000000
969	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0634765625000000
970	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0634765625000000
971	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0644531250000000
972	0.287109375000000	0.282226562500000	0.518554687500000	0.509765625000000	0.0644531250000000
973	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0644531250000000
974	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
975	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
976	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
977	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
978	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
979	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
980	0.287109375000000	0.283203125000000	0.518554687500000	0.509765625000000	0.0654296875000000
981	0.287109375000000	0.284179687500000	0.518554687500000	0.509765625000000	0.0654296875000000
982	0.287109375000000	0.284179687500000	0.518554687500000	0.509765625000000	0.0664062500000000
983	0.287109375000000	0.284179687500000	0.518554687500000	0.509765625000000	0.0664062500000000
984	0.287109375000000	0.285156250000000	0.518554687500000	0.509765625000000	0.0664062500000000
985	0.287109375000000	0.285156250000000	0.518554687500000	0.509765625000000	0.0664062500000000
986	0.287109375000000	0.285156250000000	0.518554687500000	0.509765625000000	0.0664062500000000
987	0.287109375000000	0.286132812500000	0.518554687500000	0.509765625000000	0.0664062500000000
988	0.287109375000000	0.286132812500000	0.518554687500000	0.509765625000000	0.0664062500000000
989	0.287109375000000	0.286132812500000	0.518554687500000	0.509765625000000	0.0664062500000000
990	0.287109375000000	0.286132812500000	0.518554687500000	0.509765625000000	0.0664062500000000
991	0.287109375000000	0.287109375000000	0.518554687500000	0.509765625000000	0.0664062500000000
992	0.287109375000000	0.287109375000000	0.518554687500000	0.509765625000000	0.0664062500000000
993	0.287109375000000	0.288085937500000	0.518554687500000	0.509765625000000	0.0664062500000000
994	0.287109375000000	0.288085937500000	0.518554687500000	0.509765625000000	0.0664062500000000
995	0.287109375000000	0.288085937500000	0.518554687500000	0.509765625000000	0.0664062500000000
996	0.287109375000000	0.289062500000000	0.519531250000000	0.509765625000000	0.0664062500000000
997	0.287109375000000	0.289062500000000	0.519531250000000	0.509765625000000	0.0664062500000000
998	0.287109375000000	0.290039062500000	0.519531250000000	0.509765625000000	0.0664062500000000
999	0.287109375000000	0.290039062500000	0.519531250000000	0.509765625000000	0.0664062500000000
1000	0.287109375000000	0.290039062500000	0.519531250000000	0.509765625000000	0.0664062500000000
1001	0.287109375000000	0.291015625000000	0.519531250000000	0.509765625000000	0.0664062500000000
1002	0.287109375000000	0.291015625000000	0.519531250000000	0.509765625000000	0.0673828125000000
1003	0.287109375000000	0.291015625000000	0.519531250000000	0.509765625000000	0.0683593750000000
1004	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0693359375000000
1005	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1006	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1007	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1008	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1009	0.287109375000000	0.291992187500000	0.519531250000000	0.509765625000000	0.0703125000000000
1010	0.287109375000000	0.291992187500000	0.520507812500000	0.509765625000000	0.0703125000000000
1011	0.288085937500000	0.291992187500000	0.520507812500000	0.510742187500000	0.0712890625000000
1012	0.288085937500000	0.291992187500000	0.520507812500000	0.510742187500000	0.0712890625000000
1013	0.289062500000000	0.291992187500000	0.520507812500000	0.510742187500000	0.0712890625000000
1014	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1015	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1016	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1017	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1018	0.290039062500000	0.293945312500000	0.520507812500000	0.510742187500000	0.0722656250000000
1019	0.290039062500000	0.294921875000000	0.520507812500000	0.510742187500000	0.0722656250000000
1020	0.290039062500000	0.294921875000000	0.520507812500000	0.510742187500000	0.0722656250000000
1021	0.290039062500000	0.294921875000000	0.520507812500000	0.510742187500000	0.0722656250000000
1022	0.290039062500000	0.294921875000000	0.520507812500000	0.510742187500000	0.0722656250000000
1023	0.290039062500000	0.295898437500000	0.520507812500000	0.510742187500000	0.0722656250000000
1024	0.291015625000000	0.295898437500000	0.520507812500000	0.511718750000000	0.0732421875000000
1025	0.291015625000000	0.295898437500000	0.520507812500000	0.511718750000000	0.0732421875000000
1026	0.291015625000000	0.295898437500000	0.520507812500000	0.511718750000000	0.0742187500000000
1027	0.291992187500000	0.295898437500000	0.521484375000000	0.511718750000000	0.0751953125000000
1028	0.291992187500000	0.295898437500000	0.521484375000000	0.511718750000000	0.0751953125000000
1029	0.291992187500000	0.295898437500000	0.521484375000000	0.511718750000000	0.0742187500000000
1030	0.291992187500000	0.296875000000000	0.521484375000000	0.511718750000000	0.0761718750000000
1031	0.291992187500000	0.297851562500000	0.522460937500000	0.511718750000000	0.0761718750000000
1032	0.291992187500000	0.297851562500000	0.522460937500000	0.511718750000000	0.0761718750000000
1033	0.292968750000000	0.297851562500000	0.522460937500000	0.511718750000000	0.0761718750000000
1034	0.292968750000000	0.297851562500000	0.522460937500000	0.511718750000000	0.0761718750000000
1035	0.292968750000000	0.298828125000000	0.522460937500000	0.511718750000000	0.0761718750000000
1036	0.293945312500000	0.299804687500000	0.522460937500000	0.511718750000000	0.0761718750000000
1037	0.294921875000000	0.299804687500000	0.522460937500000	0.512695312500000	0.0761718750000000
1038	0.294921875000000	0.299804687500000	0.522460937500000	0.512695312500000	0.0761718750000000
1039	0.294921875000000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1040	0.294921875000000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1041	0.294921875000000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1042	0.294921875000000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1043	0.295898437500000	0.300781250000000	0.522460937500000	0.512695312500000	0.0771484375000000
1044	0.295898437500000	0.301757812500000	0.522460937500000	0.512695312500000	0.0771484375000000
1045	0.295898437500000	0.301757812500000	0.522460937500000	0.512695312500000	0.0771484375000000
1046	0.296875000000000	0.301757812500000	0.522460937500000	0.512695312500000	0.0771484375000000
1047	0.296875000000000	0.301757812500000	0.522460937500000	0.512695312500000	0.0771484375000000
1048	0.296875000000000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1049	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1050	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1051	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1052	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1053	0.297851562500000	0.302734375000000	0.522460937500000	0.512695312500000	0.0781250000000000
1054	0.297851562500000	0.303710937500000	0.522460937500000	0.512695312500000	0.0781250000000000
1055	0.297851562500000	0.303710937500000	0.523437500000000	0.512695312500000	0.0781250000000000
1056	0.298828125000000	0.303710937500000	0.523437500000000	0.512695312500000	0.0781250000000000
1057	0.298828125000000	0.303710937500000	0.523437500000000	0.512695312500000	0.0781250000000000
1058	0.298828125000000	0.303710937500000	0.523437500000000	0.512695312500000	0.0781250000000000
1059	0.298828125000000	0.304687500000000	0.523437500000000	0.512695312500000	0.0781250000000000
1060	0.298828125000000	0.304687500000000	0.523437500000000	0.512695312500000	0.0781250000000000
1061	0.298828125000000	0.304687500000000	0.523437500000000	0.512695312500000	0.0791015625000000
1062	0.298828125000000	0.304687500000000	0.523437500000000	0.512695312500000	0.0800781250000000
1063	0.299804687500000	0.304687500000000	0.523437500000000	0.512695312500000	0.0800781250000000
1064	0.299804687500000	0.304687500000000	0.523437500000000	0.512695312500000	0.0800781250000000
1065	0.299804687500000	0.304687500000000	0.523437500000000	0.512695312500000	0.0800781250000000
1066	0.299804687500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1067	0.299804687500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1068	0.299804687500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1069	0.299804687500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1070	0.300781250000000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1071	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0800781250000000
1072	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0810546875000000
1073	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0810546875000000
1074	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0810546875000000
1075	0.301757812500000	0.306640625000000	0.523437500000000	0.512695312500000	0.0810546875000000
1076	0.301757812500000	0.308593750000000	0.523437500000000	0.512695312500000	0.0810546875000000
1077	0.302734375000000	0.308593750000000	0.523437500000000	0.512695312500000	0.0810546875000000
1078	0.302734375000000	0.308593750000000	0.523437500000000	0.512695312500000	0.0820312500000000
1079	0.302734375000000	0.309570312500000	0.523437500000000	0.512695312500000	0.0820312500000000
1080	0.302734375000000	0.309570312500000	0.523437500000000	0.512695312500000	0.0820312500000000
1081	0.303710937500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1082	0.303710937500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1083	0.305664062500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1084	0.306640625000000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1085	0.307617187500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1086	0.307617187500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1087	0.307617187500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0820312500000000
1088	0.307617187500000	0.310546875000000	0.523437500000000	0.512695312500000	0.0839843750000000
1089	0.307617187500000	0.311523437500000	0.523437500000000	0.512695312500000	0.0839843750000000
1090	0.308593750000000	0.311523437500000	0.523437500000000	0.512695312500000	0.0839843750000000
1091	0.308593750000000	0.311523437500000	0.523437500000000	0.512695312500000	0.0839843750000000
1092	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1093	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1094	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1095	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1096	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1097	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1098	0.308593750000000	0.312500000000000	0.523437500000000	0.512695312500000	0.0839843750000000
1099	0.309570312500000	0.312500000000000	0.523437500000000	0.512695312500000	0.0849609375000000
1100	0.309570312500000	0.312500000000000	0.523437500000000	0.512695312500000	0.0849609375000000
1101	0.310546875000000	0.313476562500000	0.523437500000000	0.512695312500000	0.0849609375000000
1102	0.310546875000000	0.313476562500000	0.523437500000000	0.512695312500000	0.0849609375000000
1103	0.310546875000000	0.313476562500000	0.523437500000000	0.513671875000000	0.0849609375000000
1104	0.310546875000000	0.313476562500000	0.523437500000000	0.514648437500000	0.0849609375000000
1105	0.311523437500000	0.313476562500000	0.523437500000000	0.514648437500000	0.0849609375000000
1106	0.311523437500000	0.313476562500000	0.523437500000000	0.514648437500000	0.0849609375000000
1107	0.312500000000000	0.313476562500000	0.524414062500000	0.514648437500000	0.0849609375000000
1108	0.313476562500000	0.313476562500000	0.524414062500000	0.514648437500000	0.0849609375000000
1109	0.314453125000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1110	0.314453125000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1111	0.315429687500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1112	0.315429687500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1113	0.316406250000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1114	0.316406250000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0849609375000000
1115	0.316406250000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1116	0.316406250000000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1117	0.317382812500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1118	0.317382812500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1119	0.317382812500000	0.314453125000000	0.524414062500000	0.514648437500000	0.0859375000000000
1120	0.318359375000000	0.315429687500000	0.524414062500000	0.514648437500000	0.0859375000000000
1121	0.318359375000000	0.315429687500000	0.524414062500000	0.514648437500000	0.0859375000000000
1122	0.318359375000000	0.315429687500000	0.524414062500000	0.514648437500000	0.0859375000000000
1123	0.318359375000000	0.315429687500000	0.524414062500000	0.514648437500000	0.0859375000000000
1124	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1125	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1126	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1127	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1128	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1129	0.318359375000000	0.316406250000000	0.524414062500000	0.514648437500000	0.0859375000000000
1130	0.318359375000000	0.316406250000000	0.524414062500000	0.515625000000000	0.0859375000000000
1131	0.319335937500000	0.316406250000000	0.524414062500000	0.516601562500000	0.0859375000000000
1132	0.319335937500000	0.316406250000000	0.524414062500000	0.516601562500000	0.0859375000000000
1133	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1134	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1135	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1136	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1137	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1138	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1139	0.319335937500000	0.317382812500000	0.524414062500000	0.516601562500000	0.0859375000000000
1140	0.319335937500000	0.319335937500000	0.524414062500000	0.516601562500000	0.0859375000000000
1141	0.319335937500000	0.319335937500000	0.524414062500000	0.516601562500000	0.0859375000000000
1142	0.319335937500000	0.319335937500000	0.524414062500000	0.516601562500000	0.0859375000000000
1143	0.321289062500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1144	0.321289062500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1145	0.321289062500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1146	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1147	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1148	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1149	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1150	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1151	0.323242187500000	0.319335937500000	0.524414062500000	0.517578125000000	0.0859375000000000
1152	0.323242187500000	0.320312500000000	0.524414062500000	0.517578125000000	0.0859375000000000
1153	0.324218750000000	0.320312500000000	0.524414062500000	0.517578125000000	0.0859375000000000
1154	0.324218750000000	0.321289062500000	0.524414062500000	0.518554687500000	0.0859375000000000
1155	0.324218750000000	0.321289062500000	0.524414062500000	0.518554687500000	0.0859375000000000
1156	0.324218750000000	0.321289062500000	0.524414062500000	0.518554687500000	0.0859375000000000
1157	0.324218750000000	0.322265625000000	0.525390625000000	0.518554687500000	0.0859375000000000
1158	0.324218750000000	0.322265625000000	0.525390625000000	0.518554687500000	0.0859375000000000
1159	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0859375000000000
1160	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0859375000000000
1161	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1162	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1163	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1164	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1165	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1166	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1167	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1168	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1169	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1170	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1171	0.324218750000000	0.323242187500000	0.525390625000000	0.518554687500000	0.0869140625000000
1172	0.324218750000000	0.323242187500000	0.526367187500000	0.518554687500000	0.0869140625000000
1173	0.324218750000000	0.323242187500000	0.526367187500000	0.518554687500000	0.0869140625000000
1174	0.324218750000000	0.323242187500000	0.526367187500000	0.518554687500000	0.0869140625000000
1175	0.325195312500000	0.324218750000000	0.527343750000000	0.518554687500000	0.0869140625000000
1176	0.325195312500000	0.324218750000000	0.527343750000000	0.518554687500000	0.0869140625000000
1177	0.325195312500000	0.325195312500000	0.527343750000000	0.518554687500000	0.0869140625000000
1178	0.325195312500000	0.325195312500000	0.528320312500000	0.518554687500000	0.0878906250000000
1179	0.325195312500000	0.325195312500000	0.528320312500000	0.518554687500000	0.0878906250000000
1180	0.325195312500000	0.325195312500000	0.528320312500000	0.518554687500000	0.0888671875000000
1181	0.326171875000000	0.325195312500000	0.528320312500000	0.518554687500000	0.0888671875000000
1182	0.326171875000000	0.325195312500000	0.528320312500000	0.518554687500000	0.0888671875000000
1183	0.326171875000000	0.325195312500000	0.528320312500000	0.518554687500000	0.0888671875000000
1184	0.327148437500000	0.326171875000000	0.528320312500000	0.518554687500000	0.0888671875000000
1185	0.327148437500000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1186	0.327148437500000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1187	0.327148437500000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1188	0.328125000000000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1189	0.328125000000000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1190	0.328125000000000	0.326171875000000	0.528320312500000	0.520507812500000	0.0888671875000000
1191	0.328125000000000	0.327148437500000	0.528320312500000	0.521484375000000	0.0888671875000000
1192	0.328125000000000	0.327148437500000	0.528320312500000	0.521484375000000	0.0888671875000000
1193	0.328125000000000	0.327148437500000	0.528320312500000	0.521484375000000	0.0888671875000000
1194	0.328125000000000	0.327148437500000	0.528320312500000	0.521484375000000	0.0888671875000000
1195	0.328125000000000	0.328125000000000	0.528320312500000	0.521484375000000	0.0888671875000000
1196	0.328125000000000	0.328125000000000	0.528320312500000	0.521484375000000	0.0888671875000000
1197	0.328125000000000	0.328125000000000	0.528320312500000	0.521484375000000	0.0888671875000000
1198	0.328125000000000	0.328125000000000	0.528320312500000	0.521484375000000	0.0888671875000000
1199	0.329101562500000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1200	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1201	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1202	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1203	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1204	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1205	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1206	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1207	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0888671875000000
1208	0.330078125000000	0.329101562500000	0.528320312500000	0.521484375000000	0.0898437500000000
1209	0.330078125000000	0.329101562500000	0.528320312500000	0.522460937500000	0.0898437500000000
1210	0.330078125000000	0.330078125000000	0.528320312500000	0.522460937500000	0.0898437500000000
1211	0.330078125000000	0.331054687500000	0.528320312500000	0.522460937500000	0.0898437500000000
1212	0.331054687500000	0.331054687500000	0.528320312500000	0.522460937500000	0.0898437500000000
1213	0.331054687500000	0.331054687500000	0.528320312500000	0.523437500000000	0.0898437500000000
1214	0.331054687500000	0.331054687500000	0.528320312500000	0.523437500000000	0.0908203125000000
1215	0.331054687500000	0.331054687500000	0.528320312500000	0.523437500000000	0.0908203125000000
1216	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0908203125000000
1217	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1218	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1219	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1220	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1221	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1222	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1223	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1224	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1225	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1226	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1227	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1228	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1229	0.332031250000000	0.331054687500000	0.528320312500000	0.524414062500000	0.0917968750000000
1230	0.332031250000000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1231	0.332031250000000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1232	0.333007812500000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1233	0.333007812500000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1234	0.333007812500000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1235	0.333984375000000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1236	0.333984375000000	0.332031250000000	0.528320312500000	0.524414062500000	0.0917968750000000
1237	0.333984375000000	0.333007812500000	0.528320312500000	0.524414062500000	0.0917968750000000
1238	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1239	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1240	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1241	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1242	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1243	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1244	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1245	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1246	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1247	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1248	0.333984375000000	0.333007812500000	0.528320312500000	0.525390625000000	0.0917968750000000
1249	0.333984375000000	0.333007812500000	0.529296875000000	0.525390625000000	0.0917968750000000
1250	0.333984375000000	0.333007812500000	0.529296875000000	0.525390625000000	0.0917968750000000
1251	0.333984375000000	0.333984375000000	0.529296875000000	0.525390625000000	0.0917968750000000
1252	0.333984375000000	0.333984375000000	0.529296875000000	0.525390625000000	0.0917968750000000
1253	0.333984375000000	0.333984375000000	0.529296875000000	0.525390625000000	0.0917968750000000
1254	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0917968750000000
1255	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0927734375000000
1256	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0927734375000000
1257	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1258	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1259	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1260	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1261	0.333984375000000	0.335937500000000	0.529296875000000	0.525390625000000	0.0937500000000000
1262	0.335937500000000	0.335937500000000	0.529296875000000	0.526367187500000	0.0937500000000000
1263	0.335937500000000	0.335937500000000	0.529296875000000	0.526367187500000	0.0947265625000000
1264	0.335937500000000	0.335937500000000	0.529296875000000	0.527343750000000	0.0947265625000000
1265	0.335937500000000	0.335937500000000	0.529296875000000	0.527343750000000	0.0947265625000000
1266	0.335937500000000	0.335937500000000	0.529296875000000	0.527343750000000	0.0947265625000000
1267	0.335937500000000	0.335937500000000	0.529296875000000	0.527343750000000	0.0947265625000000
1268	0.335937500000000	0.336914062500000	0.529296875000000	0.527343750000000	0.0957031250000000
1269	0.335937500000000	0.336914062500000	0.529296875000000	0.527343750000000	0.0957031250000000
1270	0.335937500000000	0.336914062500000	0.529296875000000	0.527343750000000	0.0957031250000000
1271	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0966796875000000
1272	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0966796875000000
1273	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0966796875000000
1274	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0976562500000000
1275	0.336914062500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0966796875000000
1276	0.337890625000000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1277	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1278	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1279	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1280	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1281	0.338867187500000	0.336914062500000	0.529296875000000	0.527343750000000	0.0986328125000000
1282	0.338867187500000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1283	0.338867187500000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1284	0.338867187500000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1285	0.338867187500000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1286	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1287	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1288	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1289	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1290	0.339843750000000	0.336914062500000	0.529296875000000	0.528320312500000	0.0986328125000000
1291	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.0996093750000000
1292	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1293	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1294	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1295	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1296	0.339843750000000	0.337890625000000	0.530273437500000	0.528320312500000	0.100585937500000
1297	0.339843750000000	0.337890625000000	0.530273437500000	0.529296875000000	0.100585937500000
1298	0.340820312500000	0.337890625000000	0.530273437500000	0.529296875000000	0.100585937500000
1299	0.340820312500000	0.337890625000000	0.530273437500000	0.529296875000000	0.100585937500000
1300	0.340820312500000	0.338867187500000	0.530273437500000	0.529296875000000	0.100585937500000
1301	0.340820312500000	0.339843750000000	0.530273437500000	0.529296875000000	0.100585937500000
1302	0.340820312500000	0.339843750000000	0.530273437500000	0.529296875000000	0.100585937500000
1303	0.340820312500000	0.340820312500000	0.530273437500000	0.529296875000000	0.101562500000000
1304	0.340820312500000	0.340820312500000	0.530273437500000	0.529296875000000	0.101562500000000
1305	0.340820312500000	0.340820312500000	0.530273437500000	0.529296875000000	0.101562500000000
1306	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1307	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1308	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1309	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1310	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1311	0.340820312500000	0.341796875000000	0.530273437500000	0.529296875000000	0.101562500000000
1312	0.340820312500000	0.341796875000000	0.530273437500000	0.530273437500000	0.101562500000000
1313	0.340820312500000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1314	0.341796875000000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1315	0.341796875000000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1316	0.341796875000000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1317	0.343750000000000	0.342773437500000	0.530273437500000	0.530273437500000	0.101562500000000
1318	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1319	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1320	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1321	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1322	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1323	0.344726562500000	0.342773437500000	0.530273437500000	0.530273437500000	0.102539062500000
1324	0.344726562500000	0.343750000000000	0.530273437500000	0.530273437500000	0.102539062500000
1325	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.102539062500000
1326	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.102539062500000
1327	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.102539062500000
1328	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.103515625000000
1329	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.103515625000000
1330	0.345703125000000	0.343750000000000	0.530273437500000	0.530273437500000	0.103515625000000
1331	0.346679687500000	0.343750000000000	0.531250000000000	0.530273437500000	0.103515625000000
1332	0.346679687500000	0.343750000000000	0.531250000000000	0.530273437500000	0.103515625000000
1333	0.347656250000000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1334	0.347656250000000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1335	0.348632812500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1336	0.349609375000000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1337	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1338	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1339	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1340	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.104492187500000
1341	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.106445312500000
1342	0.350585937500000	0.344726562500000	0.531250000000000	0.530273437500000	0.105468750000000
1343	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1344	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1345	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1346	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1347	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1348	0.350585937500000	0.344726562500000	0.531250000000000	0.531250000000000	0.106445312500000
1349	0.350585937500000	0.344726562500000	0.532226562500000	0.531250000000000	0.106445312500000
1350	0.350585937500000	0.344726562500000	0.532226562500000	0.531250000000000	0.106445312500000
1351	0.351562500000000	0.344726562500000	0.532226562500000	0.531250000000000	0.108398437500000
1352	0.351562500000000	0.344726562500000	0.532226562500000	0.531250000000000	0.108398437500000
1353	0.351562500000000	0.344726562500000	0.532226562500000	0.531250000000000	0.108398437500000
1354	0.351562500000000	0.344726562500000	0.532226562500000	0.531250000000000	0.108398437500000
1355	0.352539062500000	0.344726562500000	0.532226562500000	0.532226562500000	0.108398437500000
1356	0.352539062500000	0.344726562500000	0.532226562500000	0.532226562500000	0.108398437500000
1357	0.352539062500000	0.345703125000000	0.532226562500000	0.532226562500000	0.108398437500000
1358	0.352539062500000	0.345703125000000	0.532226562500000	0.532226562500000	0.108398437500000
1359	0.352539062500000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1360	0.352539062500000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1361	0.352539062500000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1362	0.353515625000000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1363	0.353515625000000	0.346679687500000	0.532226562500000	0.532226562500000	0.108398437500000
1364	0.353515625000000	0.346679687500000	0.532226562500000	0.532226562500000	0.110351562500000
1365	0.353515625000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1366	0.353515625000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1367	0.353515625000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1368	0.353515625000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1369	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1370	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1371	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1372	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1373	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1374	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1375	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1376	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1377	0.354492187500000	0.349609375000000	0.532226562500000	0.532226562500000	0.111328125000000
1378	0.355468750000000	0.349609375000000	0.532226562500000	0.532226562500000	0.110351562500000
1379	0.355468750000000	0.349609375000000	0.532226562500000	0.532226562500000	0.111328125000000
1380	0.355468750000000	0.350585937500000	0.532226562500000	0.532226562500000	0.111328125000000
1381	0.355468750000000	0.350585937500000	0.532226562500000	0.532226562500000	0.111328125000000
1382	0.355468750000000	0.351562500000000	0.532226562500000	0.532226562500000	0.111328125000000
1383	0.356445312500000	0.351562500000000	0.532226562500000	0.532226562500000	0.111328125000000
1384	0.356445312500000	0.351562500000000	0.532226562500000	0.532226562500000	0.111328125000000
1385	0.356445312500000	0.351562500000000	0.532226562500000	0.533203125000000	0.111328125000000
1386	0.356445312500000	0.352539062500000	0.532226562500000	0.533203125000000	0.111328125000000
1387	0.356445312500000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1388	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1389	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1390	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1391	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1392	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.111328125000000
1393	0.357421875000000	0.353515625000000	0.532226562500000	0.533203125000000	0.112304687500000
1394	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.112304687500000
1395	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.112304687500000
1396	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.112304687500000
1397	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.113281250000000
1398	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.113281250000000
1399	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.113281250000000
1400	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.113281250000000
1401	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.114257812500000
1402	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.114257812500000
1403	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.114257812500000
1404	0.357421875000000	0.353515625000000	0.533203125000000	0.533203125000000	0.115234375000000
1405	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.115234375000000
1406	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.116210937500000
1407	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.116210937500000
1408	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.116210937500000
1409	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1410	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1411	0.357421875000000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1412	0.358398437500000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1413	0.358398437500000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1414	0.358398437500000	0.354492187500000	0.533203125000000	0.533203125000000	0.117187500000000
1415	0.358398437500000	0.354492187500000	0.533203125000000	0.533203125000000	0.118164062500000
1416	0.358398437500000	0.355468750000000	0.533203125000000	0.533203125000000	0.118164062500000
1417	0.358398437500000	0.355468750000000	0.533203125000000	0.533203125000000	0.118164062500000
1418	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.118164062500000
1419	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.119140625000000
1420	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.119140625000000
1421	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.119140625000000
1422	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.119140625000000
1423	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.120117187500000
1424	0.359375000000000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1425	0.360351562500000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1426	0.360351562500000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1427	0.360351562500000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1428	0.360351562500000	0.355468750000000	0.533203125000000	0.534179687500000	0.121093750000000
1429	0.360351562500000	0.356445312500000	0.534179687500000	0.534179687500000	0.121093750000000
1430	0.361328125000000	0.356445312500000	0.534179687500000	0.534179687500000	0.121093750000000
1431	0.361328125000000	0.357421875000000	0.534179687500000	0.534179687500000	0.121093750000000
1432	0.361328125000000	0.357421875000000	0.534179687500000	0.534179687500000	0.121093750000000
1433	0.362304687500000	0.357421875000000	0.535156250000000	0.534179687500000	0.121093750000000
1434	0.362304687500000	0.357421875000000	0.535156250000000	0.534179687500000	0.121093750000000
1435	0.362304687500000	0.358398437500000	0.535156250000000	0.534179687500000	0.121093750000000
1436	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.121093750000000
1437	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1438	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1439	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1440	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1441	0.363281250000000	0.358398437500000	0.535156250000000	0.534179687500000	0.122070312500000
1442	0.363281250000000	0.359375000000000	0.535156250000000	0.534179687500000	0.122070312500000
1443	0.363281250000000	0.359375000000000	0.535156250000000	0.534179687500000	0.122070312500000
1444	0.363281250000000	0.359375000000000	0.535156250000000	0.534179687500000	0.122070312500000
1445	0.363281250000000	0.360351562500000	0.535156250000000	0.534179687500000	0.122070312500000
1446	0.363281250000000	0.360351562500000	0.535156250000000	0.534179687500000	0.122070312500000
1447	0.363281250000000	0.360351562500000	0.535156250000000	0.534179687500000	0.122070312500000
1448	0.363281250000000	0.360351562500000	0.536132812500000	0.534179687500000	0.122070312500000
1449	0.365234375000000	0.360351562500000	0.536132812500000	0.534179687500000	0.122070312500000
1450	0.365234375000000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1451	0.365234375000000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1452	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1453	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1454	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1455	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1456	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1457	0.366210937500000	0.360351562500000	0.536132812500000	0.534179687500000	0.123046875000000
1458	0.367187500000000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1459	0.368164062500000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1460	0.368164062500000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1461	0.368164062500000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1462	0.368164062500000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1463	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.124023437500000
1464	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1465	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1466	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1467	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1468	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1469	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1470	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1471	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1472	0.369140625000000	0.360351562500000	0.537109375000000	0.534179687500000	0.125000000000000
1473	0.370117187500000	0.360351562500000	0.537109375000000	0.534179687500000	0.125976562500000
1474	0.372070312500000	0.360351562500000	0.537109375000000	0.534179687500000	0.125976562500000
1475	0.372070312500000	0.361328125000000	0.537109375000000	0.534179687500000	0.125976562500000
1476	0.372070312500000	0.361328125000000	0.537109375000000	0.534179687500000	0.125976562500000
1477	0.372070312500000	0.362304687500000	0.537109375000000	0.534179687500000	0.125976562500000
1478	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1479	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1480	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1481	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1482	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1483	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1484	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1485	0.372070312500000	0.363281250000000	0.537109375000000	0.534179687500000	0.125976562500000
1486	0.372070312500000	0.364257812500000	0.537109375000000	0.534179687500000	0.125976562500000
1487	0.373046875000000	0.364257812500000	0.537109375000000	0.534179687500000	0.126953125000000
1488	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1489	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1490	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1491	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1492	0.373046875000000	0.365234375000000	0.537109375000000	0.534179687500000	0.126953125000000
1493	0.373046875000000	0.366210937500000	0.537109375000000	0.534179687500000	0.126953125000000
1494	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1495	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1496	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1497	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1498	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1499	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1500	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1501	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1502	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1503	0.373046875000000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1504	0.374023437500000	0.367187500000000	0.537109375000000	0.534179687500000	0.126953125000000
1505	0.374023437500000	0.367187500000000	0.537109375000000	0.534179687500000	0.127929687500000
1506	0.374023437500000	0.367187500000000	0.537109375000000	0.534179687500000	0.127929687500000
1507	0.375000000000000	0.367187500000000	0.537109375000000	0.534179687500000	0.127929687500000
1508	0.375000000000000	0.367187500000000	0.538085937500000	0.534179687500000	0.127929687500000
1509	0.375000000000000	0.367187500000000	0.538085937500000	0.534179687500000	0.127929687500000
1510	0.375000000000000	0.367187500000000	0.538085937500000	0.534179687500000	0.127929687500000
1511	0.375000000000000	0.367187500000000	0.538085937500000	0.534179687500000	0.127929687500000
1512	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.127929687500000
1513	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.127929687500000
1514	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.128906250000000
1515	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.128906250000000
1516	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.129882812500000
1517	0.375000000000000	0.368164062500000	0.538085937500000	0.534179687500000	0.130859375000000
1518	0.375000000000000	0.369140625000000	0.538085937500000	0.534179687500000	0.129882812500000
1519	0.375000000000000	0.369140625000000	0.538085937500000	0.534179687500000	0.131835937500000
1520	0.375000000000000	0.369140625000000	0.538085937500000	0.534179687500000	0.131835937500000
1521	0.375000000000000	0.369140625000000	0.538085937500000	0.534179687500000	0.131835937500000
1522	0.375000000000000	0.370117187500000	0.538085937500000	0.534179687500000	0.132812500000000
1523	0.375000000000000	0.371093750000000	0.538085937500000	0.534179687500000	0.132812500000000
1524	0.375000000000000	0.371093750000000	0.538085937500000	0.534179687500000	0.134765625000000
1525	0.375976562500000	0.371093750000000	0.539062500000000	0.534179687500000	0.134765625000000
1526	0.375976562500000	0.372070312500000	0.539062500000000	0.534179687500000	0.134765625000000
1527	0.375976562500000	0.372070312500000	0.539062500000000	0.534179687500000	0.134765625000000
1528	0.375976562500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1529	0.376953125000000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1530	0.376953125000000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1531	0.376953125000000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1532	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1533	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1534	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1535	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1536	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1537	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1538	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1539	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1540	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.135742187500000
1541	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.136718750000000
1542	0.377929687500000	0.372070312500000	0.539062500000000	0.534179687500000	0.136718750000000
1543	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.136718750000000
1544	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.136718750000000
1545	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1546	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1547	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1548	0.378906250000000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1549	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1550	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.137695312500000
1551	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1552	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1553	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1554	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1555	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1556	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.139648437500000
1557	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1558	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.138671875000000
1559	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.140625000000000
1560	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.141601562500000
1561	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.141601562500000
1562	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.142578125000000
1563	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.143554687500000
1564	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.143554687500000
1565	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.143554687500000
1566	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.144531250000000
1567	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.144531250000000
1568	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.145507812500000
1569	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.145507812500000
1570	0.379882812500000	0.372070312500000	0.539062500000000	0.534179687500000	0.145507812500000
1571	0.379882812500000	0.373046875000000	0.539062500000000	0.534179687500000	0.145507812500000
1572	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.146484375000000
1573	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.147460937500000
1574	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.147460937500000
1575	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.147460937500000
1576	0.380859375000000	0.374023437500000	0.539062500000000	0.534179687500000	0.147460937500000
1577	0.380859375000000	0.375000000000000	0.539062500000000	0.534179687500000	0.147460937500000
1578	0.380859375000000	0.375000000000000	0.539062500000000	0.534179687500000	0.147460937500000
1579	0.380859375000000	0.375000000000000	0.539062500000000	0.534179687500000	0.147460937500000
1580	0.380859375000000	0.375000000000000	0.539062500000000	0.534179687500000	0.147460937500000
1581	0.381835937500000	0.375976562500000	0.539062500000000	0.534179687500000	0.148437500000000
1582	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.148437500000000
1583	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1584	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1585	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1586	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1587	0.381835937500000	0.375976562500000	0.539062500000000	0.535156250000000	0.149414062500000
1588	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1589	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1590	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1591	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1592	0.381835937500000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1593	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1594	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1595	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1596	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.150390625000000
1597	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.151367187500000
1598	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.151367187500000
1599	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.152343750000000
1600	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.152343750000000
1601	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1602	0.382812500000000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1603	0.383789062500000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1604	0.384765625000000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1605	0.384765625000000	0.375976562500000	0.539062500000000	0.536132812500000	0.153320312500000
1606	0.385742187500000	0.375976562500000	0.540039062500000	0.536132812500000	0.153320312500000
1607	0.385742187500000	0.375976562500000	0.540039062500000	0.536132812500000	0.153320312500000
1608	0.385742187500000	0.375976562500000	0.540039062500000	0.536132812500000	0.153320312500000
1609	0.385742187500000	0.375976562500000	0.540039062500000	0.536132812500000	0.153320312500000
1610	0.385742187500000	0.376953125000000	0.540039062500000	0.536132812500000	0.153320312500000
1611	0.385742187500000	0.377929687500000	0.540039062500000	0.536132812500000	0.154296875000000
1612	0.385742187500000	0.377929687500000	0.540039062500000	0.536132812500000	0.155273437500000
1613	0.385742187500000	0.377929687500000	0.540039062500000	0.536132812500000	0.155273437500000
1614	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.155273437500000
1615	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.155273437500000
1616	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1617	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1618	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1619	0.386718750000000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1620	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1621	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1622	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1623	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.156250000000000
1624	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.157226562500000
1625	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.157226562500000
1626	0.387695312500000	0.378906250000000	0.540039062500000	0.536132812500000	0.157226562500000
1627	0.387695312500000	0.379882812500000	0.540039062500000	0.536132812500000	0.157226562500000
1628	0.387695312500000	0.379882812500000	0.540039062500000	0.536132812500000	0.157226562500000
1629	0.387695312500000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1630	0.387695312500000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1631	0.388671875000000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1632	0.388671875000000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1633	0.388671875000000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1634	0.388671875000000	0.379882812500000	0.540039062500000	0.536132812500000	0.158203125000000
1635	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.158203125000000
1636	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.158203125000000
1637	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.158203125000000
1638	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.159179687500000
1639	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.159179687500000
1640	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.159179687500000
1641	0.388671875000000	0.379882812500000	0.541015625000000	0.536132812500000	0.159179687500000
1642	0.388671875000000	0.380859375000000	0.541015625000000	0.536132812500000	0.159179687500000
1643	0.388671875000000	0.380859375000000	0.541015625000000	0.536132812500000	0.159179687500000
1644	0.388671875000000	0.380859375000000	0.541015625000000	0.536132812500000	0.159179687500000
1645	0.389648437500000	0.381835937500000	0.541015625000000	0.536132812500000	0.159179687500000
1646	0.389648437500000	0.381835937500000	0.541015625000000	0.536132812500000	0.159179687500000
1647	0.390625000000000	0.381835937500000	0.541015625000000	0.536132812500000	0.159179687500000
1648	0.390625000000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1649	0.390625000000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1650	0.390625000000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1651	0.391601562500000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1652	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1653	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1654	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1655	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1656	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1657	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1658	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1659	0.392578125000000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1660	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.160156250000000
1661	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1662	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1663	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1664	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1665	0.393554687500000	0.382812500000000	0.541015625000000	0.536132812500000	0.161132812500000
1666	0.394531250000000	0.382812500000000	0.541015625000000	0.536132812500000	0.162109375000000
1667	0.394531250000000	0.382812500000000	0.541015625000000	0.536132812500000	0.162109375000000
1668	0.394531250000000	0.383789062500000	0.541015625000000	0.536132812500000	0.162109375000000
1669	0.394531250000000	0.383789062500000	0.541015625000000	0.536132812500000	0.163085937500000
1670	0.394531250000000	0.383789062500000	0.541015625000000	0.536132812500000	0.163085937500000
1671	0.394531250000000	0.385742187500000	0.541015625000000	0.536132812500000	0.163085937500000
1672	0.394531250000000	0.385742187500000	0.541015625000000	0.536132812500000	0.163085937500000
1673	0.394531250000000	0.385742187500000	0.541015625000000	0.536132812500000	0.163085937500000
1674	0.395507812500000	0.385742187500000	0.541015625000000	0.536132812500000	0.164062500000000
1675	0.395507812500000	0.385742187500000	0.541015625000000	0.536132812500000	0.165039062500000
1676	0.395507812500000	0.386718750000000	0.541015625000000	0.536132812500000	0.165039062500000
1677	0.395507812500000	0.387695312500000	0.541992187500000	0.536132812500000	0.166015625000000
1678	0.395507812500000	0.387695312500000	0.541992187500000	0.536132812500000	0.166015625000000
1679	0.395507812500000	0.387695312500000	0.542968750000000	0.536132812500000	0.166992187500000
1680	0.395507812500000	0.387695312500000	0.542968750000000	0.536132812500000	0.166992187500000
1681	0.395507812500000	0.387695312500000	0.542968750000000	0.536132812500000	0.166015625000000
1682	0.395507812500000	0.387695312500000	0.542968750000000	0.536132812500000	0.166992187500000
1683	0.396484375000000	0.387695312500000	0.542968750000000	0.536132812500000	0.166992187500000
1684	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.166992187500000
1685	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.166992187500000
1686	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.167968750000000
1687	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.169921875000000
1688	0.396484375000000	0.388671875000000	0.542968750000000	0.536132812500000	0.169921875000000
1689	0.396484375000000	0.388671875000000	0.542968750000000	0.537109375000000	0.169921875000000
1690	0.396484375000000	0.388671875000000	0.542968750000000	0.537109375000000	0.169921875000000
1691	0.396484375000000	0.388671875000000	0.542968750000000	0.537109375000000	0.169921875000000
1692	0.396484375000000	0.389648437500000	0.542968750000000	0.537109375000000	0.170898437500000
1693	0.396484375000000	0.389648437500000	0.542968750000000	0.537109375000000	0.169921875000000
1694	0.396484375000000	0.389648437500000	0.542968750000000	0.538085937500000	0.170898437500000
1695	0.396484375000000	0.389648437500000	0.542968750000000	0.538085937500000	0.170898437500000
1696	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1697	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1698	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1699	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1700	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.170898437500000
1701	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.171875000000000
1702	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.171875000000000
1703	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.171875000000000
1704	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.171875000000000
1705	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1706	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1707	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1708	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1709	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1710	0.396484375000000	0.389648437500000	0.543945312500000	0.538085937500000	0.172851562500000
1711	0.396484375000000	0.390625000000000	0.543945312500000	0.538085937500000	0.172851562500000
1712	0.396484375000000	0.390625000000000	0.543945312500000	0.538085937500000	0.172851562500000
1713	0.396484375000000	0.390625000000000	0.543945312500000	0.538085937500000	0.172851562500000
1714	0.396484375000000	0.390625000000000	0.543945312500000	0.538085937500000	0.172851562500000
1715	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.172851562500000
1716	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.172851562500000
1717	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.173828125000000
1718	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.173828125000000
1719	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.173828125000000
1720	0.396484375000000	0.391601562500000	0.543945312500000	0.538085937500000	0.173828125000000
1721	0.396484375000000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1722	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1723	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1724	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1725	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1726	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1727	0.397460937500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1728	0.398437500000000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1729	0.399414062500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1730	0.399414062500000	0.392578125000000	0.543945312500000	0.538085937500000	0.173828125000000
1731	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.174804687500000
1732	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.174804687500000
1733	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1734	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1735	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1736	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1737	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1738	0.400390625000000	0.392578125000000	0.543945312500000	0.538085937500000	0.175781250000000
1739	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.175781250000000
1740	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.175781250000000
1741	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.175781250000000
1742	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1743	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1744	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1745	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1746	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1747	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.176757812500000
1748	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.177734375000000
1749	0.400390625000000	0.393554687500000	0.543945312500000	0.538085937500000	0.177734375000000
1750	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1751	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1752	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1753	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1754	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.178710937500000
1755	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.177734375000000
1756	0.400390625000000	0.394531250000000	0.543945312500000	0.538085937500000	0.178710937500000
1757	0.401367187500000	0.394531250000000	0.543945312500000	0.538085937500000	0.179687500000000
1758	0.401367187500000	0.394531250000000	0.543945312500000	0.538085937500000	0.179687500000000
1759	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.179687500000000
1760	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.179687500000000
1761	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1762	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1763	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1764	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1765	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1766	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.180664062500000
1767	0.401367187500000	0.395507812500000	0.543945312500000	0.538085937500000	0.181640625000000
1768	0.401367187500000	0.396484375000000	0.543945312500000	0.538085937500000	0.181640625000000
1769	0.401367187500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1770	0.401367187500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1771	0.401367187500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1772	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1773	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1774	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1775	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1776	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1777	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1778	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.182617187500000
1779	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.183593750000000
1780	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.184570312500000
1781	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.184570312500000
1782	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.185546875000000
1783	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.185546875000000
1784	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.185546875000000
1785	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.186523437500000
1786	0.403320312500000	0.396484375000000	0.543945312500000	0.539062500000000	0.185546875000000
1787	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.186523437500000
1788	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.186523437500000
1789	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1790	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1791	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1792	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1793	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1794	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1795	0.403320312500000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1796	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.187500000000000
1797	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.188476562500000
1798	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.188476562500000
1799	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1800	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1801	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1802	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1803	0.404296875000000	0.397460937500000	0.543945312500000	0.539062500000000	0.189453125000000
1804	0.404296875000000	0.397460937500000	0.543945312500000	0.540039062500000	0.189453125000000
1805	0.404296875000000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1806	0.404296875000000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1807	0.404296875000000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1808	0.404296875000000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1809	0.405273437500000	0.398437500000000	0.543945312500000	0.540039062500000	0.189453125000000
1810	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.190429687500000
1811	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.190429687500000
1812	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.190429687500000
1813	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.190429687500000
1814	0.405273437500000	0.398437500000000	0.543945312500000	0.541015625000000	0.191406250000000
1815	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1816	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1817	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1818	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1819	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1820	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1821	0.405273437500000	0.398437500000000	0.544921875000000	0.541015625000000	0.191406250000000
1822	0.406250000000000	0.398437500000000	0.544921875000000	0.541015625000000	0.192382812500000
1823	0.406250000000000	0.398437500000000	0.544921875000000	0.541015625000000	0.192382812500000
1824	0.406250000000000	0.398437500000000	0.545898437500000	0.541015625000000	0.192382812500000
1825	0.406250000000000	0.398437500000000	0.545898437500000	0.541015625000000	0.193359375000000
1826	0.407226562500000	0.398437500000000	0.545898437500000	0.541015625000000	0.193359375000000
1827	0.407226562500000	0.398437500000000	0.545898437500000	0.541015625000000	0.193359375000000
1828	0.407226562500000	0.398437500000000	0.546875000000000	0.541015625000000	0.194335937500000
1829	0.407226562500000	0.398437500000000	0.546875000000000	0.541015625000000	0.196289062500000
1830	0.407226562500000	0.398437500000000	0.546875000000000	0.541015625000000	0.195312500000000
1831	0.407226562500000	0.398437500000000	0.546875000000000	0.541015625000000	0.196289062500000
1832	0.407226562500000	0.398437500000000	0.547851562500000	0.541015625000000	0.196289062500000
1833	0.407226562500000	0.398437500000000	0.547851562500000	0.541015625000000	0.196289062500000
1834	0.407226562500000	0.399414062500000	0.547851562500000	0.541015625000000	0.197265625000000
1835	0.407226562500000	0.399414062500000	0.547851562500000	0.541015625000000	0.196289062500000
1836	0.407226562500000	0.399414062500000	0.547851562500000	0.541015625000000	0.197265625000000
1837	0.407226562500000	0.399414062500000	0.547851562500000	0.541015625000000	0.197265625000000
1838	0.407226562500000	0.400390625000000	0.547851562500000	0.541015625000000	0.197265625000000
1839	0.407226562500000	0.400390625000000	0.547851562500000	0.541015625000000	0.197265625000000
1840	0.407226562500000	0.400390625000000	0.547851562500000	0.541015625000000	0.197265625000000
1841	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1842	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1843	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1844	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1845	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1846	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1847	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1848	0.407226562500000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1849	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1850	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.198242187500000
1851	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.197265625000000
1852	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.199218750000000
1853	0.408203125000000	0.401367187500000	0.547851562500000	0.541015625000000	0.199218750000000
1854	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.199218750000000
1855	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.199218750000000
1856	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.199218750000000
1857	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.202148437500000
1858	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.202148437500000
1859	0.408203125000000	0.401367187500000	0.547851562500000	0.541992187500000	0.202148437500000
1860	0.408203125000000	0.401367187500000	0.548828125000000	0.541992187500000	0.202148437500000
1861	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1862	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1863	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1864	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1865	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1866	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1867	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1868	0.409179687500000	0.401367187500000	0.548828125000000	0.541992187500000	0.204101562500000
1869	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.204101562500000
1870	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.205078125000000
1871	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.205078125000000
1872	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.205078125000000
1873	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.206054687500000
1874	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.207031250000000
1875	0.409179687500000	0.401367187500000	0.549804687500000	0.541992187500000	0.207031250000000
1876	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1877	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1878	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1879	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1880	0.410156250000000	0.401367187500000	0.549804687500000	0.541992187500000	0.208007812500000
1881	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1882	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1883	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1884	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1885	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1886	0.410156250000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1887	0.411132812500000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1888	0.411132812500000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1889	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1890	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1891	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1892	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1893	0.412109375000000	0.402343750000000	0.549804687500000	0.541992187500000	0.208984375000000
1894	0.412109375000000	0.403320312500000	0.549804687500000	0.541992187500000	0.208984375000000
1895	0.412109375000000	0.403320312500000	0.549804687500000	0.541992187500000	0.209960937500000
1896	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.208984375000000
1897	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.208984375000000
1898	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.210937500000000
1899	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.210937500000000
1900	0.412109375000000	0.403320312500000	0.550781250000000	0.541992187500000	0.210937500000000
1901	0.412109375000000	0.404296875000000	0.550781250000000	0.541992187500000	0.210937500000000
1902	0.412109375000000	0.404296875000000	0.550781250000000	0.541992187500000	0.210937500000000
1903	0.412109375000000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1904	0.412109375000000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1905	0.412109375000000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1906	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1907	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1908	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1909	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1910	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.210937500000000
1911	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1912	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1913	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1914	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1915	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1916	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1917	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1918	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1919	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1920	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1921	0.413085937500000	0.405273437500000	0.550781250000000	0.541992187500000	0.211914062500000
1922	0.413085937500000	0.405273437500000	0.551757812500000	0.541992187500000	0.211914062500000
1923	0.413085937500000	0.406250000000000	0.551757812500000	0.541992187500000	0.211914062500000
1924	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1925	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1926	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1927	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1928	0.413085937500000	0.407226562500000	0.551757812500000	0.541992187500000	0.212890625000000
1929	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.212890625000000
1930	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1931	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1932	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1933	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1934	0.414062500000000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1935	0.415039062500000	0.407226562500000	0.551757812500000	0.542968750000000	0.213867187500000
1936	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1937	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1938	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1939	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1940	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1941	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1942	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1943	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1944	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1945	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.213867187500000
1946	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1947	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1948	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1949	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1950	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1951	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1952	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1953	0.415039062500000	0.408203125000000	0.551757812500000	0.542968750000000	0.214843750000000
1954	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.215820312500000
1955	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.215820312500000
1956	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.215820312500000
1957	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.215820312500000
1958	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1959	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1960	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1961	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1962	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1963	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1964	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1965	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1966	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1967	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1968	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1969	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1970	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1971	0.415039062500000	0.409179687500000	0.551757812500000	0.542968750000000	0.216796875000000
1972	0.415039062500000	0.409179687500000	0.551757812500000	0.543945312500000	0.216796875000000
1973	0.415039062500000	0.409179687500000	0.551757812500000	0.543945312500000	0.216796875000000
1974	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1975	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1976	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1977	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1978	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1979	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1980	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.216796875000000
1981	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1982	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1983	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1984	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.218750000000000
1985	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1986	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.218750000000000
1987	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.217773437500000
1988	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.218750000000000
1989	0.415039062500000	0.409179687500000	0.552734375000000	0.543945312500000	0.218750000000000
1990	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.219726562500000
1991	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.221679687500000
1992	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.220703125000000
1993	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.221679687500000
1994	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.221679687500000
1995	0.415039062500000	0.410156250000000	0.552734375000000	0.543945312500000	0.221679687500000
1996	0.415039062500000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
1997	0.415039062500000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
1998	0.416015625000000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
1999	0.416015625000000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
2000	0.416992187500000	0.411132812500000	0.553710937500000	0.543945312500000	0.221679687500000
2001	0.416992187500000	0.411132812500000	0.553710937500000	0.543945312500000	0.222656250000000
2002	0.416992187500000	0.411132812500000	0.553710937500000	0.543945312500000	0.223632812500000
2003	0.416992187500000	0.411132812500000	0.554687500000000	0.543945312500000	0.224609375000000
2004	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.224609375000000
2005	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.224609375000000
2006	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2007	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2008	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2009	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2010	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2011	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2012	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2013	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2014	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2015	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2016	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.225585937500000
2017	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.226562500000000
2018	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2019	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2020	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2021	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2022	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.227539062500000
2023	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2024	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2025	0.417968750000000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2026	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2027	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2028	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2029	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.228515625000000
2030	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.229492187500000
2031	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.229492187500000
2032	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.229492187500000
2033	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.229492187500000
2034	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.230468750000000
2035	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.230468750000000
2036	0.418945312500000	0.411132812500000	0.554687500000000	0.543945312500000	0.230468750000000
2037	0.419921875000000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2038	0.419921875000000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2039	0.420898437500000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2040	0.420898437500000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2041	0.420898437500000	0.411132812500000	0.555664062500000	0.543945312500000	0.230468750000000
2042	0.420898437500000	0.412109375000000	0.555664062500000	0.543945312500000	0.230468750000000
2043	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2044	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2045	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2046	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2047	0.420898437500000	0.413085937500000	0.555664062500000	0.543945312500000	0.230468750000000
2048	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2049	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2050	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2051	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2052	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2053	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2054	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2055	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.230468750000000
2056	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.231445312500000
2057	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.231445312500000
2058	0.420898437500000	0.414062500000000	0.555664062500000	0.543945312500000	0.232421875000000
2059	0.420898437500000	0.415039062500000	0.555664062500000	0.543945312500000	0.232421875000000
2060	0.420898437500000	0.415039062500000	0.555664062500000	0.543945312500000	0.232421875000000
2061	0.420898437500000	0.415039062500000	0.555664062500000	0.544921875000000	0.232421875000000
2062	0.420898437500000	0.415039062500000	0.555664062500000	0.544921875000000	0.232421875000000
2063	0.420898437500000	0.415039062500000	0.555664062500000	0.544921875000000	0.232421875000000
2064	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2065	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2066	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2067	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2068	0.420898437500000	0.415039062500000	0.556640625000000	0.544921875000000	0.232421875000000
2069	0.420898437500000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2070	0.420898437500000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2071	0.421875000000000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2072	0.421875000000000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2073	0.421875000000000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2074	0.421875000000000	0.416015625000000	0.556640625000000	0.544921875000000	0.232421875000000
2075	0.421875000000000	0.416992187500000	0.556640625000000	0.544921875000000	0.232421875000000
2076	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2077	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2078	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2079	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2080	0.421875000000000	0.416992187500000	0.557617187500000	0.544921875000000	0.232421875000000
2081	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2082	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2083	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2084	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2085	0.421875000000000	0.417968750000000	0.557617187500000	0.544921875000000	0.232421875000000
2086	0.421875000000000	0.417968750000000	0.557617187500000	0.545898437500000	0.233398437500000
2087	0.421875000000000	0.418945312500000	0.557617187500000	0.545898437500000	0.233398437500000
2088	0.421875000000000	0.418945312500000	0.558593750000000	0.545898437500000	0.233398437500000
2089	0.421875000000000	0.418945312500000	0.558593750000000	0.545898437500000	0.233398437500000
2090	0.421875000000000	0.419921875000000	0.558593750000000	0.546875000000000	0.233398437500000
2091	0.421875000000000	0.419921875000000	0.558593750000000	0.546875000000000	0.234375000000000
2092	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2093	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2094	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2095	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2096	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2097	0.421875000000000	0.420898437500000	0.558593750000000	0.546875000000000	0.234375000000000
2098	0.421875000000000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2099	0.421875000000000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2100	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2101	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2102	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.234375000000000
2103	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.235351562500000
2104	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.235351562500000
2105	0.422851562500000	0.421875000000000	0.558593750000000	0.546875000000000	0.235351562500000
2106	0.422851562500000	0.421875000000000	0.558593750000000	0.547851562500000	0.235351562500000
2107	0.422851562500000	0.421875000000000	0.558593750000000	0.547851562500000	0.235351562500000
2108	0.422851562500000	0.421875000000000	0.558593750000000	0.547851562500000	0.235351562500000
2109	0.422851562500000	0.421875000000000	0.558593750000000	0.547851562500000	0.235351562500000
2110	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.235351562500000
2111	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.235351562500000
2112	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.235351562500000
2113	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.235351562500000
2114	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2115	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2116	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2117	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2118	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.236328125000000
2119	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.237304687500000
2120	0.422851562500000	0.422851562500000	0.558593750000000	0.547851562500000	0.237304687500000
2121	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.236328125000000
2122	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.237304687500000
2123	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.237304687500000
2124	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.237304687500000
2125	0.422851562500000	0.423828125000000	0.558593750000000	0.547851562500000	0.237304687500000
2126	0.422851562500000	0.423828125000000	0.558593750000000	0.548828125000000	0.237304687500000
2127	0.422851562500000	0.423828125000000	0.558593750000000	0.548828125000000	0.237304687500000
2128	0.422851562500000	0.424804687500000	0.558593750000000	0.548828125000000	0.237304687500000
2129	0.422851562500000	0.424804687500000	0.558593750000000	0.548828125000000	0.237304687500000
2130	0.422851562500000	0.424804687500000	0.558593750000000	0.548828125000000	0.237304687500000
2131	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2132	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2133	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2134	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2135	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2136	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2137	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2138	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2139	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2140	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2141	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2142	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2143	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2144	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2145	0.422851562500000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2146	0.423828125000000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2147	0.423828125000000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2148	0.423828125000000	0.425781250000000	0.558593750000000	0.548828125000000	0.237304687500000
2149	0.423828125000000	0.426757812500000	0.558593750000000	0.548828125000000	0.237304687500000
2150	0.423828125000000	0.426757812500000	0.558593750000000	0.548828125000000	0.237304687500000
2151	0.423828125000000	0.426757812500000	0.558593750000000	0.548828125000000	0.238281250000000
2152	0.423828125000000	0.426757812500000	0.558593750000000	0.548828125000000	0.239257812500000
2153	0.424804687500000	0.426757812500000	0.558593750000000	0.548828125000000	0.239257812500000
2154	0.424804687500000	0.426757812500000	0.558593750000000	0.548828125000000	0.238281250000000
2155	0.425781250000000	0.426757812500000	0.558593750000000	0.548828125000000	0.239257812500000
2156	0.425781250000000	0.426757812500000	0.558593750000000	0.548828125000000	0.239257812500000
2157	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2158	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2159	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2160	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2161	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2162	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.239257812500000
2163	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.240234375000000
2164	0.425781250000000	0.427734375000000	0.558593750000000	0.548828125000000	0.240234375000000
2165	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.240234375000000
2166	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.241210937500000
2167	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.240234375000000
2168	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.241210937500000
2169	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.241210937500000
2170	0.426757812500000	0.427734375000000	0.558593750000000	0.548828125000000	0.241210937500000
2171	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.241210937500000
2172	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.241210937500000
2173	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.241210937500000
2174	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.241210937500000
2175	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.242187500000000
2176	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2177	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2178	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2179	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2180	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.243164062500000
2181	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2182	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2183	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2184	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2185	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2186	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2187	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2188	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2189	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2190	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2191	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2192	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2193	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2194	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.244140625000000
2195	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2196	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2197	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2198	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2199	0.426757812500000	0.428710937500000	0.558593750000000	0.548828125000000	0.245117187500000
2200	0.426757812500000	0.429687500000000	0.558593750000000	0.548828125000000	0.245117187500000
2201	0.426757812500000	0.429687500000000	0.558593750000000	0.548828125000000	0.246093750000000
2202	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2203	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2204	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2205	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2206	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2207	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.246093750000000
2208	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.247070312500000
2209	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.247070312500000
2210	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.247070312500000
2211	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2212	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.247070312500000
2213	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2214	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2215	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2216	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2217	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2218	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2219	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2220	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2221	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2222	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2223	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2224	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2225	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2226	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2227	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.248046875000000
2228	0.426757812500000	0.430664062500000	0.558593750000000	0.548828125000000	0.249023437500000
2229	0.427734375000000	0.431640625000000	0.558593750000000	0.548828125000000	0.249023437500000
2230	0.427734375000000	0.431640625000000	0.558593750000000	0.548828125000000	0.249023437500000
2231	0.427734375000000	0.431640625000000	0.558593750000000	0.548828125000000	0.249023437500000
2232	0.427734375000000	0.431640625000000	0.558593750000000	0.548828125000000	0.249023437500000
2233	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2234	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2235	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2236	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2237	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2238	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2239	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.249023437500000
2240	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2241	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2242	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2243	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2244	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2245	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.250976562500000
2246	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2247	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2248	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2249	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2250	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2251	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2252	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2253	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2254	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2255	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2256	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2257	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2258	0.427734375000000	0.432617187500000	0.558593750000000	0.548828125000000	0.251953125000000
2259	0.427734375000000	0.432617187500000	0.559570312500000	0.548828125000000	0.251953125000000
2260	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.251953125000000
2261	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.251953125000000
2262	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.251953125000000
2263	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.252929687500000
2264	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.252929687500000
2265	0.428710937500000	0.432617187500000	0.559570312500000	0.548828125000000	0.252929687500000
2266	0.428710937500000	0.432617187500000	0.560546875000000	0.548828125000000	0.252929687500000
2267	0.428710937500000	0.432617187500000	0.560546875000000	0.548828125000000	0.252929687500000
2268	0.428710937500000	0.432617187500000	0.560546875000000	0.548828125000000	0.252929687500000
2269	0.428710937500000	0.432617187500000	0.560546875000000	0.548828125000000	0.252929687500000
2270	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.252929687500000
2271	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.253906250000000
2272	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2273	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2274	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2275	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2276	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2277	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.254882812500000
2278	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2279	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2280	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2281	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2282	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2283	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2284	0.428710937500000	0.432617187500000	0.560546875000000	0.549804687500000	0.255859375000000
2285	0.428710937500000	0.433593750000000	0.560546875000000	0.549804687500000	0.255859375000000
2286	0.428710937500000	0.433593750000000	0.560546875000000	0.549804687500000	0.256835937500000
2287	0.428710937500000	0.433593750000000	0.560546875000000	0.549804687500000	0.256835937500000
2288	0.428710937500000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2289	0.428710937500000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2290	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2291	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2292	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2293	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2294	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2295	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2296	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.256835937500000
2297	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.257812500000000
2298	0.429687500000000	0.434570312500000	0.560546875000000	0.549804687500000	0.257812500000000
2299	0.429687500000000	0.434570312500000	0.561523437500000	0.549804687500000	0.257812500000000
2300	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2301	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2302	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2303	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2304	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2305	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.257812500000000
2306	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.258789062500000
2307	0.429687500000000	0.434570312500000	0.562500000000000	0.549804687500000	0.258789062500000
2308	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.258789062500000
2309	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.258789062500000
2310	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.258789062500000
2311	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.259765625000000
2312	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.259765625000000
2313	0.429687500000000	0.435546875000000	0.562500000000000	0.549804687500000	0.259765625000000
2314	0.430664062500000	0.435546875000000	0.562500000000000	0.549804687500000	0.259765625000000
2315	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2316	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2317	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2318	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2319	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2320	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.259765625000000
2321	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2322	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2323	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2324	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2325	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2326	0.430664062500000	0.436523437500000	0.562500000000000	0.551757812500000	0.260742187500000
2327	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2328	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2329	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2330	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2331	0.430664062500000	0.436523437500000	0.562500000000000	0.552734375000000	0.260742187500000
2332	0.430664062500000	0.437500000000000	0.562500000000000	0.552734375000000	0.260742187500000
2333	0.430664062500000	0.438476562500000	0.562500000000000	0.552734375000000	0.260742187500000
2334	0.430664062500000	0.438476562500000	0.562500000000000	0.552734375000000	0.260742187500000
2335	0.430664062500000	0.438476562500000	0.562500000000000	0.552734375000000	0.260742187500000
2336	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.260742187500000
2337	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.261718750000000
2338	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.261718750000000
2339	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.262695312500000
2340	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.262695312500000
2341	0.430664062500000	0.439453125000000	0.562500000000000	0.552734375000000	0.262695312500000
2342	0.430664062500000	0.439453125000000	0.562500000000000	0.554687500000000	0.262695312500000
2343	0.430664062500000	0.439453125000000	0.562500000000000	0.554687500000000	0.262695312500000
2344	0.430664062500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2345	0.430664062500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2346	0.430664062500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2347	0.431640625000000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2348	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2349	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2350	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2351	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2352	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.262695312500000
2353	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2354	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2355	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2356	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2357	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2358	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2359	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2360	0.432617187500000	0.440429687500000	0.562500000000000	0.554687500000000	0.263671875000000
2361	0.432617187500000	0.441406250000000	0.562500000000000	0.554687500000000	0.264648437500000
2362	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.264648437500000
2363	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.264648437500000
2364	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.264648437500000
2365	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.264648437500000
2366	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2367	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2368	0.432617187500000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2369	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2370	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2371	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2372	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2373	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.265625000000000
2374	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2375	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2376	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2377	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2378	0.433593750000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2379	0.434570312500000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2380	0.434570312500000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2381	0.434570312500000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2382	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2383	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2384	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.266601562500000
2385	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.267578125000000
2386	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.267578125000000
2387	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.267578125000000
2388	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.268554687500000
2389	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.268554687500000
2390	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.268554687500000
2391	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.268554687500000
2392	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.269531250000000
2393	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2394	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2395	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2396	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2397	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.270507812500000
2398	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.271484375000000
2399	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.271484375000000
2400	0.435546875000000	0.441406250000000	0.563476562500000	0.554687500000000	0.271484375000000
2401	0.435546875000000	0.442382812500000	0.563476562500000	0.554687500000000	0.271484375000000
2402	0.435546875000000	0.442382812500000	0.563476562500000	0.554687500000000	0.272460937500000
2403	0.435546875000000	0.442382812500000	0.563476562500000	0.554687500000000	0.272460937500000
2404	0.435546875000000	0.442382812500000	0.563476562500000	0.554687500000000	0.272460937500000
2405	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.272460937500000
2406	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.272460937500000
2407	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.272460937500000
2408	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.273437500000000
2409	0.437500000000000	0.443359375000000	0.563476562500000	0.554687500000000	0.273437500000000
2410	0.437500000000000	0.443359375000000	0.564453125000000	0.554687500000000	0.273437500000000
2411	0.437500000000000	0.443359375000000	0.564453125000000	0.554687500000000	0.273437500000000
2412	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2413	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2414	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2415	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2416	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2417	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2418	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2419	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2420	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2421	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2422	0.437500000000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2423	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2424	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2425	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2426	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2427	0.438476562500000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2428	0.439453125000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2429	0.439453125000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2430	0.439453125000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2431	0.439453125000000	0.444335937500000	0.564453125000000	0.554687500000000	0.273437500000000
2432	0.439453125000000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2433	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2434	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2435	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2436	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2437	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2438	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2439	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2440	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2441	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.273437500000000
2442	0.440429687500000	0.444335937500000	0.565429687500000	0.554687500000000	0.274414062500000
2443	0.440429687500000	0.445312500000000	0.565429687500000	0.554687500000000	0.274414062500000
2444	0.440429687500000	0.445312500000000	0.565429687500000	0.554687500000000	0.274414062500000
2445	0.440429687500000	0.445312500000000	0.565429687500000	0.554687500000000	0.274414062500000
2446	0.440429687500000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2447	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2448	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2449	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2450	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2451	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2452	0.441406250000000	0.445312500000000	0.566406250000000	0.554687500000000	0.274414062500000
2453	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2454	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2455	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2456	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2457	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.274414062500000
2458	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2459	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2460	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2461	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2462	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2463	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2464	0.441406250000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2465	0.442382812500000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2466	0.442382812500000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2467	0.442382812500000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2468	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2469	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2470	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2471	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.275390625000000
2472	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.276367187500000
2473	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.276367187500000
2474	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.276367187500000
2475	0.443359375000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2476	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2477	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2478	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2479	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2480	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2481	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2482	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2483	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2484	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2485	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2486	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2487	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2488	0.444335937500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2489	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2490	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2491	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2492	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2493	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2494	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2495	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2496	0.445312500000000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2497	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.277343750000000
2498	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.278320312500000
2499	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.278320312500000
2500	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.278320312500000
2501	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2502	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2503	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2504	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2505	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2506	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2507	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2508	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2509	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2510	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2511	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2512	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2513	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2514	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2515	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.279296875000000
2516	0.446289062500000	0.446289062500000	0.566406250000000	0.554687500000000	0.280273437500000
2517	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2518	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2519	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2520	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2521	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2522	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2523	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2524	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2525	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2526	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2527	0.446289062500000	0.447265625000000	0.566406250000000	0.554687500000000	0.280273437500000
2528	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2529	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2530	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2531	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2532	0.446289062500000	0.448242187500000	0.566406250000000	0.554687500000000	0.280273437500000
2533	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2534	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2535	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2536	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2537	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.281250000000000
2538	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.280273437500000
2539	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2540	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2541	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2542	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2543	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.282226562500000
2544	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.283203125000000
2545	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.283203125000000
2546	0.446289062500000	0.449218750000000	0.566406250000000	0.554687500000000	0.283203125000000
2547	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2548	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2549	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2550	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2551	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2552	0.447265625000000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2553	0.448242187500000	0.449218750000000	0.566406250000000	0.555664062500000	0.283203125000000
2554	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2555	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2556	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2557	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2558	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2559	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2560	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2561	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2562	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2563	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.284179687500000
2564	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.285156250000000
2565	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.285156250000000
2566	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.286132812500000
2567	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.286132812500000
2568	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2569	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2570	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2571	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2572	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2573	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.287109375000000
2574	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2575	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2576	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2577	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2578	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2579	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2580	0.448242187500000	0.449218750000000	0.566406250000000	0.556640625000000	0.288085937500000
2581	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2582	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2583	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2584	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2585	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2586	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2587	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2588	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2589	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2590	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2591	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2592	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2593	0.448242187500000	0.449218750000000	0.567382812500000	0.556640625000000	0.288085937500000
2594	0.449218750000000	0.450195312500000	0.567382812500000	0.556640625000000	0.288085937500000
2595	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.289062500000000
2596	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.289062500000000
2597	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.289062500000000
2598	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2599	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2600	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2601	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2602	0.450195312500000	0.450195312500000	0.567382812500000	0.556640625000000	0.291015625000000
2603	0.450195312500000	0.451171875000000	0.567382812500000	0.556640625000000	0.291015625000000
2604	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.291015625000000
2605	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.291992187500000
2606	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.291992187500000
2607	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.291992187500000
2608	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.292968750000000
2609	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.293945312500000
2610	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.293945312500000
2611	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2612	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2613	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2614	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2615	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2616	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2617	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2618	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2619	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2620	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.294921875000000
2621	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2622	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2623	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2624	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2625	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2626	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.295898437500000
2627	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2628	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2629	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2630	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2631	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2632	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2633	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2634	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2635	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.296875000000000
2636	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2637	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2638	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2639	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2640	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2641	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2642	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2643	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2644	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2645	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2646	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2647	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2648	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.297851562500000
2649	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.298828125000000
2650	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.298828125000000
2651	0.450195312500000	0.451171875000000	0.568359375000000	0.556640625000000	0.298828125000000
2652	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2653	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2654	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2655	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2656	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2657	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2658	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2659	0.451171875000000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2660	0.452148437500000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2661	0.452148437500000	0.451171875000000	0.568359375000000	0.556640625000000	0.299804687500000
2662	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2663	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2664	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2665	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2666	0.452148437500000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2667	0.453125000000000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2668	0.453125000000000	0.452148437500000	0.568359375000000	0.556640625000000	0.299804687500000
2669	0.453125000000000	0.453125000000000	0.568359375000000	0.556640625000000	0.299804687500000
2670	0.453125000000000	0.453125000000000	0.568359375000000	0.556640625000000	0.299804687500000
2671	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2672	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2673	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2674	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2675	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2676	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2677	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2678	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2679	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2680	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.299804687500000
2681	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2682	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2683	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2684	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2685	0.453125000000000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2686	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2687	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2688	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2689	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2690	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2691	0.454101562500000	0.455078125000000	0.568359375000000	0.556640625000000	0.300781250000000
2692	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2693	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2694	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2695	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2696	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2697	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2698	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2699	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2700	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.300781250000000
2701	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.301757812500000
2702	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.301757812500000
2703	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.302734375000000
2704	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.302734375000000
2705	0.454101562500000	0.456054687500000	0.568359375000000	0.556640625000000	0.302734375000000
2706	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.303710937500000
2707	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.303710937500000
2708	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.303710937500000
2709	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2710	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2711	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2712	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2713	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2714	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2715	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2716	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2717	0.454101562500000	0.457031250000000	0.568359375000000	0.556640625000000	0.304687500000000
2718	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2719	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2720	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2721	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2722	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2723	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2724	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2725	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2726	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2727	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2728	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2729	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2730	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2731	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2732	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2733	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2734	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2735	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.304687500000000
2736	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2737	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2738	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2739	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2740	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2741	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2742	0.454101562500000	0.457031250000000	0.569335937500000	0.557617187500000	0.305664062500000
2743	0.454101562500000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2744	0.454101562500000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2745	0.454101562500000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2746	0.455078125000000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2747	0.455078125000000	0.458007812500000	0.569335937500000	0.557617187500000	0.305664062500000
2748	0.455078125000000	0.458007812500000	0.569335937500000	0.558593750000000	0.306640625000000
2749	0.455078125000000	0.458007812500000	0.569335937500000	0.558593750000000	0.306640625000000
2750	0.455078125000000	0.458007812500000	0.569335937500000	0.558593750000000	0.306640625000000
2751	0.455078125000000	0.458007812500000	0.569335937500000	0.558593750000000	0.306640625000000
2752	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.306640625000000
2753	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.306640625000000
2754	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.306640625000000
2755	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.307617187500000
2756	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.307617187500000
2757	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.307617187500000
2758	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2759	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2760	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2761	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2762	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.308593750000000
2763	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.309570312500000
2764	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.310546875000000
2765	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.310546875000000
2766	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.310546875000000
2767	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.310546875000000
2768	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.311523437500000
2769	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.311523437500000
2770	0.455078125000000	0.458984375000000	0.569335937500000	0.558593750000000	0.311523437500000
2771	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2772	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2773	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2774	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2775	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.311523437500000
2776	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.312500000000000
2777	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.312500000000000
2778	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.312500000000000
2779	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2780	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2781	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2782	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2783	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2784	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2785	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2786	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2787	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2788	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2789	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2790	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2791	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.313476562500000
2792	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2793	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2794	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2795	0.455078125000000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2796	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2797	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2798	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2799	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2800	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2801	0.456054687500000	0.458984375000000	0.569335937500000	0.559570312500000	0.314453125000000
2802	0.456054687500000	0.460937500000000	0.569335937500000	0.559570312500000	0.314453125000000
2803	0.456054687500000	0.460937500000000	0.569335937500000	0.559570312500000	0.314453125000000
2804	0.456054687500000	0.460937500000000	0.569335937500000	0.559570312500000	0.314453125000000
2805	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.314453125000000
2806	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.314453125000000
2807	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.314453125000000
2808	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.314453125000000
2809	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.315429687500000
2810	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.315429687500000
2811	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.315429687500000
2812	0.456054687500000	0.460937500000000	0.569335937500000	0.560546875000000	0.315429687500000
2813	0.456054687500000	0.461914062500000	0.569335937500000	0.560546875000000	0.315429687500000
2814	0.456054687500000	0.462890625000000	0.569335937500000	0.560546875000000	0.316406250000000
2815	0.456054687500000	0.462890625000000	0.569335937500000	0.560546875000000	0.316406250000000
2816	0.456054687500000	0.462890625000000	0.569335937500000	0.560546875000000	0.316406250000000
2817	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2818	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.316406250000000
2819	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2820	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2821	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2822	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.317382812500000
2823	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2824	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2825	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2826	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2827	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2828	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2829	0.456054687500000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2830	0.457031250000000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2831	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2832	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2833	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.318359375000000
2834	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.319335937500000
2835	0.458984375000000	0.463867187500000	0.569335937500000	0.560546875000000	0.319335937500000
2836	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.319335937500000
2837	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.319335937500000
2838	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.319335937500000
2839	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.319335937500000
2840	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.320312500000000
2841	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.320312500000000
2842	0.458984375000000	0.464843750000000	0.569335937500000	0.560546875000000	0.320312500000000
2843	0.459960937500000	0.464843750000000	0.569335937500000	0.560546875000000	0.320312500000000
2844	0.459960937500000	0.464843750000000	0.569335937500000	0.561523437500000	0.320312500000000
2845	0.459960937500000	0.464843750000000	0.569335937500000	0.561523437500000	0.320312500000000
2846	0.459960937500000	0.464843750000000	0.569335937500000	0.561523437500000	0.321289062500000
2847	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.322265625000000
2848	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.322265625000000
2849	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.322265625000000
2850	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.322265625000000
2851	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2852	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2853	0.459960937500000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2854	0.460937500000000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2855	0.460937500000000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2856	0.460937500000000	0.465820312500000	0.569335937500000	0.561523437500000	0.323242187500000
2857	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2858	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2859	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2860	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2861	0.460937500000000	0.466796875000000	0.569335937500000	0.561523437500000	0.323242187500000
2862	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2863	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2864	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2865	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2866	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2867	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.323242187500000
2868	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2869	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2870	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2871	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2872	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2873	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2874	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.325195312500000
2875	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2876	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2877	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2878	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2879	0.460937500000000	0.467773437500000	0.569335937500000	0.561523437500000	0.326171875000000
2880	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2881	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2882	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2883	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2884	0.460937500000000	0.468750000000000	0.569335937500000	0.561523437500000	0.327148437500000
2885	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.327148437500000
2886	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.327148437500000
2887	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2888	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2889	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2890	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2891	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.328125000000000
2892	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.329101562500000
2893	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.329101562500000
2894	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.329101562500000
2895	0.460937500000000	0.468750000000000	0.569335937500000	0.562500000000000	0.329101562500000
2896	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2897	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2898	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2899	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2900	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2901	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2902	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2903	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2904	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2905	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2906	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2907	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.329101562500000
2908	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2909	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2910	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2911	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2912	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.330078125000000
2913	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.331054687500000
2914	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.331054687500000
2915	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.331054687500000
2916	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.332031250000000
2917	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2918	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2919	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2920	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2921	0.460937500000000	0.469726562500000	0.569335937500000	0.562500000000000	0.333007812500000
2922	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2923	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2924	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2925	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2926	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2927	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2928	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2929	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2930	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2931	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2932	0.460937500000000	0.470703125000000	0.569335937500000	0.562500000000000	0.333007812500000
2933	0.460937500000000	0.471679687500000	0.569335937500000	0.562500000000000	0.333007812500000
2934	0.460937500000000	0.471679687500000	0.569335937500000	0.562500000000000	0.333007812500000
2935	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333007812500000
2936	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333007812500000
2937	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333984375000000
2938	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333984375000000
2939	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.333984375000000
2940	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2941	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2942	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2943	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2944	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2945	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2946	0.460937500000000	0.471679687500000	0.570312500000000	0.562500000000000	0.334960937500000
2947	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2948	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2949	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2950	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2951	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2952	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2953	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2954	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2955	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2956	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2957	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2958	0.460937500000000	0.472656250000000	0.570312500000000	0.562500000000000	0.334960937500000
2959	0.460937500000000	0.473632812500000	0.570312500000000	0.562500000000000	0.334960937500000
2960	0.460937500000000	0.473632812500000	0.570312500000000	0.562500000000000	0.334960937500000
2961	0.460937500000000	0.474609375000000	0.570312500000000	0.562500000000000	0.334960937500000
2962	0.460937500000000	0.474609375000000	0.570312500000000	0.562500000000000	0.334960937500000
2963	0.460937500000000	0.475585937500000	0.570312500000000	0.562500000000000	0.334960937500000
2964	0.460937500000000	0.475585937500000	0.570312500000000	0.562500000000000	0.334960937500000
2965	0.460937500000000	0.475585937500000	0.570312500000000	0.563476562500000	0.334960937500000
2966	0.460937500000000	0.475585937500000	0.570312500000000	0.563476562500000	0.334960937500000
2967	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2968	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2969	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2970	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2971	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2972	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2973	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2974	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2975	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2976	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2977	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2978	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2979	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2980	0.460937500000000	0.476562500000000	0.570312500000000	0.563476562500000	0.334960937500000
2981	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2982	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2983	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2984	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2985	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2986	0.460937500000000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2987	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2988	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2989	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2990	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2991	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2992	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2993	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2994	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2995	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2996	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2997	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2998	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
2999	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.335937500000000
3000	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.334960937500000
3001	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3002	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3003	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3004	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3005	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3006	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3007	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3008	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3009	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3010	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3011	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3012	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3013	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3014	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3015	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3016	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3017	0.461914062500000	0.476562500000000	0.570312500000000	0.564453125000000	0.336914062500000
3018	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.336914062500000
3019	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.336914062500000
3020	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.336914062500000
3021	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.337890625000000
3022	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3023	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3024	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3025	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3026	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3027	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3028	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3029	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3030	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3031	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3032	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3033	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3034	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.338867187500000
3035	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3036	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3037	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3038	0.461914062500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3039	0.462890625000000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3040	0.462890625000000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3041	0.462890625000000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3042	0.462890625000000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3043	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3044	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3045	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3046	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3047	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.339843750000000
3048	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3049	0.463867187500000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3050	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3051	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3052	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3053	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3054	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3055	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3056	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3057	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3058	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3059	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3060	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.340820312500000
3061	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3062	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3063	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3064	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3065	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3066	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3067	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3068	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3069	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3070	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3071	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3072	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3073	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3074	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3075	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3076	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3077	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3078	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3079	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3080	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3081	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3082	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3083	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3084	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3085	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3086	0.464843750000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3087	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3088	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3089	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3090	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3091	0.465820312500000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3092	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3093	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3094	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3095	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3096	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3097	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3098	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3099	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3100	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3101	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3102	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3103	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3104	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.341796875000000
3105	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.342773437500000
3106	0.466796875000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3107	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3108	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3109	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3110	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3111	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3112	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3113	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3114	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3115	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3116	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3117	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3118	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3119	0.467773437500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3120	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3121	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3122	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3123	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3124	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3125	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3126	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3127	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3128	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3129	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3130	0.468750000000000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3131	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3132	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3133	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3134	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3135	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3136	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3137	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3138	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3139	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3140	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3141	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3142	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3143	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3144	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3145	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3146	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3147	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3148	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3149	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.343750000000000
3150	0.469726562500000	0.476562500000000	0.571289062500000	0.564453125000000	0.345703125000000
3151	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.345703125000000
3152	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3153	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3154	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3155	0.470703125000000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3156	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3157	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3158	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3159	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3160	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3161	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3162	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3163	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3164	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3165	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3166	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.347656250000000
3167	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3168	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.347656250000000
3169	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.346679687500000
3170	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3171	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3172	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3173	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3174	0.471679687500000	0.476562500000000	0.571289062500000	0.564453125000000	0.348632812500000
3175	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3176	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3177	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3178	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3179	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3180	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3181	0.471679687500000	0.477539062500000	0.571289062500000	0.564453125000000	0.348632812500000
3182	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.348632812500000
3183	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.348632812500000
3184	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.348632812500000
3185	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3186	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3187	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3188	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3189	0.471679687500000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3190	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3191	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3192	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3193	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3194	0.472656250000000	0.478515625000000	0.571289062500000	0.564453125000000	0.349609375000000
3195	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.349609375000000
3196	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3197	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3198	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3199	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3200	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3201	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3202	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3203	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3204	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3205	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3206	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3207	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3208	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3209	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3210	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3211	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3212	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.350585937500000
3213	0.472656250000000	0.478515625000000	0.571289062500000	0.565429687500000	0.351562500000000
3214	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3215	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3216	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3217	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3218	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3219	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3220	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3221	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3222	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3223	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3224	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3225	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3226	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3227	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3228	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3229	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3230	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3231	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3232	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3233	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3234	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3235	0.472656250000000	0.478515625000000	0.572265625000000	0.565429687500000	0.351562500000000
3236	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3237	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3238	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3239	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3240	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3241	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3242	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3243	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3244	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3245	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3246	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3247	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3248	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3249	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3250	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3251	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.352539062500000
3252	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3253	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3254	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3255	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3256	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3257	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3258	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3259	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3260	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3261	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3262	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3263	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3264	0.472656250000000	0.479492187500000	0.572265625000000	0.565429687500000	0.353515625000000
3265	0.472656250000000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3266	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3267	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3268	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3269	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3270	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3271	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3272	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3273	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3274	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3275	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3276	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3277	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3278	0.473632812500000	0.480468750000000	0.572265625000000	0.565429687500000	0.353515625000000
3279	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3280	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3281	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3282	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3283	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3284	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3285	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3286	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3287	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3288	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3289	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3290	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3291	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3292	0.473632812500000	0.481445312500000	0.573242187500000	0.565429687500000	0.353515625000000
3293	0.473632812500000	0.481445312500000	0.573242187500000	0.566406250000000	0.353515625000000
3294	0.473632812500000	0.481445312500000	0.573242187500000	0.566406250000000	0.353515625000000
3295	0.473632812500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3296	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.353515625000000
3297	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3298	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3299	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3300	0.474609375000000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3301	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3302	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3303	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3304	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3305	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.354492187500000
3306	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3307	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3308	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3309	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3310	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3311	0.475585937500000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3312	0.476562500000000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3313	0.476562500000000	0.481445312500000	0.573242187500000	0.566406250000000	0.355468750000000
3314	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3315	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3316	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3317	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3318	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3319	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.355468750000000
3320	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3321	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3322	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3323	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3324	0.476562500000000	0.482421875000000	0.573242187500000	0.566406250000000	0.356445312500000
3325	0.476562500000000	0.483398437500000	0.573242187500000	0.566406250000000	0.356445312500000
3326	0.476562500000000	0.483398437500000	0.573242187500000	0.566406250000000	0.356445312500000
3327	0.476562500000000	0.483398437500000	0.573242187500000	0.566406250000000	0.356445312500000
3328	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3329	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3330	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3331	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3332	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3333	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3334	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3335	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3336	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3337	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3338	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3339	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3340	0.476562500000000	0.484375000000000	0.573242187500000	0.566406250000000	0.356445312500000
3341	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.357421875000000
3342	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.357421875000000
3343	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.357421875000000
3344	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.357421875000000
3345	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3346	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3347	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3348	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3349	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3350	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3351	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3352	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.358398437500000
3353	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3354	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3355	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3356	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3357	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3358	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3359	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3360	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3361	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3362	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3363	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3364	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3365	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3366	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3367	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3368	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3369	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3370	0.476562500000000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3371	0.477539062500000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3372	0.477539062500000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3373	0.477539062500000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3374	0.477539062500000	0.484375000000000	0.574218750000000	0.566406250000000	0.359375000000000
3375	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3376	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3377	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3378	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3379	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3380	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3381	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.359375000000000
3382	0.477539062500000	0.485351562500000	0.574218750000000	0.566406250000000	0.360351562500000
3383	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3384	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3385	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3386	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3387	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3388	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3389	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3390	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3391	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3392	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3393	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3394	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3395	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3396	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3397	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3398	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3399	0.477539062500000	0.486328125000000	0.574218750000000	0.566406250000000	0.360351562500000
3400	0.477539062500000	0.487304687500000	0.574218750000000	0.566406250000000	0.361328125000000
3401	0.477539062500000	0.487304687500000	0.574218750000000	0.566406250000000	0.361328125000000
3402	0.477539062500000	0.487304687500000	0.574218750000000	0.566406250000000	0.361328125000000
3403	0.477539062500000	0.487304687500000	0.574218750000000	0.566406250000000	0.361328125000000
3404	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3405	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3406	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3407	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3408	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.361328125000000
3409	0.477539062500000	0.487304687500000	0.575195312500000	0.566406250000000	0.362304687500000
3410	0.477539062500000	0.487304687500000	0.576171875000000	0.566406250000000	0.361328125000000
3411	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3412	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3413	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3414	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3415	0.477539062500000	0.487304687500000	0.577148437500000	0.566406250000000	0.362304687500000
3416	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3417	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3418	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3419	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3420	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3421	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3422	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3423	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3424	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3425	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3426	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3427	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3428	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3429	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3430	0.477539062500000	0.487304687500000	0.577148437500000	0.567382812500000	0.363281250000000
3431	0.478515625000000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3432	0.478515625000000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3433	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3434	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3435	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.363281250000000
3436	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3437	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3438	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3439	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3440	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3441	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3442	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3443	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3444	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3445	0.479492187500000	0.488281250000000	0.577148437500000	0.567382812500000	0.364257812500000
3446	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3447	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3448	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3449	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3450	0.479492187500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3451	0.481445312500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3452	0.481445312500000	0.489257812500000	0.577148437500000	0.567382812500000	0.364257812500000
3453	0.481445312500000	0.489257812500000	0.578125000000000	0.567382812500000	0.365234375000000
3454	0.481445312500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3455	0.481445312500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3456	0.481445312500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3457	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3458	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3459	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3460	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3461	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3462	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3463	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3464	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3465	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3466	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3467	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3468	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3469	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3470	0.482421875000000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3471	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3472	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3473	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3474	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3475	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3476	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3477	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3478	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3479	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3480	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3481	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3482	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3483	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3484	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3485	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3486	0.483398437500000	0.489257812500000	0.579101562500000	0.567382812500000	0.365234375000000
3487	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.365234375000000
3488	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.365234375000000
3489	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.365234375000000
3490	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.365234375000000
3491	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3492	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3493	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3494	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3495	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3496	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3497	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3498	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3499	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3500	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3501	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3502	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3503	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3504	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3505	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3506	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3507	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3508	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3509	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3510	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3511	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3512	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3513	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3514	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3515	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3516	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3517	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3518	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3519	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3520	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3521	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3522	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3523	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3524	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3525	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3526	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3527	0.483398437500000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3528	0.484375000000000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3529	0.484375000000000	0.490234375000000	0.579101562500000	0.567382812500000	0.366210937500000
3530	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3531	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3532	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3533	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3534	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.366210937500000
3535	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.367187500000000
3536	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.367187500000000
3537	0.484375000000000	0.491210937500000	0.579101562500000	0.567382812500000	0.367187500000000
3538	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.367187500000000
3539	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.367187500000000
3540	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.367187500000000
3541	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3542	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3543	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3544	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3545	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3546	0.484375000000000	0.492187500000000	0.579101562500000	0.567382812500000	0.368164062500000
3547	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3548	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3549	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3550	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3551	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.368164062500000
3552	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3553	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3554	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3555	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3556	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3557	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3558	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.369140625000000
3559	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3560	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3561	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3562	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3563	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3564	0.484375000000000	0.493164062500000	0.579101562500000	0.567382812500000	0.370117187500000
3565	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3566	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3567	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3568	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3569	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3570	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3571	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.370117187500000
3572	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3573	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3574	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3575	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3576	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3577	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3578	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3579	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3580	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3581	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3582	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3583	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3584	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3585	0.484375000000000	0.493164062500000	0.580078125000000	0.567382812500000	0.371093750000000
3586	0.484375000000000	0.493164062500000	0.581054687500000	0.567382812500000	0.371093750000000
3587	0.484375000000000	0.493164062500000	0.581054687500000	0.567382812500000	0.372070312500000
3588	0.484375000000000	0.493164062500000	0.581054687500000	0.567382812500000	0.372070312500000
3589	0.484375000000000	0.493164062500000	0.581054687500000	0.567382812500000	0.372070312500000
3590	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.372070312500000
3591	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.372070312500000
3592	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.372070312500000
3593	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3594	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3595	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3596	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3597	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3598	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3599	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3600	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3601	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3602	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.373046875000000
3603	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.375000000000000
3604	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.375000000000000
3605	0.484375000000000	0.493164062500000	0.581054687500000	0.568359375000000	0.375000000000000
3606	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375000000000000
3607	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375000000000000
3608	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375000000000000
3609	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375976562500000
3610	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375976562500000
3611	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.375976562500000
3612	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3613	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3614	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3615	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3616	0.484375000000000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3617	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3618	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.376953125000000
3619	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3620	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3621	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3622	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3623	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3624	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3625	0.485351562500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3626	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3627	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3628	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3629	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3630	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3631	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3632	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3633	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3634	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3635	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3636	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3637	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3638	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3639	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3640	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3641	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3642	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3643	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3644	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3645	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3646	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3647	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3648	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3649	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3650	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3651	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3652	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3653	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3654	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3655	0.486328125000000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3656	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3657	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3658	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3659	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3660	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3661	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3662	0.487304687500000	0.494140625000000	0.581054687500000	0.568359375000000	0.377929687500000
3663	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3664	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3665	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3666	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3667	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.377929687500000
3668	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.378906250000000
3669	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.378906250000000
3670	0.487304687500000	0.495117187500000	0.581054687500000	0.568359375000000	0.378906250000000
3671	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3672	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3673	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3674	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3675	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3676	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3677	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3678	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3679	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3680	0.488281250000000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3681	0.489257812500000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3682	0.489257812500000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3683	0.489257812500000	0.495117187500000	0.581054687500000	0.568359375000000	0.379882812500000
3684	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3685	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3686	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3687	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3688	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3689	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3690	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3691	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3692	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3693	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3694	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3695	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3696	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3697	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3698	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3699	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3700	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3701	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3702	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3703	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3704	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3705	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3706	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3707	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3708	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3709	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3710	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3711	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3712	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3713	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3714	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3715	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3716	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3717	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.379882812500000
3718	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3719	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3720	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3721	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3722	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3723	0.489257812500000	0.495117187500000	0.582031250000000	0.568359375000000	0.380859375000000
3724	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3725	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3726	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3727	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3728	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3729	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3730	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3731	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3732	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3733	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3734	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3735	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3736	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3737	0.489257812500000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3738	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3739	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3740	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3741	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3742	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3743	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.380859375000000
3744	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3745	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3746	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3747	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3748	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3749	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3750	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3751	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3752	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3753	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3754	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3755	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3756	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3757	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3758	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3759	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3760	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3761	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3762	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3763	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3764	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3765	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3766	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3767	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3768	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3769	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3770	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3771	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3772	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3773	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3774	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.381835937500000
3775	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3776	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3777	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3778	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3779	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3780	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3781	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.382812500000000
3782	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3783	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3784	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3785	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3786	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3787	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3788	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3789	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3790	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3791	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3792	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3793	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3794	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3795	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3796	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3797	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3798	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3799	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3800	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3801	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3802	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3803	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3804	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3805	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3806	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3807	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3808	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3809	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3810	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.383789062500000
3811	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3812	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3813	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3814	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3815	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3816	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3817	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3818	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3819	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3820	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3821	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3822	0.490234375000000	0.495117187500000	0.582031250000000	0.569335937500000	0.384765625000000
3823	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3824	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3825	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3826	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3827	0.490234375000000	0.495117187500000	0.582031250000000	0.570312500000000	0.384765625000000
3828	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3829	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3830	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3831	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3832	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3833	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3834	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3835	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3836	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3837	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3838	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3839	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3840	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3841	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3842	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3843	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3844	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3845	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3846	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3847	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3848	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3849	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3850	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3851	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3852	0.491210937500000	0.496093750000000	0.582031250000000	0.570312500000000	0.384765625000000
3853	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3854	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3855	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3856	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3857	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3858	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3859	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3860	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3861	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3862	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3863	0.492187500000000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3864	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.384765625000000
3865	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3866	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3867	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3868	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3869	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.386718750000000
3870	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3871	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3872	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3873	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3874	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3875	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3876	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3877	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3878	0.493164062500000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3879	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3880	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3881	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3882	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3883	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3884	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3885	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3886	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3887	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3888	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3889	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3890	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3891	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3892	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3893	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3894	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3895	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3896	0.494140625000000	0.496093750000000	0.583007812500000	0.570312500000000	0.387695312500000
3897	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3898	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3899	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3900	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3901	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3902	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3903	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3904	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3905	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3906	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3907	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3908	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3909	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3910	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3911	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3912	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3913	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3914	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3915	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3916	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.387695312500000
3917	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3918	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3919	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3920	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3921	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3922	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3923	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3924	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3925	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3926	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3927	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3928	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3929	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3930	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3931	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.388671875000000
3932	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.389648437500000
3933	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.389648437500000
3934	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.389648437500000
3935	0.494140625000000	0.497070312500000	0.583007812500000	0.570312500000000	0.389648437500000
3936	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3937	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3938	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3939	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3940	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3941	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.389648437500000
3942	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3943	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3944	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3945	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3946	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3947	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3948	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3949	0.494140625000000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3950	0.495117187500000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3951	0.495117187500000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3952	0.495117187500000	0.498046875000000	0.583007812500000	0.570312500000000	0.390625000000000
3953	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3954	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3955	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3956	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3957	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3958	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3959	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3960	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3961	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3962	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3963	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.390625000000000
3964	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.391601562500000
3965	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.391601562500000
3966	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.391601562500000
3967	0.495117187500000	0.499023437500000	0.583007812500000	0.570312500000000	0.391601562500000
3968	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3969	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3970	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3971	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3972	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3973	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.392578125000000
3974	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.394531250000000
3975	0.495117187500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3976	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3977	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3978	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3979	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3980	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3981	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3982	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3983	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3984	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3985	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3986	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3987	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3988	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3989	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3990	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3991	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3992	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3993	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3994	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3995	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3996	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3997	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3998	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
3999	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4000	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4001	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4002	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4003	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4004	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4005	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4006	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4007	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4008	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4009	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4010	0.496093750000000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4011	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4012	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4013	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4014	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4015	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4016	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4017	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4018	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4019	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4020	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4021	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4022	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4023	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4024	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4025	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4026	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4027	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.395507812500000
4028	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4029	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4030	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4031	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4032	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4033	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4034	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4035	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4036	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4037	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4038	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4039	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4040	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4041	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4042	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4043	0.497070312500000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4044	0.498046875000000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4045	0.498046875000000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4046	0.498046875000000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4047	0.498046875000000	0.500000000000000	0.583007812500000	0.570312500000000	0.396484375000000
4048	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4049	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4050	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4051	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4052	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4053	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4054	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4055	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4056	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4057	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4058	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4059	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4060	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4061	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4062	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4063	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4064	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4065	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4066	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4067	0.498046875000000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4068	0.499023437500000	0.500000000000000	0.583984375000000	0.570312500000000	0.396484375000000
4069	0.499023437500000	0.500000000000000	0.584960937500000	0.570312500000000	0.396484375000000
4070	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4071	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4072	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4073	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4074	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4075	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4076	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4077	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4078	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4079	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4080	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4081	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4082	0.499023437500000	0.500000000000000	0.584960937500000	0.571289062500000	0.396484375000000
4083	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4084	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4085	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4086	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4087	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4088	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4089	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4090	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4091	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4092	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4093	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4094	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4095	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4096	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4097	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4098	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4099	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4100	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4101	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4102	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.396484375000000
4103	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4104	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4105	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4106	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4107	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4108	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4109	0.499023437500000	0.500976562500000	0.584960937500000	0.571289062500000	0.397460937500000
4110	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4111	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4112	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4113	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4114	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4115	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4116	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4117	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4118	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4119	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4120	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4121	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4122	0.499023437500000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4123	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.397460937500000
4124	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.398437500000000
4125	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.398437500000000
4126	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4127	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4128	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4129	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.398437500000000
4130	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4131	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4132	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4133	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4134	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4135	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4136	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4137	0.500000000000000	0.501953125000000	0.584960937500000	0.571289062500000	0.399414062500000
4138	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4139	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4140	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4141	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4142	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4143	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4144	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4145	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4146	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.399414062500000
4147	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4148	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4149	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4150	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4151	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4152	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4153	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4154	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4155	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4156	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4157	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4158	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4159	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4160	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4161	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.400390625000000
4162	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4163	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4164	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4165	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4166	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4167	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4168	0.500000000000000	0.502929687500000	0.584960937500000	0.571289062500000	0.401367187500000
4169	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4170	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4171	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4172	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4173	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4174	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4175	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4176	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4177	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4178	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4179	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4180	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4181	0.500000000000000	0.503906250000000	0.584960937500000	0.571289062500000	0.401367187500000
4182	0.500000000000000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4183	0.500000000000000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4184	0.500000000000000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4185	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4186	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4187	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4188	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4189	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4190	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.401367187500000
4191	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4192	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4193	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4194	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4195	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4196	0.500976562500000	0.504882812500000	0.584960937500000	0.571289062500000	0.402343750000000
4197	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4198	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4199	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4200	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4201	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4202	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4203	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4204	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4205	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4206	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4207	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4208	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4209	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4210	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4211	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4212	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.402343750000000
4213	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4214	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4215	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4216	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4217	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4218	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4219	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4220	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4221	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4222	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4223	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4224	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4225	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4226	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4227	0.500976562500000	0.505859375000000	0.584960937500000	0.571289062500000	0.403320312500000
4228	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4229	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4230	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4231	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4232	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4233	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4234	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4235	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4236	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4237	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4238	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4239	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4240	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4241	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4242	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4243	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4244	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4245	0.500976562500000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4246	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4247	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4248	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4249	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4250	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.403320312500000
4251	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4252	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4253	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4254	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4255	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4256	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4257	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4258	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4259	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4260	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4261	0.501953125000000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4262	0.502929687500000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4263	0.502929687500000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4264	0.502929687500000	0.506835937500000	0.584960937500000	0.571289062500000	0.404296875000000
4265	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4266	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4267	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4268	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4269	0.502929687500000	0.506835937500000	0.584960937500000	0.572265625000000	0.404296875000000
4270	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4271	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4272	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4273	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4274	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4275	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4276	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4277	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4278	0.502929687500000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4279	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4280	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4281	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4282	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4283	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4284	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4285	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4286	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4287	0.503906250000000	0.507812500000000	0.584960937500000	0.572265625000000	0.404296875000000
4288	0.503906250000000	0.508789062500000	0.584960937500000	0.572265625000000	0.404296875000000
4289	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4290	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4291	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4292	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4293	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4294	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4295	0.503906250000000	0.508789062500000	0.584960937500000	0.573242187500000	0.404296875000000
4296	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4297	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4298	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4299	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4300	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4301	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.404296875000000
4302	0.503906250000000	0.509765625000000	0.584960937500000	0.573242187500000	0.405273437500000
4303	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4304	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4305	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4306	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4307	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4308	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4309	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4310	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4311	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4312	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4313	0.504882812500000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4314	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.406250000000000
4315	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4316	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4317	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4318	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4319	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4320	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.407226562500000
4321	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4322	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4323	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4324	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4325	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4326	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4327	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4328	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4329	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.408203125000000
4330	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4331	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4332	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4333	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4334	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4335	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4336	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4337	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4338	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4339	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4340	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4341	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4342	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4343	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4344	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4345	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4346	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4347	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.409179687500000
4348	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.410156250000000
4349	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.410156250000000
4350	0.505859375000000	0.509765625000000	0.584960937500000	0.573242187500000	0.411132812500000
4351	0.505859375000000	0.510742187500000	0.584960937500000	0.573242187500000	0.411132812500000
4352	0.505859375000000	0.510742187500000	0.584960937500000	0.573242187500000	0.411132812500000
4353	0.505859375000000	0.510742187500000	0.584960937500000	0.573242187500000	0.412109375000000
4354	0.505859375000000	0.510742187500000	0.584960937500000	0.573242187500000	0.412109375000000
4355	0.505859375000000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4356	0.505859375000000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4357	0.505859375000000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4358	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4359	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4360	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4361	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4362	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4363	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4364	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4365	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4366	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4367	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4368	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4369	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4370	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4371	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4372	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4373	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4374	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4375	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4376	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4377	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4378	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4379	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4380	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4381	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4382	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4383	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4384	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4385	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4386	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4387	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4388	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4389	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4390	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4391	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4392	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.412109375000000
4393	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4394	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4395	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4396	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4397	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4398	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.413085937500000
4399	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4400	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4401	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4402	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4403	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4404	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4405	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4406	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4407	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4408	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4409	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4410	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4411	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4412	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4413	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4414	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4415	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4416	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4417	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4418	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4419	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4420	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4421	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4422	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4423	0.506835937500000	0.511718750000000	0.584960937500000	0.573242187500000	0.414062500000000
4424	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4425	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4426	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4427	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4428	0.506835937500000	0.512695312500000	0.584960937500000	0.573242187500000	0.414062500000000
4429	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.414062500000000
4430	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.414062500000000
4431	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.414062500000000
4432	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.414062500000000
4433	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4434	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4435	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4436	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4437	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4438	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4439	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.415039062500000
4440	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4441	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4442	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4443	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4444	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4445	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4446	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4447	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4448	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4449	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4450	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4451	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416015625000000
4452	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4453	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4454	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4455	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4456	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4457	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.416992187500000
4458	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.417968750000000
4459	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.417968750000000
4460	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.417968750000000
4461	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4462	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4463	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4464	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4465	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4466	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.418945312500000
4467	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.419921875000000
4468	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.419921875000000
4469	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.419921875000000
4470	0.506835937500000	0.512695312500000	0.585937500000000	0.573242187500000	0.419921875000000
4471	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4472	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4473	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4474	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4475	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4476	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4477	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4478	0.506835937500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4479	0.507812500000000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4480	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4481	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4482	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4483	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4484	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4485	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4486	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4487	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4488	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4489	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4490	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4491	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4492	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4493	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4494	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4495	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4496	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.419921875000000
4497	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4498	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4499	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4500	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4501	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4502	0.508789062500000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4503	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4504	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4505	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4506	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4507	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4508	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4509	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4510	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4511	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4512	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4513	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4514	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4515	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4516	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4517	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4518	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4519	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4520	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4521	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4522	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4523	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4524	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4525	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4526	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4527	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4528	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4529	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4530	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4531	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4532	0.509765625000000	0.513671875000000	0.585937500000000	0.573242187500000	0.420898437500000
4533	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4534	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4535	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4536	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4537	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.420898437500000
4538	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4539	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4540	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4541	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4542	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4543	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4544	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4545	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4546	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4547	0.509765625000000	0.514648437500000	0.585937500000000	0.573242187500000	0.421875000000000
4548	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4549	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4550	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4551	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4552	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4553	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4554	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4555	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4556	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4557	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4558	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4559	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4560	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4561	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4562	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4563	0.509765625000000	0.515625000000000	0.585937500000000	0.573242187500000	0.421875000000000
4564	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4565	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4566	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4567	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4568	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4569	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4570	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4571	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4572	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4573	0.509765625000000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4574	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4575	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4576	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.422851562500000
4577	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.421875000000000
4578	0.510742187500000	0.516601562500000	0.585937500000000	0.573242187500000	0.422851562500000
4579	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4580	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4581	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4582	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4583	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4584	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4585	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4586	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4587	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4588	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4589	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4590	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4591	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4592	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4593	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4594	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4595	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4596	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4597	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4598	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.423828125000000
4599	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4600	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4601	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4602	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4603	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4604	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4605	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4606	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4607	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.424804687500000
4608	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4609	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4610	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4611	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4612	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4613	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4614	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4615	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4616	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4617	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4618	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4619	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4620	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4621	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4622	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4623	0.511718750000000	0.516601562500000	0.585937500000000	0.573242187500000	0.425781250000000
4624	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4625	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4626	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4627	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4628	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4629	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4630	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4631	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4632	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4633	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4634	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4635	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4636	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4637	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4638	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4639	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4640	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4641	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4642	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4643	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4644	0.511718750000000	0.517578125000000	0.585937500000000	0.573242187500000	0.425781250000000
4645	0.511718750000000	0.517578125000000	0.585937500000000	0.574218750000000	0.425781250000000
4646	0.511718750000000	0.517578125000000	0.585937500000000	0.574218750000000	0.425781250000000
4647	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.425781250000000
4648	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.425781250000000
4649	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4650	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4651	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4652	0.512695312500000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4653	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4654	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4655	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4656	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4657	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4658	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4659	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.426757812500000
4660	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4661	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4662	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4663	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4664	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.427734375000000
4665	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4666	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4667	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4668	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4669	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4670	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4671	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4672	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4673	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4674	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.428710937500000
4675	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4676	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4677	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4678	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4679	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4680	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4681	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4682	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4683	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4684	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4685	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4686	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4687	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4688	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4689	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4690	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4691	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4692	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4693	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4694	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4695	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.429687500000000
4696	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.430664062500000
4697	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4698	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4699	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4700	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4701	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4702	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4703	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4704	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4705	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4706	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4707	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4708	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4709	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4710	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4711	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4712	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.431640625000000
4713	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4714	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4715	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4716	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4717	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4718	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4719	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4720	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4721	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4722	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4723	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4724	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4725	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4726	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4727	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4728	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4729	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4730	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.432617187500000
4731	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4732	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4733	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4734	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4735	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4736	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4737	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4738	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4739	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4740	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4741	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.433593750000000
4742	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4743	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4744	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4745	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4746	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4747	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4748	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4749	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4750	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4751	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4752	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4753	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4754	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4755	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4756	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4757	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4758	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4759	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4760	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4761	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4762	0.513671875000000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4763	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4764	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4765	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4766	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4767	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4768	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4769	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4770	0.514648437500000	0.517578125000000	0.585937500000000	0.574218750000000	0.434570312500000
4771	0.514648437500000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4772	0.515625000000000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4773	0.515625000000000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4774	0.515625000000000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4775	0.515625000000000	0.517578125000000	0.585937500000000	0.575195312500000	0.434570312500000
4776	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4777	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4778	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4779	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4780	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4781	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.434570312500000
4782	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4783	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4784	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4785	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4786	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4787	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4788	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4789	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4790	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.435546875000000
4791	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.436523437500000
4792	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.436523437500000
4793	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4794	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4795	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4796	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4797	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4798	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.437500000000000
4799	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4800	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4801	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4802	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4803	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4804	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4805	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4806	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4807	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4808	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4809	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4810	0.515625000000000	0.517578125000000	0.585937500000000	0.576171875000000	0.438476562500000
4811	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4812	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4813	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4814	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4815	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4816	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4817	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.438476562500000
4818	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4819	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4820	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4821	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4822	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4823	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4824	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4825	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4826	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4827	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4828	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4829	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4830	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4831	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4832	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4833	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4834	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.439453125000000
4835	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4836	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4837	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4838	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4839	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4840	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4841	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4842	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4843	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4844	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4845	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4846	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4847	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4848	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4849	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4850	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4851	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4852	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4853	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4854	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4855	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4856	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4857	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4858	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4859	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4860	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4861	0.515625000000000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4862	0.516601562500000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4863	0.516601562500000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4864	0.516601562500000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4865	0.516601562500000	0.518554687500000	0.585937500000000	0.576171875000000	0.440429687500000
4866	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4867	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4868	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4869	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4870	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4871	0.516601562500000	0.519531250000000	0.585937500000000	0.576171875000000	0.440429687500000
4872	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.440429687500000
4873	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.440429687500000
4874	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.440429687500000
4875	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4876	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4877	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4878	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4879	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4880	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4881	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4882	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4883	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4884	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4885	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4886	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4887	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4888	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4889	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4890	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4891	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4892	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4893	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4894	0.516601562500000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4895	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4896	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4897	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4898	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4899	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4900	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4901	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4902	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4903	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4904	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4905	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.441406250000000
4906	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.442382812500000
4907	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.443359375000000
4908	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.443359375000000
4909	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.443359375000000
4910	0.517578125000000	0.519531250000000	0.585937500000000	0.577148437500000	0.443359375000000
4911	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4912	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4913	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4914	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4915	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4916	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4917	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4918	0.517578125000000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4919	0.518554687500000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4920	0.518554687500000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4921	0.518554687500000	0.519531250000000	0.585937500000000	0.578125000000000	0.443359375000000
4922	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4923	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4924	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4925	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4926	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4927	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4928	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.443359375000000
4929	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4930	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4931	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4932	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4933	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4934	0.518554687500000	0.519531250000000	0.585937500000000	0.579101562500000	0.444335937500000
4935	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4936	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4937	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4938	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4939	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4940	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4941	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4942	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4943	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.444335937500000
4944	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4945	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4946	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4947	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4948	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4949	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4950	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4951	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4952	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4953	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4954	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4955	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4956	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4957	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4958	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4959	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4960	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4961	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4962	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4963	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4964	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4965	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4966	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4967	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4968	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.445312500000000
4969	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4970	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4971	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4972	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4973	0.518554687500000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4974	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4975	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4976	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4977	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4978	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4979	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4980	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4981	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4982	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.446289062500000
4983	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.447265625000000
4984	0.519531250000000	0.519531250000000	0.585937500000000	0.580078125000000	0.447265625000000
4985	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4986	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4987	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4988	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4989	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4990	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4991	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4992	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4993	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4994	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4995	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4996	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4997	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4998	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
4999	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
5000	0.519531250000000	0.520507812500000	0.585937500000000	0.580078125000000	0.447265625000000
